GHZ is All You Need: Quantum Sensing with VISTA

Quantum metrology holds the potential to enhance magnetic field sensing beyond current limits. However, in the presence of realistic noise, this advantage degrades to the Standard Quantum Limit. While recent algorithmic and variational techniques attempt to recover this scaling, they are hindered by stringent control requirements on the probe state that are infeasible in the near term, or by barren plateaus and interpretability issues inherent to black-box variational quantum circuits. Here, we introduce Variational Inference and Sensing with Twin Ans\"atze (VISTA), a closed-loop protocol that combines passive sensing, or where the probe state is left to evolve without any active control, with physics-informed variational optimization. In the VISTA framework, a probe state evolves under a Lindbladian master-equation, and is compared, via the Swap test, to a parameterized ``quantum twin", a shallow quantum circuit designed to mimic the underlying pure-state or Lindbladian master-equation dynamics. By restricting the optimization space to the physical parameters of interest, VISTA circumvents barren plateaus. We demonstrate that by coupling the protocol with a classical optimizer and high shot counts, VISTA can temporarily achieve near-Heisenberg scaling for moderately noisy qubits over a finite range of system sizes. Furthermore, we introduce a Quasi-Normalization technique that sharpens the loss gradients, enabling simultaneous extraction of both the coherent signal $\theta$ and the environmental noise rate $\gamma$ with low absolute error. Finally, we extend VISTA to the multi-parameter vector metrology regime, enabling simultaneous parameter extraction from a transverse-magnetic-field Hamiltonian. By eliminating the need for complex, open-loop control and processing, VISTA offers a highly practical, resource-efficient framework for near- to intermediate-term quantum sensors.

==> amplitudedamping_bias.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/dskeeterman2/.julia/conda/3/aarch64/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dskeeterman2/.julia/conda/3/aarch64/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dskeeterman2/.julia/conda/3/aarch64/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395326in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{6.057524in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{6.057524in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{1.395326in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{1.395326in}{0.702778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598750in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598750in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448121in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448121in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297492in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297492in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146864in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146864in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996235in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996235in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845606in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.845606in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726425in,y=0.388705in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395326in}{1.075822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587111in, y=1.012508in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.4\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395326in}{1.974058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587111in, y=1.910744in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.6\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395326in}{2.834059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587111in, y=2.770746in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.8\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395326in}{3.658949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714038in, y=3.595635in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395326in}{4.451481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587111in, y=4.388167in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.2\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395326in}{5.214099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587111in, y=5.150785in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.4\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531555in,y=3.104722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Smoothed Loss (1 - F)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.395326in}{0.702778in}}{\pgfqpoint{4.662198in}{4.803889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607244in}{4.999669in}}%
\pgfpathlineto{\pgfqpoint{1.615738in}{5.095880in}}%
\pgfpathlineto{\pgfqpoint{1.624231in}{5.122162in}}%
\pgfpathlineto{\pgfqpoint{1.632725in}{5.115055in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{5.060691in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{5.035987in}}%
\pgfpathlineto{\pgfqpoint{1.658206in}{5.062475in}}%
\pgfpathlineto{\pgfqpoint{1.666700in}{5.110488in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{5.066705in}}%
\pgfpathlineto{\pgfqpoint{1.683687in}{5.073787in}}%
\pgfpathlineto{\pgfqpoint{1.692181in}{5.062264in}}%
\pgfpathlineto{\pgfqpoint{1.700675in}{5.060166in}}%
\pgfpathlineto{\pgfqpoint{1.709168in}{5.056189in}}%
\pgfpathlineto{\pgfqpoint{1.717662in}{5.036878in}}%
\pgfpathlineto{\pgfqpoint{1.726156in}{5.025756in}}%
\pgfpathlineto{\pgfqpoint{1.734650in}{5.035523in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{5.029055in}}%
\pgfpathlineto{\pgfqpoint{1.751637in}{5.026413in}}%
\pgfpathlineto{\pgfqpoint{1.760131in}{5.028178in}}%
\pgfpathlineto{\pgfqpoint{1.768624in}{5.022873in}}%
\pgfpathlineto{\pgfqpoint{1.777118in}{4.998749in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{4.994183in}}%
\pgfpathlineto{\pgfqpoint{1.794106in}{5.004816in}}%
\pgfpathlineto{\pgfqpoint{1.811093in}{5.013610in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{5.037597in}}%
\pgfpathlineto{\pgfqpoint{1.828080in}{5.038204in}}%
\pgfpathlineto{\pgfqpoint{1.836574in}{5.032038in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{5.055213in}}%
\pgfpathlineto{\pgfqpoint{1.853561in}{5.041096in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{5.065095in}}%
\pgfpathlineto{\pgfqpoint{1.870549in}{5.076498in}}%
\pgfpathlineto{\pgfqpoint{1.879043in}{5.103565in}}%
\pgfpathlineto{\pgfqpoint{1.896030in}{5.141646in}}%
\pgfpathlineto{\pgfqpoint{1.904524in}{5.147490in}}%
\pgfpathlineto{\pgfqpoint{1.913017in}{5.159736in}}%
\pgfpathlineto{\pgfqpoint{1.921511in}{5.184703in}}%
\pgfpathlineto{\pgfqpoint{1.930005in}{5.213751in}}%
\pgfpathlineto{\pgfqpoint{1.938499in}{5.225195in}}%
\pgfpathlineto{\pgfqpoint{1.946992in}{5.260411in}}%
\pgfpathlineto{\pgfqpoint{1.955486in}{5.265584in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{5.262921in}}%
\pgfpathlineto{\pgfqpoint{1.972473in}{5.264224in}}%
\pgfpathlineto{\pgfqpoint{1.980967in}{5.272517in}}%
\pgfpathlineto{\pgfqpoint{1.989461in}{5.260645in}}%
\pgfpathlineto{\pgfqpoint{1.997955in}{5.252968in}}%
\pgfpathlineto{\pgfqpoint{2.014942in}{5.244865in}}%
\pgfpathlineto{\pgfqpoint{2.023436in}{5.279324in}}%
\pgfpathlineto{\pgfqpoint{2.031929in}{5.286107in}}%
\pgfpathlineto{\pgfqpoint{2.040423in}{5.288308in}}%
\pgfpathlineto{\pgfqpoint{2.048917in}{5.273501in}}%
\pgfpathlineto{\pgfqpoint{2.057411in}{5.268844in}}%
\pgfpathlineto{\pgfqpoint{2.065904in}{5.261695in}}%
\pgfpathlineto{\pgfqpoint{2.074398in}{5.260563in}}%
\pgfpathlineto{\pgfqpoint{2.082892in}{5.258266in}}%
\pgfpathlineto{\pgfqpoint{2.091385in}{5.246350in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{5.228307in}}%
\pgfpathlineto{\pgfqpoint{2.108373in}{5.236154in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{5.225884in}}%
\pgfpathlineto{\pgfqpoint{2.125360in}{5.226885in}}%
\pgfpathlineto{\pgfqpoint{2.133854in}{5.231889in}}%
\pgfpathlineto{\pgfqpoint{2.142348in}{5.223279in}}%
\pgfpathlineto{\pgfqpoint{2.150841in}{5.238264in}}%
\pgfpathlineto{\pgfqpoint{2.159335in}{5.235989in}}%
\pgfpathlineto{\pgfqpoint{2.167829in}{5.237413in}}%
\pgfpathlineto{\pgfqpoint{2.176323in}{5.221316in}}%
\pgfpathlineto{\pgfqpoint{2.184816in}{5.231235in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{5.196977in}}%
\pgfpathlineto{\pgfqpoint{2.210297in}{5.188747in}}%
\pgfpathlineto{\pgfqpoint{2.218791in}{5.176880in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{5.184994in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{5.194932in}}%
\pgfpathlineto{\pgfqpoint{2.244272in}{5.182371in}}%
\pgfpathlineto{\pgfqpoint{2.252766in}{5.185593in}}%
\pgfpathlineto{\pgfqpoint{2.261260in}{5.181003in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{5.186177in}}%
\pgfpathlineto{\pgfqpoint{2.278247in}{5.174463in}}%
\pgfpathlineto{\pgfqpoint{2.295234in}{5.162513in}}%
\pgfpathlineto{\pgfqpoint{2.303728in}{5.153921in}}%
\pgfpathlineto{\pgfqpoint{2.312222in}{5.158427in}}%
\pgfpathlineto{\pgfqpoint{2.320716in}{5.138869in}}%
\pgfpathlineto{\pgfqpoint{2.337703in}{5.140031in}}%
\pgfpathlineto{\pgfqpoint{2.346197in}{5.160120in}}%
\pgfpathlineto{\pgfqpoint{2.354690in}{5.150865in}}%
\pgfpathlineto{\pgfqpoint{2.363184in}{5.146181in}}%
\pgfpathlineto{\pgfqpoint{2.371678in}{5.152498in}}%
\pgfpathlineto{\pgfqpoint{2.380172in}{5.149087in}}%
\pgfpathlineto{\pgfqpoint{2.388665in}{5.147332in}}%
\pgfpathlineto{\pgfqpoint{2.397159in}{5.132533in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{5.128630in}}%
\pgfpathlineto{\pgfqpoint{2.414146in}{5.127796in}}%
\pgfpathlineto{\pgfqpoint{2.422640in}{5.118432in}}%
\pgfpathlineto{\pgfqpoint{2.439628in}{5.069087in}}%
\pgfpathlineto{\pgfqpoint{2.448121in}{5.083436in}}%
\pgfpathlineto{\pgfqpoint{2.465109in}{5.100319in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{5.083222in}}%
\pgfpathlineto{\pgfqpoint{2.482096in}{5.072985in}}%
\pgfpathlineto{\pgfqpoint{2.490590in}{5.096467in}}%
\pgfpathlineto{\pgfqpoint{2.499084in}{5.101754in}}%
\pgfpathlineto{\pgfqpoint{2.507577in}{5.088259in}}%
\pgfpathlineto{\pgfqpoint{2.516071in}{5.071623in}}%
\pgfpathlineto{\pgfqpoint{2.524565in}{5.072254in}}%
\pgfpathlineto{\pgfqpoint{2.533058in}{5.071098in}}%
\pgfpathlineto{\pgfqpoint{2.541552in}{5.048851in}}%
\pgfpathlineto{\pgfqpoint{2.550046in}{5.043069in}}%
\pgfpathlineto{\pgfqpoint{2.558540in}{5.041654in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{5.044963in}}%
\pgfpathlineto{\pgfqpoint{2.575527in}{5.053593in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{5.066246in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{5.073745in}}%
\pgfpathlineto{\pgfqpoint{2.601008in}{5.101444in}}%
\pgfpathlineto{\pgfqpoint{2.609502in}{5.111862in}}%
\pgfpathlineto{\pgfqpoint{2.617996in}{5.096271in}}%
\pgfpathlineto{\pgfqpoint{2.626489in}{5.087531in}}%
\pgfpathlineto{\pgfqpoint{2.634983in}{5.075614in}}%
\pgfpathlineto{\pgfqpoint{2.643477in}{5.091803in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{5.101967in}}%
\pgfpathlineto{\pgfqpoint{2.660464in}{5.085006in}}%
\pgfpathlineto{\pgfqpoint{2.668958in}{5.077130in}}%
\pgfpathlineto{\pgfqpoint{2.677451in}{5.090602in}}%
\pgfpathlineto{\pgfqpoint{2.685945in}{5.082536in}}%
\pgfpathlineto{\pgfqpoint{2.694439in}{5.087411in}}%
\pgfpathlineto{\pgfqpoint{2.702933in}{5.089716in}}%
\pgfpathlineto{\pgfqpoint{2.711426in}{5.106067in}}%
\pgfpathlineto{\pgfqpoint{2.719920in}{5.115169in}}%
\pgfpathlineto{\pgfqpoint{2.728414in}{5.112226in}}%
\pgfpathlineto{\pgfqpoint{2.736907in}{5.113704in}}%
\pgfpathlineto{\pgfqpoint{2.745401in}{5.086602in}}%
\pgfpathlineto{\pgfqpoint{2.753895in}{5.082376in}}%
\pgfpathlineto{\pgfqpoint{2.762389in}{5.076864in}}%
\pgfpathlineto{\pgfqpoint{2.770882in}{5.085422in}}%
\pgfpathlineto{\pgfqpoint{2.779376in}{5.087220in}}%
\pgfpathlineto{\pgfqpoint{2.787870in}{5.081543in}}%
\pgfpathlineto{\pgfqpoint{2.804857in}{5.096769in}}%
\pgfpathlineto{\pgfqpoint{2.813351in}{5.078395in}}%
\pgfpathlineto{\pgfqpoint{2.821845in}{5.066086in}}%
\pgfpathlineto{\pgfqpoint{2.830338in}{5.059359in}}%
\pgfpathlineto{\pgfqpoint{2.838832in}{5.056372in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{5.050863in}}%
\pgfpathlineto{\pgfqpoint{2.855819in}{5.063004in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{5.039580in}}%
\pgfpathlineto{\pgfqpoint{2.881301in}{5.012509in}}%
\pgfpathlineto{\pgfqpoint{2.889794in}{5.014516in}}%
\pgfpathlineto{\pgfqpoint{2.906782in}{5.005248in}}%
\pgfpathlineto{\pgfqpoint{2.915275in}{5.025230in}}%
\pgfpathlineto{\pgfqpoint{2.923769in}{5.016857in}}%
\pgfpathlineto{\pgfqpoint{2.932263in}{5.018023in}}%
\pgfpathlineto{\pgfqpoint{2.940757in}{4.983289in}}%
\pgfpathlineto{\pgfqpoint{2.949250in}{4.957575in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{4.952430in}}%
\pgfpathlineto{\pgfqpoint{2.974731in}{4.926076in}}%
\pgfpathlineto{\pgfqpoint{2.983225in}{4.925105in}}%
\pgfpathlineto{\pgfqpoint{2.991719in}{4.939179in}}%
\pgfpathlineto{\pgfqpoint{3.000213in}{4.939366in}}%
\pgfpathlineto{\pgfqpoint{3.008706in}{4.920379in}}%
\pgfpathlineto{\pgfqpoint{3.017200in}{4.917934in}}%
\pgfpathlineto{\pgfqpoint{3.025694in}{4.894807in}}%
\pgfpathlineto{\pgfqpoint{3.034187in}{4.904764in}}%
\pgfpathlineto{\pgfqpoint{3.042681in}{4.900898in}}%
\pgfpathlineto{\pgfqpoint{3.059669in}{4.882800in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{4.883973in}}%
\pgfpathlineto{\pgfqpoint{3.076656in}{4.883289in}}%
\pgfpathlineto{\pgfqpoint{3.085150in}{4.878421in}}%
\pgfpathlineto{\pgfqpoint{3.093643in}{4.879390in}}%
\pgfpathlineto{\pgfqpoint{3.102137in}{4.876574in}}%
\pgfpathlineto{\pgfqpoint{3.110631in}{4.880489in}}%
\pgfpathlineto{\pgfqpoint{3.119124in}{4.879025in}}%
\pgfpathlineto{\pgfqpoint{3.136112in}{4.890881in}}%
\pgfpathlineto{\pgfqpoint{3.144606in}{4.901849in}}%
\pgfpathlineto{\pgfqpoint{3.153099in}{4.907022in}}%
\pgfpathlineto{\pgfqpoint{3.161593in}{4.899253in}}%
\pgfpathlineto{\pgfqpoint{3.170087in}{4.902743in}}%
\pgfpathlineto{\pgfqpoint{3.178580in}{4.929714in}}%
\pgfpathlineto{\pgfqpoint{3.187074in}{4.937078in}}%
\pgfpathlineto{\pgfqpoint{3.195568in}{4.955782in}}%
\pgfpathlineto{\pgfqpoint{3.204062in}{4.954675in}}%
\pgfpathlineto{\pgfqpoint{3.221049in}{4.975485in}}%
\pgfpathlineto{\pgfqpoint{3.229543in}{4.967643in}}%
\pgfpathlineto{\pgfqpoint{3.238036in}{4.976611in}}%
\pgfpathlineto{\pgfqpoint{3.246530in}{4.967244in}}%
\pgfpathlineto{\pgfqpoint{3.255024in}{4.953244in}}%
\pgfpathlineto{\pgfqpoint{3.263518in}{4.954699in}}%
\pgfpathlineto{\pgfqpoint{3.272011in}{4.963615in}}%
\pgfpathlineto{\pgfqpoint{3.280505in}{4.975477in}}%
\pgfpathlineto{\pgfqpoint{3.288999in}{4.982233in}}%
\pgfpathlineto{\pgfqpoint{3.297492in}{4.995297in}}%
\pgfpathlineto{\pgfqpoint{3.305986in}{4.991430in}}%
\pgfpathlineto{\pgfqpoint{3.314480in}{4.984038in}}%
\pgfpathlineto{\pgfqpoint{3.322974in}{4.971910in}}%
\pgfpathlineto{\pgfqpoint{3.331467in}{4.969462in}}%
\pgfpathlineto{\pgfqpoint{3.339961in}{4.977627in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{4.973219in}}%
\pgfpathlineto{\pgfqpoint{3.356948in}{4.963298in}}%
\pgfpathlineto{\pgfqpoint{3.365442in}{4.963458in}}%
\pgfpathlineto{\pgfqpoint{3.373936in}{4.954953in}}%
\pgfpathlineto{\pgfqpoint{3.382430in}{4.952595in}}%
\pgfpathlineto{\pgfqpoint{3.390923in}{4.956500in}}%
\pgfpathlineto{\pgfqpoint{3.399417in}{4.985477in}}%
\pgfpathlineto{\pgfqpoint{3.407911in}{4.988003in}}%
\pgfpathlineto{\pgfqpoint{3.416404in}{4.993780in}}%
\pgfpathlineto{\pgfqpoint{3.424898in}{4.988430in}}%
\pgfpathlineto{\pgfqpoint{3.433392in}{4.984439in}}%
\pgfpathlineto{\pgfqpoint{3.441886in}{4.973792in}}%
\pgfpathlineto{\pgfqpoint{3.450379in}{4.967722in}}%
\pgfpathlineto{\pgfqpoint{3.458873in}{4.977668in}}%
\pgfpathlineto{\pgfqpoint{3.467367in}{4.963064in}}%
\pgfpathlineto{\pgfqpoint{3.475860in}{4.975553in}}%
\pgfpathlineto{\pgfqpoint{3.484354in}{4.981693in}}%
\pgfpathlineto{\pgfqpoint{3.492848in}{4.995985in}}%
\pgfpathlineto{\pgfqpoint{3.501342in}{4.988979in}}%
\pgfpathlineto{\pgfqpoint{3.509835in}{4.968243in}}%
\pgfpathlineto{\pgfqpoint{3.518329in}{4.968132in}}%
\pgfpathlineto{\pgfqpoint{3.526823in}{4.962407in}}%
\pgfpathlineto{\pgfqpoint{3.535316in}{4.950675in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{4.966398in}}%
\pgfpathlineto{\pgfqpoint{3.560797in}{4.967866in}}%
\pgfpathlineto{\pgfqpoint{3.569291in}{4.942745in}}%
\pgfpathlineto{\pgfqpoint{3.577785in}{4.936700in}}%
\pgfpathlineto{\pgfqpoint{3.586279in}{4.934623in}}%
\pgfpathlineto{\pgfqpoint{3.594772in}{4.946618in}}%
\pgfpathlineto{\pgfqpoint{3.603266in}{4.941157in}}%
\pgfpathlineto{\pgfqpoint{3.611760in}{4.928336in}}%
\pgfpathlineto{\pgfqpoint{3.620253in}{4.927258in}}%
\pgfpathlineto{\pgfqpoint{3.637241in}{4.929236in}}%
\pgfpathlineto{\pgfqpoint{3.645735in}{4.916412in}}%
\pgfpathlineto{\pgfqpoint{3.654228in}{4.901104in}}%
\pgfpathlineto{\pgfqpoint{3.662722in}{4.913341in}}%
\pgfpathlineto{\pgfqpoint{3.671216in}{4.927919in}}%
\pgfpathlineto{\pgfqpoint{3.679709in}{4.923876in}}%
\pgfpathlineto{\pgfqpoint{3.688203in}{4.909209in}}%
\pgfpathlineto{\pgfqpoint{3.696697in}{4.913366in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{4.908260in}}%
\pgfpathlineto{\pgfqpoint{3.722178in}{4.904256in}}%
\pgfpathlineto{\pgfqpoint{3.730672in}{4.892938in}}%
\pgfpathlineto{\pgfqpoint{3.739165in}{4.891690in}}%
\pgfpathlineto{\pgfqpoint{3.747659in}{4.893646in}}%
\pgfpathlineto{\pgfqpoint{3.756153in}{4.907905in}}%
\pgfpathlineto{\pgfqpoint{3.764647in}{4.904499in}}%
\pgfpathlineto{\pgfqpoint{3.773140in}{4.906482in}}%
\pgfpathlineto{\pgfqpoint{3.781634in}{4.922490in}}%
\pgfpathlineto{\pgfqpoint{3.790128in}{4.928363in}}%
\pgfpathlineto{\pgfqpoint{3.798621in}{4.921157in}}%
\pgfpathlineto{\pgfqpoint{3.807115in}{4.925055in}}%
\pgfpathlineto{\pgfqpoint{3.815609in}{4.923168in}}%
\pgfpathlineto{\pgfqpoint{3.824103in}{4.927278in}}%
\pgfpathlineto{\pgfqpoint{3.832596in}{4.907614in}}%
\pgfpathlineto{\pgfqpoint{3.841090in}{4.901920in}}%
\pgfpathlineto{\pgfqpoint{3.849584in}{4.904095in}}%
\pgfpathlineto{\pgfqpoint{3.858077in}{4.915465in}}%
\pgfpathlineto{\pgfqpoint{3.866571in}{4.924409in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{4.940144in}}%
\pgfpathlineto{\pgfqpoint{3.883559in}{4.931386in}}%
\pgfpathlineto{\pgfqpoint{3.892052in}{4.925956in}}%
\pgfpathlineto{\pgfqpoint{3.900546in}{4.924583in}}%
\pgfpathlineto{\pgfqpoint{3.909040in}{4.916303in}}%
\pgfpathlineto{\pgfqpoint{3.917533in}{4.918987in}}%
\pgfpathlineto{\pgfqpoint{3.926027in}{4.901974in}}%
\pgfpathlineto{\pgfqpoint{3.934521in}{4.890524in}}%
\pgfpathlineto{\pgfqpoint{3.943015in}{4.893884in}}%
\pgfpathlineto{\pgfqpoint{3.951508in}{4.878960in}}%
\pgfpathlineto{\pgfqpoint{3.960002in}{4.886886in}}%
\pgfpathlineto{\pgfqpoint{3.968496in}{4.892506in}}%
\pgfpathlineto{\pgfqpoint{3.976989in}{4.884023in}}%
\pgfpathlineto{\pgfqpoint{3.985483in}{4.889183in}}%
\pgfpathlineto{\pgfqpoint{3.993977in}{4.882990in}}%
\pgfpathlineto{\pgfqpoint{4.002470in}{4.881981in}}%
\pgfpathlineto{\pgfqpoint{4.010964in}{4.879554in}}%
\pgfpathlineto{\pgfqpoint{4.019458in}{4.887445in}}%
\pgfpathlineto{\pgfqpoint{4.027952in}{4.885241in}}%
\pgfpathlineto{\pgfqpoint{4.036445in}{4.879185in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{4.882181in}}%
\pgfpathlineto{\pgfqpoint{4.061926in}{4.909811in}}%
\pgfpathlineto{\pgfqpoint{4.070420in}{4.909382in}}%
\pgfpathlineto{\pgfqpoint{4.078914in}{4.914598in}}%
\pgfpathlineto{\pgfqpoint{4.087408in}{4.917976in}}%
\pgfpathlineto{\pgfqpoint{4.104395in}{4.933931in}}%
\pgfpathlineto{\pgfqpoint{4.112889in}{4.928135in}}%
\pgfpathlineto{\pgfqpoint{4.121382in}{4.930639in}}%
\pgfpathlineto{\pgfqpoint{4.129876in}{4.918728in}}%
\pgfpathlineto{\pgfqpoint{4.138370in}{4.915450in}}%
\pgfpathlineto{\pgfqpoint{4.146864in}{4.910732in}}%
\pgfpathlineto{\pgfqpoint{4.155357in}{4.911888in}}%
\pgfpathlineto{\pgfqpoint{4.163851in}{4.911205in}}%
\pgfpathlineto{\pgfqpoint{4.172345in}{4.918157in}}%
\pgfpathlineto{\pgfqpoint{4.180838in}{4.914685in}}%
\pgfpathlineto{\pgfqpoint{4.189332in}{4.920183in}}%
\pgfpathlineto{\pgfqpoint{4.197826in}{4.909624in}}%
\pgfpathlineto{\pgfqpoint{4.206320in}{4.919270in}}%
\pgfpathlineto{\pgfqpoint{4.223307in}{4.913517in}}%
\pgfpathlineto{\pgfqpoint{4.231801in}{4.891569in}}%
\pgfpathlineto{\pgfqpoint{4.240294in}{4.898865in}}%
\pgfpathlineto{\pgfqpoint{4.248788in}{4.912055in}}%
\pgfpathlineto{\pgfqpoint{4.257282in}{4.891855in}}%
\pgfpathlineto{\pgfqpoint{4.265776in}{4.888109in}}%
\pgfpathlineto{\pgfqpoint{4.282763in}{4.896433in}}%
\pgfpathlineto{\pgfqpoint{4.291257in}{4.903633in}}%
\pgfpathlineto{\pgfqpoint{4.299750in}{4.918008in}}%
\pgfpathlineto{\pgfqpoint{4.308244in}{4.921054in}}%
\pgfpathlineto{\pgfqpoint{4.325232in}{4.925632in}}%
\pgfpathlineto{\pgfqpoint{4.333725in}{4.941508in}}%
\pgfpathlineto{\pgfqpoint{4.342219in}{4.927657in}}%
\pgfpathlineto{\pgfqpoint{4.359206in}{4.939207in}}%
\pgfpathlineto{\pgfqpoint{4.367700in}{4.942928in}}%
\pgfpathlineto{\pgfqpoint{4.384688in}{4.913103in}}%
\pgfpathlineto{\pgfqpoint{4.393181in}{4.911886in}}%
\pgfpathlineto{\pgfqpoint{4.401675in}{4.904951in}}%
\pgfpathlineto{\pgfqpoint{4.410169in}{4.914529in}}%
\pgfpathlineto{\pgfqpoint{4.418662in}{4.912110in}}%
\pgfpathlineto{\pgfqpoint{4.427156in}{4.924912in}}%
\pgfpathlineto{\pgfqpoint{4.444143in}{4.923577in}}%
\pgfpathlineto{\pgfqpoint{4.452637in}{4.924003in}}%
\pgfpathlineto{\pgfqpoint{4.461131in}{4.932307in}}%
\pgfpathlineto{\pgfqpoint{4.469625in}{4.913025in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{4.915548in}}%
\pgfpathlineto{\pgfqpoint{4.486612in}{4.929703in}}%
\pgfpathlineto{\pgfqpoint{4.495106in}{4.922434in}}%
\pgfpathlineto{\pgfqpoint{4.503599in}{4.909938in}}%
\pgfpathlineto{\pgfqpoint{4.512093in}{4.917930in}}%
\pgfpathlineto{\pgfqpoint{4.520587in}{4.906308in}}%
\pgfpathlineto{\pgfqpoint{4.529081in}{4.891415in}}%
\pgfpathlineto{\pgfqpoint{4.537574in}{4.899358in}}%
\pgfpathlineto{\pgfqpoint{4.546068in}{4.910697in}}%
\pgfpathlineto{\pgfqpoint{4.554562in}{4.929176in}}%
\pgfpathlineto{\pgfqpoint{4.563055in}{4.937459in}}%
\pgfpathlineto{\pgfqpoint{4.571549in}{4.941652in}}%
\pgfpathlineto{\pgfqpoint{4.588537in}{4.923863in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{4.929345in}}%
\pgfpathlineto{\pgfqpoint{4.605524in}{4.928684in}}%
\pgfpathlineto{\pgfqpoint{4.614018in}{4.932636in}}%
\pgfpathlineto{\pgfqpoint{4.622511in}{4.921893in}}%
\pgfpathlineto{\pgfqpoint{4.631005in}{4.924853in}}%
\pgfpathlineto{\pgfqpoint{4.639499in}{4.931350in}}%
\pgfpathlineto{\pgfqpoint{4.647993in}{4.926565in}}%
\pgfpathlineto{\pgfqpoint{4.656486in}{4.919193in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{4.930551in}}%
\pgfpathlineto{\pgfqpoint{4.673474in}{4.924504in}}%
\pgfpathlineto{\pgfqpoint{4.681967in}{4.936000in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{4.942921in}}%
\pgfpathlineto{\pgfqpoint{4.698955in}{4.946447in}}%
\pgfpathlineto{\pgfqpoint{4.707449in}{4.941200in}}%
\pgfpathlineto{\pgfqpoint{4.715942in}{4.938941in}}%
\pgfpathlineto{\pgfqpoint{4.724436in}{4.927601in}}%
\pgfpathlineto{\pgfqpoint{4.732930in}{4.929631in}}%
\pgfpathlineto{\pgfqpoint{4.741423in}{4.925179in}}%
\pgfpathlineto{\pgfqpoint{4.749917in}{4.937263in}}%
\pgfpathlineto{\pgfqpoint{4.758411in}{4.947245in}}%
\pgfpathlineto{\pgfqpoint{4.766905in}{4.951214in}}%
\pgfpathlineto{\pgfqpoint{4.775398in}{4.966775in}}%
\pgfpathlineto{\pgfqpoint{4.783892in}{4.974002in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{4.984009in}}%
\pgfpathlineto{\pgfqpoint{4.800879in}{4.985456in}}%
\pgfpathlineto{\pgfqpoint{4.809373in}{4.984664in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{4.976464in}}%
\pgfpathlineto{\pgfqpoint{4.826361in}{4.982920in}}%
\pgfpathlineto{\pgfqpoint{4.834854in}{4.986606in}}%
\pgfpathlineto{\pgfqpoint{4.843348in}{4.996396in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{4.995853in}}%
\pgfpathlineto{\pgfqpoint{4.860335in}{4.998640in}}%
\pgfpathlineto{\pgfqpoint{4.868829in}{4.998709in}}%
\pgfpathlineto{\pgfqpoint{4.877323in}{4.992712in}}%
\pgfpathlineto{\pgfqpoint{4.885816in}{4.980678in}}%
\pgfpathlineto{\pgfqpoint{4.894310in}{4.992214in}}%
\pgfpathlineto{\pgfqpoint{4.902804in}{4.987746in}}%
\pgfpathlineto{\pgfqpoint{4.911298in}{4.999146in}}%
\pgfpathlineto{\pgfqpoint{4.919791in}{4.985602in}}%
\pgfpathlineto{\pgfqpoint{4.928285in}{4.984698in}}%
\pgfpathlineto{\pgfqpoint{4.936779in}{4.975019in}}%
\pgfpathlineto{\pgfqpoint{4.945272in}{4.971774in}}%
\pgfpathlineto{\pgfqpoint{4.953766in}{4.960050in}}%
\pgfpathlineto{\pgfqpoint{4.962260in}{4.956837in}}%
\pgfpathlineto{\pgfqpoint{4.970754in}{4.939988in}}%
\pgfpathlineto{\pgfqpoint{4.979247in}{4.939684in}}%
\pgfpathlineto{\pgfqpoint{4.987741in}{4.950309in}}%
\pgfpathlineto{\pgfqpoint{4.996235in}{4.942891in}}%
\pgfpathlineto{\pgfqpoint{5.004728in}{4.931931in}}%
\pgfpathlineto{\pgfqpoint{5.013222in}{4.939073in}}%
\pgfpathlineto{\pgfqpoint{5.021716in}{4.923544in}}%
\pgfpathlineto{\pgfqpoint{5.030210in}{4.923287in}}%
\pgfpathlineto{\pgfqpoint{5.038703in}{4.926407in}}%
\pgfpathlineto{\pgfqpoint{5.047197in}{4.936167in}}%
\pgfpathlineto{\pgfqpoint{5.055691in}{4.944189in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{4.944133in}}%
\pgfpathlineto{\pgfqpoint{5.072678in}{4.942321in}}%
\pgfpathlineto{\pgfqpoint{5.081172in}{4.932384in}}%
\pgfpathlineto{\pgfqpoint{5.089666in}{4.932260in}}%
\pgfpathlineto{\pgfqpoint{5.098159in}{4.926535in}}%
\pgfpathlineto{\pgfqpoint{5.106653in}{4.935247in}}%
\pgfpathlineto{\pgfqpoint{5.123640in}{4.915327in}}%
\pgfpathlineto{\pgfqpoint{5.149122in}{4.922711in}}%
\pgfpathlineto{\pgfqpoint{5.157615in}{4.919381in}}%
\pgfpathlineto{\pgfqpoint{5.166109in}{4.931807in}}%
\pgfpathlineto{\pgfqpoint{5.174603in}{4.937598in}}%
\pgfpathlineto{\pgfqpoint{5.191590in}{4.937180in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{4.941390in}}%
\pgfpathlineto{\pgfqpoint{5.208578in}{4.929674in}}%
\pgfpathlineto{\pgfqpoint{5.217071in}{4.926014in}}%
\pgfpathlineto{\pgfqpoint{5.225565in}{4.929690in}}%
\pgfpathlineto{\pgfqpoint{5.234059in}{4.917721in}}%
\pgfpathlineto{\pgfqpoint{5.242552in}{4.915183in}}%
\pgfpathlineto{\pgfqpoint{5.251046in}{4.917196in}}%
\pgfpathlineto{\pgfqpoint{5.259540in}{4.920581in}}%
\pgfpathlineto{\pgfqpoint{5.268034in}{4.931684in}}%
\pgfpathlineto{\pgfqpoint{5.276527in}{4.919649in}}%
\pgfpathlineto{\pgfqpoint{5.285021in}{4.924364in}}%
\pgfpathlineto{\pgfqpoint{5.293515in}{4.933876in}}%
\pgfpathlineto{\pgfqpoint{5.302008in}{4.940636in}}%
\pgfpathlineto{\pgfqpoint{5.310502in}{4.942019in}}%
\pgfpathlineto{\pgfqpoint{5.318996in}{4.939050in}}%
\pgfpathlineto{\pgfqpoint{5.327489in}{4.941595in}}%
\pgfpathlineto{\pgfqpoint{5.335983in}{4.928039in}}%
\pgfpathlineto{\pgfqpoint{5.344477in}{4.926218in}}%
\pgfpathlineto{\pgfqpoint{5.352971in}{4.933277in}}%
\pgfpathlineto{\pgfqpoint{5.361464in}{4.938396in}}%
\pgfpathlineto{\pgfqpoint{5.369958in}{4.929394in}}%
\pgfpathlineto{\pgfqpoint{5.378452in}{4.939225in}}%
\pgfpathlineto{\pgfqpoint{5.386945in}{4.944409in}}%
\pgfpathlineto{\pgfqpoint{5.395439in}{4.935145in}}%
\pgfpathlineto{\pgfqpoint{5.403933in}{4.946340in}}%
\pgfpathlineto{\pgfqpoint{5.412427in}{4.947502in}}%
\pgfpathlineto{\pgfqpoint{5.420920in}{4.938050in}}%
\pgfpathlineto{\pgfqpoint{5.429414in}{4.931884in}}%
\pgfpathlineto{\pgfqpoint{5.437908in}{4.919484in}}%
\pgfpathlineto{\pgfqpoint{5.446401in}{4.938083in}}%
\pgfpathlineto{\pgfqpoint{5.454895in}{4.942978in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{4.939151in}}%
\pgfpathlineto{\pgfqpoint{5.471883in}{4.920245in}}%
\pgfpathlineto{\pgfqpoint{5.480376in}{4.912222in}}%
\pgfpathlineto{\pgfqpoint{5.488870in}{4.908281in}}%
\pgfpathlineto{\pgfqpoint{5.497364in}{4.910872in}}%
\pgfpathlineto{\pgfqpoint{5.505857in}{4.918669in}}%
\pgfpathlineto{\pgfqpoint{5.514351in}{4.917262in}}%
\pgfpathlineto{\pgfqpoint{5.522845in}{4.904063in}}%
\pgfpathlineto{\pgfqpoint{5.531339in}{4.883764in}}%
\pgfpathlineto{\pgfqpoint{5.539832in}{4.882953in}}%
\pgfpathlineto{\pgfqpoint{5.556820in}{4.865649in}}%
\pgfpathlineto{\pgfqpoint{5.573807in}{4.863566in}}%
\pgfpathlineto{\pgfqpoint{5.590795in}{4.883080in}}%
\pgfpathlineto{\pgfqpoint{5.599288in}{4.887082in}}%
\pgfpathlineto{\pgfqpoint{5.607782in}{4.886395in}}%
\pgfpathlineto{\pgfqpoint{5.616276in}{4.866858in}}%
\pgfpathlineto{\pgfqpoint{5.624769in}{4.857927in}}%
\pgfpathlineto{\pgfqpoint{5.633263in}{4.860042in}}%
\pgfpathlineto{\pgfqpoint{5.641757in}{4.870335in}}%
\pgfpathlineto{\pgfqpoint{5.650251in}{4.876493in}}%
\pgfpathlineto{\pgfqpoint{5.667238in}{4.895328in}}%
\pgfpathlineto{\pgfqpoint{5.675732in}{4.878361in}}%
\pgfpathlineto{\pgfqpoint{5.692719in}{4.870342in}}%
\pgfpathlineto{\pgfqpoint{5.701213in}{4.895636in}}%
\pgfpathlineto{\pgfqpoint{5.709706in}{4.899293in}}%
\pgfpathlineto{\pgfqpoint{5.718200in}{4.905562in}}%
\pgfpathlineto{\pgfqpoint{5.726694in}{4.909413in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{4.911313in}}%
\pgfpathlineto{\pgfqpoint{5.752175in}{4.898068in}}%
\pgfpathlineto{\pgfqpoint{5.760669in}{4.899438in}}%
\pgfpathlineto{\pgfqpoint{5.769162in}{4.902720in}}%
\pgfpathlineto{\pgfqpoint{5.786150in}{4.907163in}}%
\pgfpathlineto{\pgfqpoint{5.794644in}{4.907066in}}%
\pgfpathlineto{\pgfqpoint{5.803137in}{4.905801in}}%
\pgfpathlineto{\pgfqpoint{5.811631in}{4.909502in}}%
\pgfpathlineto{\pgfqpoint{5.820125in}{4.908251in}}%
\pgfpathlineto{\pgfqpoint{5.828618in}{4.901774in}}%
\pgfpathlineto{\pgfqpoint{5.837112in}{4.891458in}}%
\pgfpathlineto{\pgfqpoint{5.845606in}{4.907835in}}%
\pgfpathlineto{\pgfqpoint{5.845606in}{4.907835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.395326in}{0.702778in}}{\pgfqpoint{4.662198in}{4.803889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607244in}{4.786576in}}%
\pgfpathlineto{\pgfqpoint{1.615738in}{4.806889in}}%
\pgfpathlineto{\pgfqpoint{1.624231in}{4.816460in}}%
\pgfpathlineto{\pgfqpoint{1.632725in}{4.780080in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{4.822684in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{4.852497in}}%
\pgfpathlineto{\pgfqpoint{1.658206in}{4.835913in}}%
\pgfpathlineto{\pgfqpoint{1.666700in}{4.805325in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{4.784813in}}%
\pgfpathlineto{\pgfqpoint{1.683687in}{4.779288in}}%
\pgfpathlineto{\pgfqpoint{1.700675in}{4.845099in}}%
\pgfpathlineto{\pgfqpoint{1.709168in}{4.823110in}}%
\pgfpathlineto{\pgfqpoint{1.717662in}{4.794069in}}%
\pgfpathlineto{\pgfqpoint{1.734650in}{4.786005in}}%
\pgfpathlineto{\pgfqpoint{1.751637in}{4.759200in}}%
\pgfpathlineto{\pgfqpoint{1.760131in}{4.764659in}}%
\pgfpathlineto{\pgfqpoint{1.768624in}{4.763445in}}%
\pgfpathlineto{\pgfqpoint{1.777118in}{4.764687in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{4.768486in}}%
\pgfpathlineto{\pgfqpoint{1.794106in}{4.760180in}}%
\pgfpathlineto{\pgfqpoint{1.802599in}{4.784739in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{4.752362in}}%
\pgfpathlineto{\pgfqpoint{1.828080in}{4.754509in}}%
\pgfpathlineto{\pgfqpoint{1.836574in}{4.757837in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{4.781586in}}%
\pgfpathlineto{\pgfqpoint{1.853561in}{4.789167in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{4.785713in}}%
\pgfpathlineto{\pgfqpoint{1.870549in}{4.763909in}}%
\pgfpathlineto{\pgfqpoint{1.879043in}{4.780761in}}%
\pgfpathlineto{\pgfqpoint{1.887536in}{4.793203in}}%
\pgfpathlineto{\pgfqpoint{1.896030in}{4.793629in}}%
\pgfpathlineto{\pgfqpoint{1.904524in}{4.782635in}}%
\pgfpathlineto{\pgfqpoint{1.913017in}{4.793059in}}%
\pgfpathlineto{\pgfqpoint{1.930005in}{4.805819in}}%
\pgfpathlineto{\pgfqpoint{1.938499in}{4.822570in}}%
\pgfpathlineto{\pgfqpoint{1.946992in}{4.805889in}}%
\pgfpathlineto{\pgfqpoint{1.955486in}{4.781470in}}%
\pgfpathlineto{\pgfqpoint{1.963980in}{4.789846in}}%
\pgfpathlineto{\pgfqpoint{1.972473in}{4.770125in}}%
\pgfpathlineto{\pgfqpoint{1.980967in}{4.756246in}}%
\pgfpathlineto{\pgfqpoint{1.989461in}{4.762592in}}%
\pgfpathlineto{\pgfqpoint{1.997955in}{4.758027in}}%
\pgfpathlineto{\pgfqpoint{2.006448in}{4.750641in}}%
\pgfpathlineto{\pgfqpoint{2.014942in}{4.732158in}}%
\pgfpathlineto{\pgfqpoint{2.023436in}{4.720442in}}%
\pgfpathlineto{\pgfqpoint{2.031929in}{4.701136in}}%
\pgfpathlineto{\pgfqpoint{2.040423in}{4.687657in}}%
\pgfpathlineto{\pgfqpoint{2.048917in}{4.687027in}}%
\pgfpathlineto{\pgfqpoint{2.057411in}{4.703874in}}%
\pgfpathlineto{\pgfqpoint{2.065904in}{4.694857in}}%
\pgfpathlineto{\pgfqpoint{2.082892in}{4.715247in}}%
\pgfpathlineto{\pgfqpoint{2.091385in}{4.717220in}}%
\pgfpathlineto{\pgfqpoint{2.108373in}{4.696138in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{4.700469in}}%
\pgfpathlineto{\pgfqpoint{2.125360in}{4.709932in}}%
\pgfpathlineto{\pgfqpoint{2.133854in}{4.703339in}}%
\pgfpathlineto{\pgfqpoint{2.142348in}{4.705296in}}%
\pgfpathlineto{\pgfqpoint{2.150841in}{4.728588in}}%
\pgfpathlineto{\pgfqpoint{2.159335in}{4.730936in}}%
\pgfpathlineto{\pgfqpoint{2.167829in}{4.725563in}}%
\pgfpathlineto{\pgfqpoint{2.176323in}{4.735982in}}%
\pgfpathlineto{\pgfqpoint{2.184816in}{4.734176in}}%
\pgfpathlineto{\pgfqpoint{2.193310in}{4.752704in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{4.758519in}}%
\pgfpathlineto{\pgfqpoint{2.210297in}{4.785299in}}%
\pgfpathlineto{\pgfqpoint{2.218791in}{4.768958in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{4.741995in}}%
\pgfpathlineto{\pgfqpoint{2.235778in}{4.726089in}}%
\pgfpathlineto{\pgfqpoint{2.261260in}{4.705536in}}%
\pgfpathlineto{\pgfqpoint{2.269753in}{4.684700in}}%
\pgfpathlineto{\pgfqpoint{2.278247in}{4.688799in}}%
\pgfpathlineto{\pgfqpoint{2.286741in}{4.679662in}}%
\pgfpathlineto{\pgfqpoint{2.295234in}{4.676708in}}%
\pgfpathlineto{\pgfqpoint{2.303728in}{4.668764in}}%
\pgfpathlineto{\pgfqpoint{2.312222in}{4.676928in}}%
\pgfpathlineto{\pgfqpoint{2.320716in}{4.668717in}}%
\pgfpathlineto{\pgfqpoint{2.329209in}{4.674528in}}%
\pgfpathlineto{\pgfqpoint{2.337703in}{4.672952in}}%
\pgfpathlineto{\pgfqpoint{2.346197in}{4.679528in}}%
\pgfpathlineto{\pgfqpoint{2.354690in}{4.663670in}}%
\pgfpathlineto{\pgfqpoint{2.363184in}{4.655251in}}%
\pgfpathlineto{\pgfqpoint{2.371678in}{4.653038in}}%
\pgfpathlineto{\pgfqpoint{2.380172in}{4.627463in}}%
\pgfpathlineto{\pgfqpoint{2.388665in}{4.635199in}}%
\pgfpathlineto{\pgfqpoint{2.397159in}{4.648689in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{4.674583in}}%
\pgfpathlineto{\pgfqpoint{2.414146in}{4.694839in}}%
\pgfpathlineto{\pgfqpoint{2.422640in}{4.684565in}}%
\pgfpathlineto{\pgfqpoint{2.431134in}{4.681721in}}%
\pgfpathlineto{\pgfqpoint{2.439628in}{4.690842in}}%
\pgfpathlineto{\pgfqpoint{2.448121in}{4.692201in}}%
\pgfpathlineto{\pgfqpoint{2.456615in}{4.697670in}}%
\pgfpathlineto{\pgfqpoint{2.473602in}{4.705321in}}%
\pgfpathlineto{\pgfqpoint{2.482096in}{4.691093in}}%
\pgfpathlineto{\pgfqpoint{2.490590in}{4.692774in}}%
\pgfpathlineto{\pgfqpoint{2.499084in}{4.670936in}}%
\pgfpathlineto{\pgfqpoint{2.507577in}{4.682987in}}%
\pgfpathlineto{\pgfqpoint{2.516071in}{4.662461in}}%
\pgfpathlineto{\pgfqpoint{2.524565in}{4.650900in}}%
\pgfpathlineto{\pgfqpoint{2.533058in}{4.632238in}}%
\pgfpathlineto{\pgfqpoint{2.541552in}{4.622706in}}%
\pgfpathlineto{\pgfqpoint{2.550046in}{4.629692in}}%
\pgfpathlineto{\pgfqpoint{2.558540in}{4.620827in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{4.636019in}}%
\pgfpathlineto{\pgfqpoint{2.575527in}{4.632808in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{4.606882in}}%
\pgfpathlineto{\pgfqpoint{2.592514in}{4.596034in}}%
\pgfpathlineto{\pgfqpoint{2.601008in}{4.607330in}}%
\pgfpathlineto{\pgfqpoint{2.609502in}{4.608574in}}%
\pgfpathlineto{\pgfqpoint{2.617996in}{4.581833in}}%
\pgfpathlineto{\pgfqpoint{2.626489in}{4.580263in}}%
\pgfpathlineto{\pgfqpoint{2.634983in}{4.581759in}}%
\pgfpathlineto{\pgfqpoint{2.643477in}{4.577906in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{4.563970in}}%
\pgfpathlineto{\pgfqpoint{2.660464in}{4.532579in}}%
\pgfpathlineto{\pgfqpoint{2.668958in}{4.531482in}}%
\pgfpathlineto{\pgfqpoint{2.677451in}{4.513411in}}%
\pgfpathlineto{\pgfqpoint{2.685945in}{4.518442in}}%
\pgfpathlineto{\pgfqpoint{2.694439in}{4.536561in}}%
\pgfpathlineto{\pgfqpoint{2.702933in}{4.542893in}}%
\pgfpathlineto{\pgfqpoint{2.711426in}{4.527737in}}%
\pgfpathlineto{\pgfqpoint{2.719920in}{4.504617in}}%
\pgfpathlineto{\pgfqpoint{2.728414in}{4.496433in}}%
\pgfpathlineto{\pgfqpoint{2.736907in}{4.479819in}}%
\pgfpathlineto{\pgfqpoint{2.745401in}{4.473476in}}%
\pgfpathlineto{\pgfqpoint{2.753895in}{4.487003in}}%
\pgfpathlineto{\pgfqpoint{2.762389in}{4.485540in}}%
\pgfpathlineto{\pgfqpoint{2.770882in}{4.472061in}}%
\pgfpathlineto{\pgfqpoint{2.779376in}{4.445960in}}%
\pgfpathlineto{\pgfqpoint{2.787870in}{4.424664in}}%
\pgfpathlineto{\pgfqpoint{2.796363in}{4.408933in}}%
\pgfpathlineto{\pgfqpoint{2.813351in}{4.366635in}}%
\pgfpathlineto{\pgfqpoint{2.821845in}{4.355870in}}%
\pgfpathlineto{\pgfqpoint{2.830338in}{4.370349in}}%
\pgfpathlineto{\pgfqpoint{2.838832in}{4.352176in}}%
\pgfpathlineto{\pgfqpoint{2.847326in}{4.351944in}}%
\pgfpathlineto{\pgfqpoint{2.855819in}{4.331432in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{4.329021in}}%
\pgfpathlineto{\pgfqpoint{2.872807in}{4.295826in}}%
\pgfpathlineto{\pgfqpoint{2.881301in}{4.281721in}}%
\pgfpathlineto{\pgfqpoint{2.889794in}{4.283017in}}%
\pgfpathlineto{\pgfqpoint{2.898288in}{4.248865in}}%
\pgfpathlineto{\pgfqpoint{2.906782in}{4.232872in}}%
\pgfpathlineto{\pgfqpoint{2.915275in}{4.209606in}}%
\pgfpathlineto{\pgfqpoint{2.923769in}{4.177271in}}%
\pgfpathlineto{\pgfqpoint{2.932263in}{4.166256in}}%
\pgfpathlineto{\pgfqpoint{2.940757in}{4.127034in}}%
\pgfpathlineto{\pgfqpoint{2.949250in}{4.115941in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{4.119348in}}%
\pgfpathlineto{\pgfqpoint{2.966238in}{4.117447in}}%
\pgfpathlineto{\pgfqpoint{2.974731in}{4.113939in}}%
\pgfpathlineto{\pgfqpoint{2.983225in}{4.118342in}}%
\pgfpathlineto{\pgfqpoint{2.991719in}{4.120493in}}%
\pgfpathlineto{\pgfqpoint{3.000213in}{4.098599in}}%
\pgfpathlineto{\pgfqpoint{3.008706in}{4.080801in}}%
\pgfpathlineto{\pgfqpoint{3.017200in}{4.074380in}}%
\pgfpathlineto{\pgfqpoint{3.025694in}{4.058814in}}%
\pgfpathlineto{\pgfqpoint{3.034187in}{4.036998in}}%
\pgfpathlineto{\pgfqpoint{3.042681in}{4.046684in}}%
\pgfpathlineto{\pgfqpoint{3.051175in}{4.046981in}}%
\pgfpathlineto{\pgfqpoint{3.059669in}{4.040630in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{4.060480in}}%
\pgfpathlineto{\pgfqpoint{3.076656in}{4.025717in}}%
\pgfpathlineto{\pgfqpoint{3.085150in}{4.016432in}}%
\pgfpathlineto{\pgfqpoint{3.093643in}{4.022234in}}%
\pgfpathlineto{\pgfqpoint{3.102137in}{3.995175in}}%
\pgfpathlineto{\pgfqpoint{3.110631in}{4.009014in}}%
\pgfpathlineto{\pgfqpoint{3.119124in}{4.001961in}}%
\pgfpathlineto{\pgfqpoint{3.127618in}{4.000654in}}%
\pgfpathlineto{\pgfqpoint{3.136112in}{3.992165in}}%
\pgfpathlineto{\pgfqpoint{3.144606in}{3.960419in}}%
\pgfpathlineto{\pgfqpoint{3.153099in}{3.941517in}}%
\pgfpathlineto{\pgfqpoint{3.161593in}{3.917771in}}%
\pgfpathlineto{\pgfqpoint{3.170087in}{3.930786in}}%
\pgfpathlineto{\pgfqpoint{3.178580in}{3.932131in}}%
\pgfpathlineto{\pgfqpoint{3.187074in}{3.908251in}}%
\pgfpathlineto{\pgfqpoint{3.195568in}{3.920413in}}%
\pgfpathlineto{\pgfqpoint{3.204062in}{3.910004in}}%
\pgfpathlineto{\pgfqpoint{3.221049in}{3.883089in}}%
\pgfpathlineto{\pgfqpoint{3.229543in}{3.871509in}}%
\pgfpathlineto{\pgfqpoint{3.238036in}{3.886729in}}%
\pgfpathlineto{\pgfqpoint{3.246530in}{3.895074in}}%
\pgfpathlineto{\pgfqpoint{3.255024in}{3.889241in}}%
\pgfpathlineto{\pgfqpoint{3.263518in}{3.871507in}}%
\pgfpathlineto{\pgfqpoint{3.272011in}{3.875478in}}%
\pgfpathlineto{\pgfqpoint{3.288999in}{3.868198in}}%
\pgfpathlineto{\pgfqpoint{3.297492in}{3.853522in}}%
\pgfpathlineto{\pgfqpoint{3.305986in}{3.857617in}}%
\pgfpathlineto{\pgfqpoint{3.314480in}{3.880346in}}%
\pgfpathlineto{\pgfqpoint{3.322974in}{3.881568in}}%
\pgfpathlineto{\pgfqpoint{3.331467in}{3.886911in}}%
\pgfpathlineto{\pgfqpoint{3.339961in}{3.858405in}}%
\pgfpathlineto{\pgfqpoint{3.348455in}{3.849193in}}%
\pgfpathlineto{\pgfqpoint{3.356948in}{3.854622in}}%
\pgfpathlineto{\pgfqpoint{3.365442in}{3.840427in}}%
\pgfpathlineto{\pgfqpoint{3.373936in}{3.818458in}}%
\pgfpathlineto{\pgfqpoint{3.382430in}{3.811800in}}%
\pgfpathlineto{\pgfqpoint{3.390923in}{3.808259in}}%
\pgfpathlineto{\pgfqpoint{3.399417in}{3.802601in}}%
\pgfpathlineto{\pgfqpoint{3.407911in}{3.772055in}}%
\pgfpathlineto{\pgfqpoint{3.433392in}{3.727821in}}%
\pgfpathlineto{\pgfqpoint{3.441886in}{3.718633in}}%
\pgfpathlineto{\pgfqpoint{3.450379in}{3.716063in}}%
\pgfpathlineto{\pgfqpoint{3.458873in}{3.715374in}}%
\pgfpathlineto{\pgfqpoint{3.467367in}{3.705386in}}%
\pgfpathlineto{\pgfqpoint{3.501342in}{3.620139in}}%
\pgfpathlineto{\pgfqpoint{3.509835in}{3.609388in}}%
\pgfpathlineto{\pgfqpoint{3.518329in}{3.613519in}}%
\pgfpathlineto{\pgfqpoint{3.526823in}{3.592746in}}%
\pgfpathlineto{\pgfqpoint{3.535316in}{3.598159in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{3.621374in}}%
\pgfpathlineto{\pgfqpoint{3.552304in}{3.609584in}}%
\pgfpathlineto{\pgfqpoint{3.560797in}{3.591359in}}%
\pgfpathlineto{\pgfqpoint{3.569291in}{3.580738in}}%
\pgfpathlineto{\pgfqpoint{3.577785in}{3.554920in}}%
\pgfpathlineto{\pgfqpoint{3.586279in}{3.534589in}}%
\pgfpathlineto{\pgfqpoint{3.594772in}{3.550136in}}%
\pgfpathlineto{\pgfqpoint{3.603266in}{3.539902in}}%
\pgfpathlineto{\pgfqpoint{3.611760in}{3.547028in}}%
\pgfpathlineto{\pgfqpoint{3.620253in}{3.515909in}}%
\pgfpathlineto{\pgfqpoint{3.628747in}{3.520296in}}%
\pgfpathlineto{\pgfqpoint{3.637241in}{3.511740in}}%
\pgfpathlineto{\pgfqpoint{3.645735in}{3.510404in}}%
\pgfpathlineto{\pgfqpoint{3.654228in}{3.500823in}}%
\pgfpathlineto{\pgfqpoint{3.671216in}{3.486493in}}%
\pgfpathlineto{\pgfqpoint{3.679709in}{3.478914in}}%
\pgfpathlineto{\pgfqpoint{3.688203in}{3.457326in}}%
\pgfpathlineto{\pgfqpoint{3.696697in}{3.452970in}}%
\pgfpathlineto{\pgfqpoint{3.713684in}{3.388511in}}%
\pgfpathlineto{\pgfqpoint{3.722178in}{3.377308in}}%
\pgfpathlineto{\pgfqpoint{3.730672in}{3.375397in}}%
\pgfpathlineto{\pgfqpoint{3.739165in}{3.361300in}}%
\pgfpathlineto{\pgfqpoint{3.747659in}{3.362447in}}%
\pgfpathlineto{\pgfqpoint{3.756153in}{3.377750in}}%
\pgfpathlineto{\pgfqpoint{3.764647in}{3.347486in}}%
\pgfpathlineto{\pgfqpoint{3.773140in}{3.335835in}}%
\pgfpathlineto{\pgfqpoint{3.781634in}{3.297578in}}%
\pgfpathlineto{\pgfqpoint{3.790128in}{3.294942in}}%
\pgfpathlineto{\pgfqpoint{3.798621in}{3.286072in}}%
\pgfpathlineto{\pgfqpoint{3.807115in}{3.287574in}}%
\pgfpathlineto{\pgfqpoint{3.815609in}{3.253086in}}%
\pgfpathlineto{\pgfqpoint{3.832596in}{3.235946in}}%
\pgfpathlineto{\pgfqpoint{3.849584in}{3.204391in}}%
\pgfpathlineto{\pgfqpoint{3.858077in}{3.177603in}}%
\pgfpathlineto{\pgfqpoint{3.866571in}{3.146107in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{3.138391in}}%
\pgfpathlineto{\pgfqpoint{3.883559in}{3.137047in}}%
\pgfpathlineto{\pgfqpoint{3.892052in}{3.112670in}}%
\pgfpathlineto{\pgfqpoint{3.900546in}{3.102535in}}%
\pgfpathlineto{\pgfqpoint{3.909040in}{3.095846in}}%
\pgfpathlineto{\pgfqpoint{3.917533in}{3.082848in}}%
\pgfpathlineto{\pgfqpoint{3.926027in}{3.057220in}}%
\pgfpathlineto{\pgfqpoint{3.934521in}{3.027308in}}%
\pgfpathlineto{\pgfqpoint{3.943015in}{3.015884in}}%
\pgfpathlineto{\pgfqpoint{3.951508in}{3.020488in}}%
\pgfpathlineto{\pgfqpoint{3.960002in}{3.005598in}}%
\pgfpathlineto{\pgfqpoint{3.968496in}{2.969995in}}%
\pgfpathlineto{\pgfqpoint{3.976989in}{2.921266in}}%
\pgfpathlineto{\pgfqpoint{3.985483in}{2.905633in}}%
\pgfpathlineto{\pgfqpoint{3.993977in}{2.884313in}}%
\pgfpathlineto{\pgfqpoint{4.002470in}{2.870188in}}%
\pgfpathlineto{\pgfqpoint{4.010964in}{2.873317in}}%
\pgfpathlineto{\pgfqpoint{4.019458in}{2.867704in}}%
\pgfpathlineto{\pgfqpoint{4.027952in}{2.859996in}}%
\pgfpathlineto{\pgfqpoint{4.036445in}{2.854156in}}%
\pgfpathlineto{\pgfqpoint{4.044939in}{2.831621in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{2.786731in}}%
\pgfpathlineto{\pgfqpoint{4.061926in}{2.774921in}}%
\pgfpathlineto{\pgfqpoint{4.070420in}{2.733936in}}%
\pgfpathlineto{\pgfqpoint{4.087408in}{2.685484in}}%
\pgfpathlineto{\pgfqpoint{4.104395in}{2.656784in}}%
\pgfpathlineto{\pgfqpoint{4.112889in}{2.612045in}}%
\pgfpathlineto{\pgfqpoint{4.121382in}{2.577963in}}%
\pgfpathlineto{\pgfqpoint{4.129876in}{2.557810in}}%
\pgfpathlineto{\pgfqpoint{4.138370in}{2.550259in}}%
\pgfpathlineto{\pgfqpoint{4.146864in}{2.555141in}}%
\pgfpathlineto{\pgfqpoint{4.155357in}{2.530223in}}%
\pgfpathlineto{\pgfqpoint{4.197826in}{2.387516in}}%
\pgfpathlineto{\pgfqpoint{4.214813in}{2.349423in}}%
\pgfpathlineto{\pgfqpoint{4.223307in}{2.338374in}}%
\pgfpathlineto{\pgfqpoint{4.231801in}{2.315591in}}%
\pgfpathlineto{\pgfqpoint{4.240294in}{2.314367in}}%
\pgfpathlineto{\pgfqpoint{4.248788in}{2.287064in}}%
\pgfpathlineto{\pgfqpoint{4.257282in}{2.272778in}}%
\pgfpathlineto{\pgfqpoint{4.265776in}{2.240023in}}%
\pgfpathlineto{\pgfqpoint{4.274269in}{2.234329in}}%
\pgfpathlineto{\pgfqpoint{4.282763in}{2.251294in}}%
\pgfpathlineto{\pgfqpoint{4.291257in}{2.232629in}}%
\pgfpathlineto{\pgfqpoint{4.299750in}{2.209528in}}%
\pgfpathlineto{\pgfqpoint{4.316738in}{2.152627in}}%
\pgfpathlineto{\pgfqpoint{4.325232in}{2.139188in}}%
\pgfpathlineto{\pgfqpoint{4.333725in}{2.142796in}}%
\pgfpathlineto{\pgfqpoint{4.342219in}{2.132069in}}%
\pgfpathlineto{\pgfqpoint{4.350713in}{2.100336in}}%
\pgfpathlineto{\pgfqpoint{4.359206in}{2.088886in}}%
\pgfpathlineto{\pgfqpoint{4.367700in}{2.107046in}}%
\pgfpathlineto{\pgfqpoint{4.376194in}{2.094916in}}%
\pgfpathlineto{\pgfqpoint{4.384688in}{2.080837in}}%
\pgfpathlineto{\pgfqpoint{4.393181in}{2.080124in}}%
\pgfpathlineto{\pgfqpoint{4.401675in}{2.088627in}}%
\pgfpathlineto{\pgfqpoint{4.418662in}{2.075298in}}%
\pgfpathlineto{\pgfqpoint{4.427156in}{2.055485in}}%
\pgfpathlineto{\pgfqpoint{4.435650in}{2.049483in}}%
\pgfpathlineto{\pgfqpoint{4.444143in}{2.044858in}}%
\pgfpathlineto{\pgfqpoint{4.452637in}{2.025962in}}%
\pgfpathlineto{\pgfqpoint{4.461131in}{2.015481in}}%
\pgfpathlineto{\pgfqpoint{4.469625in}{2.014000in}}%
\pgfpathlineto{\pgfqpoint{4.478118in}{2.006222in}}%
\pgfpathlineto{\pgfqpoint{4.486612in}{2.005558in}}%
\pgfpathlineto{\pgfqpoint{4.495106in}{2.006195in}}%
\pgfpathlineto{\pgfqpoint{4.503599in}{1.998726in}}%
\pgfpathlineto{\pgfqpoint{4.520587in}{1.964705in}}%
\pgfpathlineto{\pgfqpoint{4.529081in}{1.955830in}}%
\pgfpathlineto{\pgfqpoint{4.537574in}{1.926986in}}%
\pgfpathlineto{\pgfqpoint{4.546068in}{1.926816in}}%
\pgfpathlineto{\pgfqpoint{4.554562in}{1.936468in}}%
\pgfpathlineto{\pgfqpoint{4.563055in}{1.919279in}}%
\pgfpathlineto{\pgfqpoint{4.571549in}{1.892051in}}%
\pgfpathlineto{\pgfqpoint{4.580043in}{1.879057in}}%
\pgfpathlineto{\pgfqpoint{4.588537in}{1.853534in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{1.835978in}}%
\pgfpathlineto{\pgfqpoint{4.605524in}{1.825784in}}%
\pgfpathlineto{\pgfqpoint{4.614018in}{1.785733in}}%
\pgfpathlineto{\pgfqpoint{4.622511in}{1.762892in}}%
\pgfpathlineto{\pgfqpoint{4.631005in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{4.639499in}{1.741298in}}%
\pgfpathlineto{\pgfqpoint{4.647993in}{1.729076in}}%
\pgfpathlineto{\pgfqpoint{4.656486in}{1.723285in}}%
\pgfpathlineto{\pgfqpoint{4.664980in}{1.693610in}}%
\pgfpathlineto{\pgfqpoint{4.673474in}{1.674396in}}%
\pgfpathlineto{\pgfqpoint{4.690461in}{1.661228in}}%
\pgfpathlineto{\pgfqpoint{4.698955in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{4.707449in}{1.630790in}}%
\pgfpathlineto{\pgfqpoint{4.715942in}{1.603086in}}%
\pgfpathlineto{\pgfqpoint{4.724436in}{1.595341in}}%
\pgfpathlineto{\pgfqpoint{4.732930in}{1.579103in}}%
\pgfpathlineto{\pgfqpoint{4.741423in}{1.545802in}}%
\pgfpathlineto{\pgfqpoint{4.749917in}{1.529571in}}%
\pgfpathlineto{\pgfqpoint{4.758411in}{1.534051in}}%
\pgfpathlineto{\pgfqpoint{4.766905in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{4.775398in}{1.523198in}}%
\pgfpathlineto{\pgfqpoint{4.783892in}{1.545199in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{1.553429in}}%
\pgfpathlineto{\pgfqpoint{4.800879in}{1.541535in}}%
\pgfpathlineto{\pgfqpoint{4.809373in}{1.542339in}}%
\pgfpathlineto{\pgfqpoint{4.817867in}{1.530003in}}%
\pgfpathlineto{\pgfqpoint{4.826361in}{1.507199in}}%
\pgfpathlineto{\pgfqpoint{4.834854in}{1.514558in}}%
\pgfpathlineto{\pgfqpoint{4.843348in}{1.508539in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{1.496380in}}%
\pgfpathlineto{\pgfqpoint{4.860335in}{1.503852in}}%
\pgfpathlineto{\pgfqpoint{4.868829in}{1.483553in}}%
\pgfpathlineto{\pgfqpoint{4.877323in}{1.496146in}}%
\pgfpathlineto{\pgfqpoint{4.894310in}{1.482644in}}%
\pgfpathlineto{\pgfqpoint{4.902804in}{1.497553in}}%
\pgfpathlineto{\pgfqpoint{4.911298in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{4.919791in}{1.485977in}}%
\pgfpathlineto{\pgfqpoint{4.928285in}{1.483641in}}%
\pgfpathlineto{\pgfqpoint{4.936779in}{1.479194in}}%
\pgfpathlineto{\pgfqpoint{4.945272in}{1.460229in}}%
\pgfpathlineto{\pgfqpoint{4.962260in}{1.406378in}}%
\pgfpathlineto{\pgfqpoint{4.970754in}{1.411970in}}%
\pgfpathlineto{\pgfqpoint{4.979247in}{1.398826in}}%
\pgfpathlineto{\pgfqpoint{4.987741in}{1.397203in}}%
\pgfpathlineto{\pgfqpoint{4.996235in}{1.404547in}}%
\pgfpathlineto{\pgfqpoint{5.004728in}{1.423433in}}%
\pgfpathlineto{\pgfqpoint{5.013222in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{5.030210in}{1.425007in}}%
\pgfpathlineto{\pgfqpoint{5.038703in}{1.444440in}}%
\pgfpathlineto{\pgfqpoint{5.047197in}{1.420370in}}%
\pgfpathlineto{\pgfqpoint{5.055691in}{1.427597in}}%
\pgfpathlineto{\pgfqpoint{5.064184in}{1.394895in}}%
\pgfpathlineto{\pgfqpoint{5.072678in}{1.386804in}}%
\pgfpathlineto{\pgfqpoint{5.081172in}{1.392364in}}%
\pgfpathlineto{\pgfqpoint{5.089666in}{1.406679in}}%
\pgfpathlineto{\pgfqpoint{5.098159in}{1.387976in}}%
\pgfpathlineto{\pgfqpoint{5.106653in}{1.402618in}}%
\pgfpathlineto{\pgfqpoint{5.115147in}{1.400126in}}%
\pgfpathlineto{\pgfqpoint{5.123640in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{5.132134in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{5.140628in}{1.384954in}}%
\pgfpathlineto{\pgfqpoint{5.157615in}{1.357883in}}%
\pgfpathlineto{\pgfqpoint{5.166109in}{1.362057in}}%
\pgfpathlineto{\pgfqpoint{5.174603in}{1.341297in}}%
\pgfpathlineto{\pgfqpoint{5.183096in}{1.333551in}}%
\pgfpathlineto{\pgfqpoint{5.191590in}{1.335211in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{1.333170in}}%
\pgfpathlineto{\pgfqpoint{5.208578in}{1.314368in}}%
\pgfpathlineto{\pgfqpoint{5.217071in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{5.234059in}{1.295524in}}%
\pgfpathlineto{\pgfqpoint{5.251046in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{5.259540in}{1.297132in}}%
\pgfpathlineto{\pgfqpoint{5.268034in}{1.304020in}}%
\pgfpathlineto{\pgfqpoint{5.276527in}{1.275465in}}%
\pgfpathlineto{\pgfqpoint{5.285021in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{5.293515in}{1.262071in}}%
\pgfpathlineto{\pgfqpoint{5.302008in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{5.310502in}{1.263332in}}%
\pgfpathlineto{\pgfqpoint{5.318996in}{1.266357in}}%
\pgfpathlineto{\pgfqpoint{5.327489in}{1.256271in}}%
\pgfpathlineto{\pgfqpoint{5.335983in}{1.232649in}}%
\pgfpathlineto{\pgfqpoint{5.344477in}{1.227159in}}%
\pgfpathlineto{\pgfqpoint{5.352971in}{1.203390in}}%
\pgfpathlineto{\pgfqpoint{5.361464in}{1.211080in}}%
\pgfpathlineto{\pgfqpoint{5.369958in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{5.395439in}{1.149947in}}%
\pgfpathlineto{\pgfqpoint{5.403933in}{1.158759in}}%
\pgfpathlineto{\pgfqpoint{5.412427in}{1.157363in}}%
\pgfpathlineto{\pgfqpoint{5.420920in}{1.153418in}}%
\pgfpathlineto{\pgfqpoint{5.429414in}{1.112443in}}%
\pgfpathlineto{\pgfqpoint{5.437908in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{5.446401in}{1.084884in}}%
\pgfpathlineto{\pgfqpoint{5.454895in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{1.064520in}}%
\pgfpathlineto{\pgfqpoint{5.471883in}{1.047112in}}%
\pgfpathlineto{\pgfqpoint{5.480376in}{1.058144in}}%
\pgfpathlineto{\pgfqpoint{5.488870in}{1.061798in}}%
\pgfpathlineto{\pgfqpoint{5.497364in}{1.072706in}}%
\pgfpathlineto{\pgfqpoint{5.505857in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{5.514351in}{1.066497in}}%
\pgfpathlineto{\pgfqpoint{5.522845in}{1.065087in}}%
\pgfpathlineto{\pgfqpoint{5.531339in}{1.031791in}}%
\pgfpathlineto{\pgfqpoint{5.539832in}{1.035339in}}%
\pgfpathlineto{\pgfqpoint{5.548326in}{1.055683in}}%
\pgfpathlineto{\pgfqpoint{5.556820in}{1.039659in}}%
\pgfpathlineto{\pgfqpoint{5.565313in}{1.036643in}}%
\pgfpathlineto{\pgfqpoint{5.573807in}{1.029154in}}%
\pgfpathlineto{\pgfqpoint{5.582301in}{1.019963in}}%
\pgfpathlineto{\pgfqpoint{5.590795in}{1.022237in}}%
\pgfpathlineto{\pgfqpoint{5.599288in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{5.607782in}{1.051074in}}%
\pgfpathlineto{\pgfqpoint{5.616276in}{1.055814in}}%
\pgfpathlineto{\pgfqpoint{5.633263in}{1.035200in}}%
\pgfpathlineto{\pgfqpoint{5.650251in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{5.658744in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{5.667238in}{0.996483in}}%
\pgfpathlineto{\pgfqpoint{5.684225in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{5.692719in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{5.701213in}{0.984884in}}%
\pgfpathlineto{\pgfqpoint{5.709706in}{0.987902in}}%
\pgfpathlineto{\pgfqpoint{5.718200in}{0.965083in}}%
\pgfpathlineto{\pgfqpoint{5.726694in}{0.962302in}}%
\pgfpathlineto{\pgfqpoint{5.735188in}{0.948763in}}%
\pgfpathlineto{\pgfqpoint{5.743681in}{0.950839in}}%
\pgfpathlineto{\pgfqpoint{5.752175in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{5.760669in}{0.934737in}}%
\pgfpathlineto{\pgfqpoint{5.769162in}{0.941837in}}%
\pgfpathlineto{\pgfqpoint{5.777656in}{0.929533in}}%
\pgfpathlineto{\pgfqpoint{5.786150in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{5.803137in}{0.948490in}}%
\pgfpathlineto{\pgfqpoint{5.820125in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{5.828618in}{0.956488in}}%
\pgfpathlineto{\pgfqpoint{5.837112in}{0.944763in}}%
\pgfpathlineto{\pgfqpoint{5.845606in}{0.939050in}}%
\pgfpathlineto{\pgfqpoint{5.845606in}{0.939050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395326in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{1.395326in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057524in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{6.057524in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395326in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{6.057524in}{0.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395326in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{6.057524in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726425in,y=5.590000in,,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Amplitude Damping Smoothed Loss Comparison }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930148in}{4.884076in}}%
\pgfpathlineto{\pgfqpoint{5.940857in}{4.884076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.974191in}{4.884076in}}{\pgfqpoint{5.974191in}{4.917409in}}%
\pgfpathlineto{\pgfqpoint{5.974191in}{5.390000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.974191in}{5.423333in}}{\pgfqpoint{5.940857in}{5.423333in}}%
\pgfpathlineto{\pgfqpoint{3.930148in}{5.423333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.896814in}{5.423333in}}{\pgfqpoint{3.896814in}{5.390000in}}%
\pgfpathlineto{\pgfqpoint{3.896814in}{4.917409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.896814in}{4.884076in}}{\pgfqpoint{3.930148in}{4.884076in}}%
\pgfpathlineto{\pgfqpoint{3.930148in}{4.884076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963481in}{5.288372in}}%
\pgfpathlineto{\pgfqpoint{4.130148in}{5.288372in}}%
\pgfpathlineto{\pgfqpoint{4.296814in}{5.288372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.430148in,y=5.230039in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963481in}{5.043744in}}%
\pgfpathlineto{\pgfqpoint{4.130148in}{5.043744in}}%
\pgfpathlineto{\pgfqpoint{4.296814in}{5.043744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.430148in,y=4.985410in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quasi-Normalized}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127802in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{7.127802in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{7.127802in}{0.702778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.331226in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.331226in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180597in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.180597in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.029968in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.029968in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.879340in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.879340in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.728711in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.728711in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.578082in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.578082in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.458901in,y=0.388705in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127802in}{0.920443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553447in, y=0.857129in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127802in}{1.563217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553447in, y=1.499903in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127802in}{2.205991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553447in, y=2.142677in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127802in}{2.848764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553447in, y=2.785451in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.015}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127802in}{3.491538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553447in, y=3.428224in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127802in}{4.134312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553447in, y=4.070998in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127802in}{4.777086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553447in, y=4.713772in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.030}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.127802in}{5.419860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553447in, y=5.356546in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.035}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.497892in,y=3.104722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Absolute Error ($|\Delta\theta|$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.127802in}{0.702778in}}{\pgfqpoint{4.662198in}{4.803889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.339720in}{2.485216in}}%
\pgfpathlineto{\pgfqpoint{7.356707in}{2.984917in}}%
\pgfpathlineto{\pgfqpoint{7.365201in}{3.102583in}}%
\pgfpathlineto{\pgfqpoint{7.373695in}{3.160684in}}%
\pgfpathlineto{\pgfqpoint{7.382188in}{3.153972in}}%
\pgfpathlineto{\pgfqpoint{7.390682in}{3.222140in}}%
\pgfpathlineto{\pgfqpoint{7.399176in}{3.213281in}}%
\pgfpathlineto{\pgfqpoint{7.407670in}{3.239706in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{3.243550in}}%
\pgfpathlineto{\pgfqpoint{7.424657in}{3.279583in}}%
\pgfpathlineto{\pgfqpoint{7.433151in}{3.339986in}}%
\pgfpathlineto{\pgfqpoint{7.441644in}{3.422643in}}%
\pgfpathlineto{\pgfqpoint{7.450138in}{3.530154in}}%
\pgfpathlineto{\pgfqpoint{7.484113in}{4.058149in}}%
\pgfpathlineto{\pgfqpoint{7.492607in}{4.168962in}}%
\pgfpathlineto{\pgfqpoint{7.501100in}{4.305182in}}%
\pgfpathlineto{\pgfqpoint{7.509594in}{4.409494in}}%
\pgfpathlineto{\pgfqpoint{7.526582in}{4.545416in}}%
\pgfpathlineto{\pgfqpoint{7.535075in}{4.616808in}}%
\pgfpathlineto{\pgfqpoint{7.560556in}{4.868472in}}%
\pgfpathlineto{\pgfqpoint{7.569050in}{4.914784in}}%
\pgfpathlineto{\pgfqpoint{7.586037in}{5.040268in}}%
\pgfpathlineto{\pgfqpoint{7.594531in}{5.065524in}}%
\pgfpathlineto{\pgfqpoint{7.603025in}{5.110425in}}%
\pgfpathlineto{\pgfqpoint{7.611519in}{5.131109in}}%
\pgfpathlineto{\pgfqpoint{7.620012in}{5.169130in}}%
\pgfpathlineto{\pgfqpoint{7.628506in}{5.220057in}}%
\pgfpathlineto{\pgfqpoint{7.637000in}{5.288308in}}%
\pgfpathlineto{\pgfqpoint{7.645493in}{5.249153in}}%
\pgfpathlineto{\pgfqpoint{7.653987in}{5.230024in}}%
\pgfpathlineto{\pgfqpoint{7.662481in}{5.202131in}}%
\pgfpathlineto{\pgfqpoint{7.679468in}{5.167660in}}%
\pgfpathlineto{\pgfqpoint{7.687962in}{5.146615in}}%
\pgfpathlineto{\pgfqpoint{7.696456in}{5.080753in}}%
\pgfpathlineto{\pgfqpoint{7.704949in}{5.029795in}}%
\pgfpathlineto{\pgfqpoint{7.721937in}{4.944000in}}%
\pgfpathlineto{\pgfqpoint{7.730431in}{4.907170in}}%
\pgfpathlineto{\pgfqpoint{7.738924in}{4.889414in}}%
\pgfpathlineto{\pgfqpoint{7.747418in}{4.868650in}}%
\pgfpathlineto{\pgfqpoint{7.764405in}{4.778113in}}%
\pgfpathlineto{\pgfqpoint{7.772899in}{4.730112in}}%
\pgfpathlineto{\pgfqpoint{7.781393in}{4.690041in}}%
\pgfpathlineto{\pgfqpoint{7.789887in}{4.643598in}}%
\pgfpathlineto{\pgfqpoint{7.798380in}{4.607348in}}%
\pgfpathlineto{\pgfqpoint{7.815368in}{4.562693in}}%
\pgfpathlineto{\pgfqpoint{7.823861in}{4.559475in}}%
\pgfpathlineto{\pgfqpoint{7.832355in}{4.558955in}}%
\pgfpathlineto{\pgfqpoint{7.840849in}{4.574139in}}%
\pgfpathlineto{\pgfqpoint{7.849343in}{4.577575in}}%
\pgfpathlineto{\pgfqpoint{7.857836in}{4.564578in}}%
\pgfpathlineto{\pgfqpoint{7.883317in}{4.542257in}}%
\pgfpathlineto{\pgfqpoint{7.891811in}{4.501769in}}%
\pgfpathlineto{\pgfqpoint{7.917292in}{4.404159in}}%
\pgfpathlineto{\pgfqpoint{7.942773in}{4.289593in}}%
\pgfpathlineto{\pgfqpoint{7.959761in}{4.191650in}}%
\pgfpathlineto{\pgfqpoint{7.968255in}{4.155073in}}%
\pgfpathlineto{\pgfqpoint{7.976748in}{4.113241in}}%
\pgfpathlineto{\pgfqpoint{7.985242in}{4.063729in}}%
\pgfpathlineto{\pgfqpoint{7.993736in}{4.026647in}}%
\pgfpathlineto{\pgfqpoint{8.002229in}{4.005441in}}%
\pgfpathlineto{\pgfqpoint{8.010723in}{3.978815in}}%
\pgfpathlineto{\pgfqpoint{8.027710in}{3.890281in}}%
\pgfpathlineto{\pgfqpoint{8.053192in}{3.759945in}}%
\pgfpathlineto{\pgfqpoint{8.070179in}{3.666823in}}%
\pgfpathlineto{\pgfqpoint{8.087166in}{3.595915in}}%
\pgfpathlineto{\pgfqpoint{8.095660in}{3.558070in}}%
\pgfpathlineto{\pgfqpoint{8.129635in}{3.463008in}}%
\pgfpathlineto{\pgfqpoint{8.138129in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{8.146622in}{3.433657in}}%
\pgfpathlineto{\pgfqpoint{8.155116in}{3.433554in}}%
\pgfpathlineto{\pgfqpoint{8.163610in}{3.445731in}}%
\pgfpathlineto{\pgfqpoint{8.172104in}{3.469276in}}%
\pgfpathlineto{\pgfqpoint{8.180597in}{3.486381in}}%
\pgfpathlineto{\pgfqpoint{8.189091in}{3.514774in}}%
\pgfpathlineto{\pgfqpoint{8.206078in}{3.554212in}}%
\pgfpathlineto{\pgfqpoint{8.223066in}{3.582100in}}%
\pgfpathlineto{\pgfqpoint{8.231560in}{3.602110in}}%
\pgfpathlineto{\pgfqpoint{8.240053in}{3.629839in}}%
\pgfpathlineto{\pgfqpoint{8.248547in}{3.663302in}}%
\pgfpathlineto{\pgfqpoint{8.257041in}{3.689737in}}%
\pgfpathlineto{\pgfqpoint{8.274028in}{3.733713in}}%
\pgfpathlineto{\pgfqpoint{8.282522in}{3.749849in}}%
\pgfpathlineto{\pgfqpoint{8.291016in}{3.778242in}}%
\pgfpathlineto{\pgfqpoint{8.308003in}{3.822206in}}%
\pgfpathlineto{\pgfqpoint{8.316497in}{3.835874in}}%
\pgfpathlineto{\pgfqpoint{8.324990in}{3.839361in}}%
\pgfpathlineto{\pgfqpoint{8.333484in}{3.836370in}}%
\pgfpathlineto{\pgfqpoint{8.341978in}{3.839704in}}%
\pgfpathlineto{\pgfqpoint{8.350472in}{3.835559in}}%
\pgfpathlineto{\pgfqpoint{8.367459in}{3.814465in}}%
\pgfpathlineto{\pgfqpoint{8.384446in}{3.802184in}}%
\pgfpathlineto{\pgfqpoint{8.392940in}{3.790076in}}%
\pgfpathlineto{\pgfqpoint{8.401434in}{3.760098in}}%
\pgfpathlineto{\pgfqpoint{8.418421in}{3.683070in}}%
\pgfpathlineto{\pgfqpoint{8.435409in}{3.584067in}}%
\pgfpathlineto{\pgfqpoint{8.460890in}{3.431013in}}%
\pgfpathlineto{\pgfqpoint{8.469383in}{3.394385in}}%
\pgfpathlineto{\pgfqpoint{8.477877in}{3.323342in}}%
\pgfpathlineto{\pgfqpoint{8.503358in}{3.145446in}}%
\pgfpathlineto{\pgfqpoint{8.537333in}{2.954809in}}%
\pgfpathlineto{\pgfqpoint{8.545827in}{2.874934in}}%
\pgfpathlineto{\pgfqpoint{8.562814in}{2.700415in}}%
\pgfpathlineto{\pgfqpoint{8.579802in}{2.543156in}}%
\pgfpathlineto{\pgfqpoint{8.596789in}{2.413419in}}%
\pgfpathlineto{\pgfqpoint{8.656245in}{1.802115in}}%
\pgfpathlineto{\pgfqpoint{8.673233in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{8.698714in}{1.478393in}}%
\pgfpathlineto{\pgfqpoint{8.715701in}{1.367379in}}%
\pgfpathlineto{\pgfqpoint{8.741182in}{1.222270in}}%
\pgfpathlineto{\pgfqpoint{8.766663in}{1.094626in}}%
\pgfpathlineto{\pgfqpoint{8.800638in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{8.809132in}{0.943246in}}%
\pgfpathlineto{\pgfqpoint{8.826119in}{1.009860in}}%
\pgfpathlineto{\pgfqpoint{8.843107in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{8.868588in}{1.132959in}}%
\pgfpathlineto{\pgfqpoint{8.877082in}{1.153445in}}%
\pgfpathlineto{\pgfqpoint{8.885575in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{8.928044in}{1.191186in}}%
\pgfpathlineto{\pgfqpoint{8.953525in}{1.202116in}}%
\pgfpathlineto{\pgfqpoint{8.962019in}{1.204132in}}%
\pgfpathlineto{\pgfqpoint{8.987500in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{8.995994in}{1.208346in}}%
\pgfpathlineto{\pgfqpoint{9.012981in}{1.208157in}}%
\pgfpathlineto{\pgfqpoint{9.021475in}{1.206160in}}%
\pgfpathlineto{\pgfqpoint{9.046956in}{1.207926in}}%
\pgfpathlineto{\pgfqpoint{9.063943in}{1.211087in}}%
\pgfpathlineto{\pgfqpoint{9.080931in}{1.214797in}}%
\pgfpathlineto{\pgfqpoint{9.097918in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{9.123399in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{9.148880in}{1.245122in}}%
\pgfpathlineto{\pgfqpoint{9.157374in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{9.165868in}{1.242333in}}%
\pgfpathlineto{\pgfqpoint{9.182855in}{1.237481in}}%
\pgfpathlineto{\pgfqpoint{9.208336in}{1.240937in}}%
\pgfpathlineto{\pgfqpoint{9.225324in}{1.241990in}}%
\pgfpathlineto{\pgfqpoint{9.250805in}{1.246674in}}%
\pgfpathlineto{\pgfqpoint{9.259299in}{1.241129in}}%
\pgfpathlineto{\pgfqpoint{9.267792in}{1.234070in}}%
\pgfpathlineto{\pgfqpoint{9.293274in}{1.223694in}}%
\pgfpathlineto{\pgfqpoint{9.310261in}{1.219669in}}%
\pgfpathlineto{\pgfqpoint{9.318755in}{1.218851in}}%
\pgfpathlineto{\pgfqpoint{9.344236in}{1.210684in}}%
\pgfpathlineto{\pgfqpoint{9.361223in}{1.206352in}}%
\pgfpathlineto{\pgfqpoint{9.378211in}{1.206865in}}%
\pgfpathlineto{\pgfqpoint{9.395198in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{9.412185in}{1.215995in}}%
\pgfpathlineto{\pgfqpoint{9.437667in}{1.230150in}}%
\pgfpathlineto{\pgfqpoint{9.446160in}{1.234214in}}%
\pgfpathlineto{\pgfqpoint{9.463148in}{1.222763in}}%
\pgfpathlineto{\pgfqpoint{9.480135in}{1.209932in}}%
\pgfpathlineto{\pgfqpoint{9.505616in}{1.197442in}}%
\pgfpathlineto{\pgfqpoint{9.556579in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{9.565072in}{1.173424in}}%
\pgfpathlineto{\pgfqpoint{9.582060in}{1.172442in}}%
\pgfpathlineto{\pgfqpoint{9.599047in}{1.167630in}}%
\pgfpathlineto{\pgfqpoint{9.616035in}{1.159082in}}%
\pgfpathlineto{\pgfqpoint{9.633022in}{1.152839in}}%
\pgfpathlineto{\pgfqpoint{9.666997in}{1.137942in}}%
\pgfpathlineto{\pgfqpoint{9.675491in}{1.135941in}}%
\pgfpathlineto{\pgfqpoint{9.726453in}{1.134452in}}%
\pgfpathlineto{\pgfqpoint{9.743440in}{1.137158in}}%
\pgfpathlineto{\pgfqpoint{9.751934in}{1.139251in}}%
\pgfpathlineto{\pgfqpoint{9.768921in}{1.136549in}}%
\pgfpathlineto{\pgfqpoint{9.802896in}{1.130266in}}%
\pgfpathlineto{\pgfqpoint{9.811390in}{1.130212in}}%
\pgfpathlineto{\pgfqpoint{9.836871in}{1.113656in}}%
\pgfpathlineto{\pgfqpoint{9.862352in}{1.102144in}}%
\pgfpathlineto{\pgfqpoint{9.870846in}{1.099049in}}%
\pgfpathlineto{\pgfqpoint{9.896327in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{9.921808in}{1.096616in}}%
\pgfpathlineto{\pgfqpoint{9.955783in}{1.093302in}}%
\pgfpathlineto{\pgfqpoint{9.998252in}{1.077925in}}%
\pgfpathlineto{\pgfqpoint{10.015239in}{1.070992in}}%
\pgfpathlineto{\pgfqpoint{10.032226in}{1.068981in}}%
\pgfpathlineto{\pgfqpoint{10.049214in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{10.066201in}{1.069689in}}%
\pgfpathlineto{\pgfqpoint{10.074695in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{10.083189in}{1.072292in}}%
\pgfpathlineto{\pgfqpoint{10.108670in}{1.071235in}}%
\pgfpathlineto{\pgfqpoint{10.117164in}{1.069374in}}%
\pgfpathlineto{\pgfqpoint{10.134151in}{1.068806in}}%
\pgfpathlineto{\pgfqpoint{10.142645in}{1.069034in}}%
\pgfpathlineto{\pgfqpoint{10.151138in}{1.070679in}}%
\pgfpathlineto{\pgfqpoint{10.185113in}{1.050213in}}%
\pgfpathlineto{\pgfqpoint{10.202101in}{1.040026in}}%
\pgfpathlineto{\pgfqpoint{10.253063in}{1.014271in}}%
\pgfpathlineto{\pgfqpoint{10.261557in}{1.011630in}}%
\pgfpathlineto{\pgfqpoint{10.304025in}{0.970144in}}%
\pgfpathlineto{\pgfqpoint{10.321013in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{10.338000in}{0.937675in}}%
\pgfpathlineto{\pgfqpoint{10.354987in}{0.925276in}}%
\pgfpathlineto{\pgfqpoint{10.363481in}{0.921860in}}%
\pgfpathlineto{\pgfqpoint{10.388962in}{0.936896in}}%
\pgfpathlineto{\pgfqpoint{10.439925in}{0.965682in}}%
\pgfpathlineto{\pgfqpoint{10.448418in}{0.971859in}}%
\pgfpathlineto{\pgfqpoint{10.558837in}{1.029842in}}%
\pgfpathlineto{\pgfqpoint{10.584318in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{10.601305in}{1.052652in}}%
\pgfpathlineto{\pgfqpoint{10.660761in}{1.074167in}}%
\pgfpathlineto{\pgfqpoint{10.677748in}{1.076601in}}%
\pgfpathlineto{\pgfqpoint{10.728711in}{1.072536in}}%
\pgfpathlineto{\pgfqpoint{10.745698in}{1.067605in}}%
\pgfpathlineto{\pgfqpoint{10.754192in}{1.063821in}}%
\pgfpathlineto{\pgfqpoint{10.771179in}{1.061734in}}%
\pgfpathlineto{\pgfqpoint{10.779673in}{1.063847in}}%
\pgfpathlineto{\pgfqpoint{10.813648in}{1.066661in}}%
\pgfpathlineto{\pgfqpoint{10.830635in}{1.065425in}}%
\pgfpathlineto{\pgfqpoint{10.847623in}{1.065162in}}%
\pgfpathlineto{\pgfqpoint{10.856116in}{1.065830in}}%
\pgfpathlineto{\pgfqpoint{10.881598in}{1.064697in}}%
\pgfpathlineto{\pgfqpoint{10.915572in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{10.941054in}{1.072556in}}%
\pgfpathlineto{\pgfqpoint{10.958041in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{10.966535in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{11.000510in}{1.080367in}}%
\pgfpathlineto{\pgfqpoint{11.034484in}{1.081044in}}%
\pgfpathlineto{\pgfqpoint{11.051472in}{1.080273in}}%
\pgfpathlineto{\pgfqpoint{11.076953in}{1.088764in}}%
\pgfpathlineto{\pgfqpoint{11.085447in}{1.086953in}}%
\pgfpathlineto{\pgfqpoint{11.093940in}{1.086348in}}%
\pgfpathlineto{\pgfqpoint{11.102434in}{1.087622in}}%
\pgfpathlineto{\pgfqpoint{11.144903in}{1.084293in}}%
\pgfpathlineto{\pgfqpoint{11.170384in}{1.074340in}}%
\pgfpathlineto{\pgfqpoint{11.195865in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{11.212852in}{1.068150in}}%
\pgfpathlineto{\pgfqpoint{11.238333in}{1.061433in}}%
\pgfpathlineto{\pgfqpoint{11.255321in}{1.056111in}}%
\pgfpathlineto{\pgfqpoint{11.289296in}{1.045015in}}%
\pgfpathlineto{\pgfqpoint{11.314777in}{1.037618in}}%
\pgfpathlineto{\pgfqpoint{11.323271in}{1.034002in}}%
\pgfpathlineto{\pgfqpoint{11.340258in}{1.022370in}}%
\pgfpathlineto{\pgfqpoint{11.382727in}{0.988308in}}%
\pgfpathlineto{\pgfqpoint{11.399714in}{0.974089in}}%
\pgfpathlineto{\pgfqpoint{11.408208in}{0.968977in}}%
\pgfpathlineto{\pgfqpoint{11.425195in}{0.951696in}}%
\pgfpathlineto{\pgfqpoint{11.459170in}{0.922659in}}%
\pgfpathlineto{\pgfqpoint{11.467664in}{0.924882in}}%
\pgfpathlineto{\pgfqpoint{11.501638in}{0.949987in}}%
\pgfpathlineto{\pgfqpoint{11.518626in}{0.959329in}}%
\pgfpathlineto{\pgfqpoint{11.552601in}{0.973682in}}%
\pgfpathlineto{\pgfqpoint{11.578082in}{0.992206in}}%
\pgfpathlineto{\pgfqpoint{11.578082in}{0.992206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.127802in}{0.702778in}}{\pgfqpoint{4.662198in}{4.803889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339720in}{2.485216in}}%
\pgfpathlineto{\pgfqpoint{7.356707in}{1.970936in}}%
\pgfpathlineto{\pgfqpoint{7.365201in}{1.930836in}}%
\pgfpathlineto{\pgfqpoint{7.373695in}{1.979084in}}%
\pgfpathlineto{\pgfqpoint{7.382188in}{2.071779in}}%
\pgfpathlineto{\pgfqpoint{7.390682in}{2.147973in}}%
\pgfpathlineto{\pgfqpoint{7.399176in}{2.264560in}}%
\pgfpathlineto{\pgfqpoint{7.407670in}{2.328576in}}%
\pgfpathlineto{\pgfqpoint{7.416163in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{7.424657in}{2.188905in}}%
\pgfpathlineto{\pgfqpoint{7.441644in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{7.450138in}{2.061122in}}%
\pgfpathlineto{\pgfqpoint{7.458632in}{2.025744in}}%
\pgfpathlineto{\pgfqpoint{7.467126in}{1.983564in}}%
\pgfpathlineto{\pgfqpoint{7.475619in}{1.947466in}}%
\pgfpathlineto{\pgfqpoint{7.484113in}{1.867622in}}%
\pgfpathlineto{\pgfqpoint{7.492607in}{1.800033in}}%
\pgfpathlineto{\pgfqpoint{7.501100in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{7.518088in}{1.590517in}}%
\pgfpathlineto{\pgfqpoint{7.526582in}{1.530440in}}%
\pgfpathlineto{\pgfqpoint{7.543569in}{1.431949in}}%
\pgfpathlineto{\pgfqpoint{7.560556in}{1.352819in}}%
\pgfpathlineto{\pgfqpoint{7.577544in}{1.281278in}}%
\pgfpathlineto{\pgfqpoint{7.611519in}{1.168102in}}%
\pgfpathlineto{\pgfqpoint{7.637000in}{1.094571in}}%
\pgfpathlineto{\pgfqpoint{7.662481in}{1.034856in}}%
\pgfpathlineto{\pgfqpoint{7.704949in}{0.972371in}}%
\pgfpathlineto{\pgfqpoint{7.721937in}{0.947480in}}%
\pgfpathlineto{\pgfqpoint{7.738924in}{0.925542in}}%
\pgfpathlineto{\pgfqpoint{7.747418in}{0.924598in}}%
\pgfpathlineto{\pgfqpoint{7.772899in}{1.001471in}}%
\pgfpathlineto{\pgfqpoint{7.789887in}{1.048381in}}%
\pgfpathlineto{\pgfqpoint{7.823861in}{1.119434in}}%
\pgfpathlineto{\pgfqpoint{7.840849in}{1.161548in}}%
\pgfpathlineto{\pgfqpoint{7.857836in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{7.891811in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{7.900305in}{1.221154in}}%
\pgfpathlineto{\pgfqpoint{7.917292in}{1.232744in}}%
\pgfpathlineto{\pgfqpoint{7.925786in}{1.238453in}}%
\pgfpathlineto{\pgfqpoint{7.934280in}{1.242014in}}%
\pgfpathlineto{\pgfqpoint{7.942773in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{7.951267in}{1.245601in}}%
\pgfpathlineto{\pgfqpoint{7.959761in}{1.253832in}}%
\pgfpathlineto{\pgfqpoint{7.968255in}{1.265975in}}%
\pgfpathlineto{\pgfqpoint{7.993736in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{8.019217in}{1.198117in}}%
\pgfpathlineto{\pgfqpoint{8.027710in}{1.192043in}}%
\pgfpathlineto{\pgfqpoint{8.036204in}{1.183767in}}%
\pgfpathlineto{\pgfqpoint{8.044698in}{1.173918in}}%
\pgfpathlineto{\pgfqpoint{8.061685in}{1.140504in}}%
\pgfpathlineto{\pgfqpoint{8.078673in}{1.112362in}}%
\pgfpathlineto{\pgfqpoint{8.087166in}{1.099974in}}%
\pgfpathlineto{\pgfqpoint{8.104154in}{1.061446in}}%
\pgfpathlineto{\pgfqpoint{8.172104in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{8.180597in}{0.933708in}}%
\pgfpathlineto{\pgfqpoint{8.197585in}{0.966885in}}%
\pgfpathlineto{\pgfqpoint{8.214572in}{0.996824in}}%
\pgfpathlineto{\pgfqpoint{8.240053in}{1.035827in}}%
\pgfpathlineto{\pgfqpoint{8.257041in}{1.056428in}}%
\pgfpathlineto{\pgfqpoint{8.282522in}{1.082024in}}%
\pgfpathlineto{\pgfqpoint{8.291016in}{1.086927in}}%
\pgfpathlineto{\pgfqpoint{8.299509in}{1.089190in}}%
\pgfpathlineto{\pgfqpoint{8.324990in}{1.091736in}}%
\pgfpathlineto{\pgfqpoint{8.333484in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{8.350472in}{1.086506in}}%
\pgfpathlineto{\pgfqpoint{8.367459in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{8.375953in}{1.076776in}}%
\pgfpathlineto{\pgfqpoint{8.384446in}{1.080137in}}%
\pgfpathlineto{\pgfqpoint{8.392940in}{1.080211in}}%
\pgfpathlineto{\pgfqpoint{8.401434in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{8.418421in}{1.068893in}}%
\pgfpathlineto{\pgfqpoint{8.426915in}{1.065595in}}%
\pgfpathlineto{\pgfqpoint{8.443902in}{1.087193in}}%
\pgfpathlineto{\pgfqpoint{8.452396in}{1.096098in}}%
\pgfpathlineto{\pgfqpoint{8.460890in}{1.107713in}}%
\pgfpathlineto{\pgfqpoint{8.486371in}{1.123307in}}%
\pgfpathlineto{\pgfqpoint{8.503358in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{8.511852in}{1.138737in}}%
\pgfpathlineto{\pgfqpoint{8.520346in}{1.146099in}}%
\pgfpathlineto{\pgfqpoint{8.528839in}{1.156092in}}%
\pgfpathlineto{\pgfqpoint{8.554321in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{8.571308in}{1.236817in}}%
\pgfpathlineto{\pgfqpoint{8.579802in}{1.244997in}}%
\pgfpathlineto{\pgfqpoint{8.588295in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{8.596789in}{1.264912in}}%
\pgfpathlineto{\pgfqpoint{8.605283in}{1.270303in}}%
\pgfpathlineto{\pgfqpoint{8.622270in}{1.291457in}}%
\pgfpathlineto{\pgfqpoint{8.630764in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{8.647751in}{1.306629in}}%
\pgfpathlineto{\pgfqpoint{8.656245in}{1.306733in}}%
\pgfpathlineto{\pgfqpoint{8.673233in}{1.300435in}}%
\pgfpathlineto{\pgfqpoint{8.681726in}{1.305781in}}%
\pgfpathlineto{\pgfqpoint{8.690220in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{8.715701in}{1.251712in}}%
\pgfpathlineto{\pgfqpoint{8.732689in}{1.198590in}}%
\pgfpathlineto{\pgfqpoint{8.775157in}{1.093795in}}%
\pgfpathlineto{\pgfqpoint{8.792145in}{1.052375in}}%
\pgfpathlineto{\pgfqpoint{8.817626in}{0.981264in}}%
\pgfpathlineto{\pgfqpoint{8.826119in}{0.958590in}}%
\pgfpathlineto{\pgfqpoint{8.843107in}{0.924603in}}%
\pgfpathlineto{\pgfqpoint{8.851601in}{0.931272in}}%
\pgfpathlineto{\pgfqpoint{8.860094in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{8.885575in}{0.974993in}}%
\pgfpathlineto{\pgfqpoint{8.894069in}{0.988956in}}%
\pgfpathlineto{\pgfqpoint{8.902563in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{8.911056in}{0.991571in}}%
\pgfpathlineto{\pgfqpoint{8.919550in}{0.992211in}}%
\pgfpathlineto{\pgfqpoint{8.928044in}{0.994341in}}%
\pgfpathlineto{\pgfqpoint{8.945031in}{1.005080in}}%
\pgfpathlineto{\pgfqpoint{8.953525in}{1.017384in}}%
\pgfpathlineto{\pgfqpoint{8.962019in}{1.032178in}}%
\pgfpathlineto{\pgfqpoint{8.970512in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{8.979006in}{1.051649in}}%
\pgfpathlineto{\pgfqpoint{8.987500in}{1.055164in}}%
\pgfpathlineto{\pgfqpoint{8.995994in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{9.012981in}{1.064571in}}%
\pgfpathlineto{\pgfqpoint{9.021475in}{1.068815in}}%
\pgfpathlineto{\pgfqpoint{9.029968in}{1.075025in}}%
\pgfpathlineto{\pgfqpoint{9.046956in}{1.084069in}}%
\pgfpathlineto{\pgfqpoint{9.055450in}{1.089061in}}%
\pgfpathlineto{\pgfqpoint{9.063943in}{1.092617in}}%
\pgfpathlineto{\pgfqpoint{9.072437in}{1.099151in}}%
\pgfpathlineto{\pgfqpoint{9.080931in}{1.099316in}}%
\pgfpathlineto{\pgfqpoint{9.089424in}{1.095988in}}%
\pgfpathlineto{\pgfqpoint{9.097918in}{1.097314in}}%
\pgfpathlineto{\pgfqpoint{9.123399in}{1.122902in}}%
\pgfpathlineto{\pgfqpoint{9.131893in}{1.127595in}}%
\pgfpathlineto{\pgfqpoint{9.140387in}{1.130792in}}%
\pgfpathlineto{\pgfqpoint{9.148880in}{1.132647in}}%
\pgfpathlineto{\pgfqpoint{9.165868in}{1.138846in}}%
\pgfpathlineto{\pgfqpoint{9.199843in}{1.143672in}}%
\pgfpathlineto{\pgfqpoint{9.208336in}{1.148541in}}%
\pgfpathlineto{\pgfqpoint{9.216830in}{1.143047in}}%
\pgfpathlineto{\pgfqpoint{9.225324in}{1.139476in}}%
\pgfpathlineto{\pgfqpoint{9.233818in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{9.242311in}{1.150981in}}%
\pgfpathlineto{\pgfqpoint{9.250805in}{1.154343in}}%
\pgfpathlineto{\pgfqpoint{9.259299in}{1.166268in}}%
\pgfpathlineto{\pgfqpoint{9.267792in}{1.175869in}}%
\pgfpathlineto{\pgfqpoint{9.276286in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{9.284780in}{1.190595in}}%
\pgfpathlineto{\pgfqpoint{9.293274in}{1.202003in}}%
\pgfpathlineto{\pgfqpoint{9.301767in}{1.210926in}}%
\pgfpathlineto{\pgfqpoint{9.310261in}{1.215462in}}%
\pgfpathlineto{\pgfqpoint{9.318755in}{1.223140in}}%
\pgfpathlineto{\pgfqpoint{9.327248in}{1.225777in}}%
\pgfpathlineto{\pgfqpoint{9.335742in}{1.231250in}}%
\pgfpathlineto{\pgfqpoint{9.352729in}{1.226749in}}%
\pgfpathlineto{\pgfqpoint{9.369717in}{1.227293in}}%
\pgfpathlineto{\pgfqpoint{9.395198in}{1.214612in}}%
\pgfpathlineto{\pgfqpoint{9.412185in}{1.168214in}}%
\pgfpathlineto{\pgfqpoint{9.420679in}{1.145647in}}%
\pgfpathlineto{\pgfqpoint{9.446160in}{1.068351in}}%
\pgfpathlineto{\pgfqpoint{9.488629in}{0.946799in}}%
\pgfpathlineto{\pgfqpoint{9.497123in}{0.929149in}}%
\pgfpathlineto{\pgfqpoint{9.505616in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{9.514110in}{0.931909in}}%
\pgfpathlineto{\pgfqpoint{9.539591in}{0.976924in}}%
\pgfpathlineto{\pgfqpoint{9.548085in}{0.985574in}}%
\pgfpathlineto{\pgfqpoint{9.556579in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{9.565072in}{1.006754in}}%
\pgfpathlineto{\pgfqpoint{9.590553in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{9.599047in}{1.048103in}}%
\pgfpathlineto{\pgfqpoint{9.624528in}{1.095764in}}%
\pgfpathlineto{\pgfqpoint{9.633022in}{1.103904in}}%
\pgfpathlineto{\pgfqpoint{9.658503in}{1.092016in}}%
\pgfpathlineto{\pgfqpoint{9.666997in}{1.087762in}}%
\pgfpathlineto{\pgfqpoint{9.692478in}{1.079929in}}%
\pgfpathlineto{\pgfqpoint{9.700972in}{1.073527in}}%
\pgfpathlineto{\pgfqpoint{9.709465in}{1.071514in}}%
\pgfpathlineto{\pgfqpoint{9.717959in}{1.073182in}}%
\pgfpathlineto{\pgfqpoint{9.726453in}{1.072775in}}%
\pgfpathlineto{\pgfqpoint{9.734947in}{1.069664in}}%
\pgfpathlineto{\pgfqpoint{9.743440in}{1.069200in}}%
\pgfpathlineto{\pgfqpoint{9.751934in}{1.074420in}}%
\pgfpathlineto{\pgfqpoint{9.768921in}{1.077346in}}%
\pgfpathlineto{\pgfqpoint{9.785909in}{1.084630in}}%
\pgfpathlineto{\pgfqpoint{9.794402in}{1.092672in}}%
\pgfpathlineto{\pgfqpoint{9.802896in}{1.098443in}}%
\pgfpathlineto{\pgfqpoint{9.811390in}{1.101494in}}%
\pgfpathlineto{\pgfqpoint{9.836871in}{1.134810in}}%
\pgfpathlineto{\pgfqpoint{9.853858in}{1.158958in}}%
\pgfpathlineto{\pgfqpoint{9.862352in}{1.149148in}}%
\pgfpathlineto{\pgfqpoint{9.870846in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{9.879340in}{1.105702in}}%
\pgfpathlineto{\pgfqpoint{9.887833in}{1.084760in}}%
\pgfpathlineto{\pgfqpoint{9.896327in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{9.904821in}{1.043583in}}%
\pgfpathlineto{\pgfqpoint{9.921808in}{1.026157in}}%
\pgfpathlineto{\pgfqpoint{9.930302in}{1.012070in}}%
\pgfpathlineto{\pgfqpoint{9.955783in}{0.976884in}}%
\pgfpathlineto{\pgfqpoint{9.964277in}{0.959937in}}%
\pgfpathlineto{\pgfqpoint{9.981264in}{0.937125in}}%
\pgfpathlineto{\pgfqpoint{9.989758in}{0.926873in}}%
\pgfpathlineto{\pgfqpoint{9.998252in}{0.937480in}}%
\pgfpathlineto{\pgfqpoint{10.006745in}{0.959670in}}%
\pgfpathlineto{\pgfqpoint{10.023733in}{1.041837in}}%
\pgfpathlineto{\pgfqpoint{10.057708in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{10.066201in}{1.224199in}}%
\pgfpathlineto{\pgfqpoint{10.074695in}{1.255657in}}%
\pgfpathlineto{\pgfqpoint{10.091682in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{10.354987in}{1.305739in}}%
\pgfpathlineto{\pgfqpoint{10.363481in}{1.284644in}}%
\pgfpathlineto{\pgfqpoint{10.380469in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{10.414443in}{1.160962in}}%
\pgfpathlineto{\pgfqpoint{10.422937in}{1.146129in}}%
\pgfpathlineto{\pgfqpoint{10.448418in}{1.116386in}}%
\pgfpathlineto{\pgfqpoint{10.465406in}{1.106203in}}%
\pgfpathlineto{\pgfqpoint{10.473899in}{1.102450in}}%
\pgfpathlineto{\pgfqpoint{10.490887in}{1.101097in}}%
\pgfpathlineto{\pgfqpoint{10.499381in}{1.095636in}}%
\pgfpathlineto{\pgfqpoint{10.507874in}{1.085986in}}%
\pgfpathlineto{\pgfqpoint{10.516368in}{1.082213in}}%
\pgfpathlineto{\pgfqpoint{10.524862in}{1.080832in}}%
\pgfpathlineto{\pgfqpoint{10.533355in}{1.073240in}}%
\pgfpathlineto{\pgfqpoint{10.558837in}{1.005975in}}%
\pgfpathlineto{\pgfqpoint{10.567330in}{0.981880in}}%
\pgfpathlineto{\pgfqpoint{10.575824in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{10.592811in}{1.060815in}}%
\pgfpathlineto{\pgfqpoint{10.601305in}{1.120551in}}%
\pgfpathlineto{\pgfqpoint{10.618292in}{1.195893in}}%
\pgfpathlineto{\pgfqpoint{10.652267in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{10.660761in}{1.352897in}}%
\pgfpathlineto{\pgfqpoint{10.677748in}{1.369464in}}%
\pgfpathlineto{\pgfqpoint{10.686242in}{1.375733in}}%
\pgfpathlineto{\pgfqpoint{10.694736in}{1.389201in}}%
\pgfpathlineto{\pgfqpoint{10.703230in}{1.398180in}}%
\pgfpathlineto{\pgfqpoint{10.711723in}{1.409796in}}%
\pgfpathlineto{\pgfqpoint{10.720217in}{1.413833in}}%
\pgfpathlineto{\pgfqpoint{10.728711in}{1.412364in}}%
\pgfpathlineto{\pgfqpoint{10.737204in}{1.417114in}}%
\pgfpathlineto{\pgfqpoint{10.745698in}{1.418590in}}%
\pgfpathlineto{\pgfqpoint{10.754192in}{1.430383in}}%
\pgfpathlineto{\pgfqpoint{10.762686in}{1.436741in}}%
\pgfpathlineto{\pgfqpoint{10.771179in}{1.436969in}}%
\pgfpathlineto{\pgfqpoint{10.779673in}{1.434963in}}%
\pgfpathlineto{\pgfqpoint{10.788167in}{1.434567in}}%
\pgfpathlineto{\pgfqpoint{10.796660in}{1.430025in}}%
\pgfpathlineto{\pgfqpoint{10.805154in}{1.391865in}}%
\pgfpathlineto{\pgfqpoint{10.822142in}{1.328261in}}%
\pgfpathlineto{\pgfqpoint{10.830635in}{1.302592in}}%
\pgfpathlineto{\pgfqpoint{10.839129in}{1.286427in}}%
\pgfpathlineto{\pgfqpoint{10.864610in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{10.873104in}{1.205241in}}%
\pgfpathlineto{\pgfqpoint{10.881598in}{1.176791in}}%
\pgfpathlineto{\pgfqpoint{10.890091in}{1.144356in}}%
\pgfpathlineto{\pgfqpoint{10.907079in}{1.087301in}}%
\pgfpathlineto{\pgfqpoint{10.915572in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{10.932560in}{1.020519in}}%
\pgfpathlineto{\pgfqpoint{10.949547in}{0.974445in}}%
\pgfpathlineto{\pgfqpoint{10.958041in}{0.953636in}}%
\pgfpathlineto{\pgfqpoint{10.966535in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{10.975028in}{0.924901in}}%
\pgfpathlineto{\pgfqpoint{10.992016in}{0.958719in}}%
\pgfpathlineto{\pgfqpoint{11.000510in}{0.975896in}}%
\pgfpathlineto{\pgfqpoint{11.009003in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{11.025991in}{1.027248in}}%
\pgfpathlineto{\pgfqpoint{11.034484in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{11.042978in}{1.038824in}}%
\pgfpathlineto{\pgfqpoint{11.068459in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{11.076953in}{1.022161in}}%
\pgfpathlineto{\pgfqpoint{11.085447in}{1.011359in}}%
\pgfpathlineto{\pgfqpoint{11.102434in}{0.993035in}}%
\pgfpathlineto{\pgfqpoint{11.110928in}{0.973233in}}%
\pgfpathlineto{\pgfqpoint{11.119421in}{0.941613in}}%
\pgfpathlineto{\pgfqpoint{11.127915in}{0.927726in}}%
\pgfpathlineto{\pgfqpoint{11.153396in}{1.015064in}}%
\pgfpathlineto{\pgfqpoint{11.161890in}{1.039565in}}%
\pgfpathlineto{\pgfqpoint{11.170384in}{1.060392in}}%
\pgfpathlineto{\pgfqpoint{11.178877in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{11.212852in}{1.127521in}}%
\pgfpathlineto{\pgfqpoint{11.229840in}{1.140649in}}%
\pgfpathlineto{\pgfqpoint{11.238333in}{1.146954in}}%
\pgfpathlineto{\pgfqpoint{11.255321in}{1.172794in}}%
\pgfpathlineto{\pgfqpoint{11.263815in}{1.180382in}}%
\pgfpathlineto{\pgfqpoint{11.280802in}{1.206771in}}%
\pgfpathlineto{\pgfqpoint{11.289296in}{1.219496in}}%
\pgfpathlineto{\pgfqpoint{11.297789in}{1.241563in}}%
\pgfpathlineto{\pgfqpoint{11.306283in}{1.256631in}}%
\pgfpathlineto{\pgfqpoint{11.314777in}{1.279201in}}%
\pgfpathlineto{\pgfqpoint{11.323271in}{1.298155in}}%
\pgfpathlineto{\pgfqpoint{11.340258in}{1.323061in}}%
\pgfpathlineto{\pgfqpoint{11.357245in}{1.295372in}}%
\pgfpathlineto{\pgfqpoint{11.365739in}{1.288510in}}%
\pgfpathlineto{\pgfqpoint{11.382727in}{1.269907in}}%
\pgfpathlineto{\pgfqpoint{11.391220in}{1.265746in}}%
\pgfpathlineto{\pgfqpoint{11.442183in}{1.005847in}}%
\pgfpathlineto{\pgfqpoint{11.459170in}{0.932616in}}%
\pgfpathlineto{\pgfqpoint{11.467664in}{0.941289in}}%
\pgfpathlineto{\pgfqpoint{11.484651in}{1.006567in}}%
\pgfpathlineto{\pgfqpoint{11.501638in}{1.080293in}}%
\pgfpathlineto{\pgfqpoint{11.510132in}{1.111495in}}%
\pgfpathlineto{\pgfqpoint{11.518626in}{1.131932in}}%
\pgfpathlineto{\pgfqpoint{11.535613in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{11.552601in}{1.184851in}}%
\pgfpathlineto{\pgfqpoint{11.561094in}{1.192022in}}%
\pgfpathlineto{\pgfqpoint{11.569588in}{1.201443in}}%
\pgfpathlineto{\pgfqpoint{11.578082in}{1.215697in}}%
\pgfpathlineto{\pgfqpoint{11.578082in}{1.215697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127802in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{7.127802in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.790000in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127802in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127802in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.458901in,y=5.590000in,,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Amplitude Damping Parameter Bias vs True $\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.792262in}{4.884076in}}%
\pgfpathlineto{\pgfqpoint{11.673333in}{4.884076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.706667in}{4.884076in}}{\pgfqpoint{11.706667in}{4.917409in}}%
\pgfpathlineto{\pgfqpoint{11.706667in}{5.390000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.706667in}{5.423333in}}{\pgfqpoint{11.673333in}{5.423333in}}%
\pgfpathlineto{\pgfqpoint{9.792262in}{5.423333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.758929in}{5.423333in}}{\pgfqpoint{9.758929in}{5.390000in}}%
\pgfpathlineto{\pgfqpoint{9.758929in}{4.917409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.758929in}{4.884076in}}{\pgfqpoint{9.792262in}{4.884076in}}%
\pgfpathlineto{\pgfqpoint{9.792262in}{4.884076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.825596in}{5.288372in}}%
\pgfpathlineto{\pgfqpoint{9.992262in}{5.288372in}}%
\pgfpathlineto{\pgfqpoint{10.158929in}{5.288372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.292262in,y=5.230039in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pure Bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.825596in}{5.043744in}}%
\pgfpathlineto{\pgfqpoint{9.992262in}{5.043744in}}%
\pgfpathlineto{\pgfqpoint{10.158929in}{5.043744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.292262in,y=4.985410in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized Bias}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dephasingbias_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/dskeeterman2/.julia/conda/3/aarch64/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dskeeterman2/.julia/conda/3/aarch64/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dskeeterman2/.julia/conda/3/aarch64/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236315in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{6.031144in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{6.031144in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{1.236315in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{1.236315in}{0.702778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445527in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445527in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319061in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319061in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192595in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192595in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066129in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.066129in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939663in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.939663in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813197in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813197in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633729in,y=0.388705in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236315in}{1.408708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555028in, y=1.345394in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236315in}{4.172989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555028in, y=4.109675in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499472in,y=3.104722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Smoothed Loss (1 - F)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.236315in}{0.702778in}}{\pgfqpoint{4.794829in}{4.803889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454262in}{5.038446in}}%
\pgfpathlineto{\pgfqpoint{1.462997in}{5.043933in}}%
\pgfpathlineto{\pgfqpoint{1.480468in}{5.050888in}}%
\pgfpathlineto{\pgfqpoint{1.489203in}{5.046948in}}%
\pgfpathlineto{\pgfqpoint{1.497939in}{5.087195in}}%
\pgfpathlineto{\pgfqpoint{1.515409in}{5.097098in}}%
\pgfpathlineto{\pgfqpoint{1.524145in}{5.093658in}}%
\pgfpathlineto{\pgfqpoint{1.541615in}{5.107651in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{5.102186in}}%
\pgfpathlineto{\pgfqpoint{1.559086in}{5.100521in}}%
\pgfpathlineto{\pgfqpoint{1.567821in}{5.096955in}}%
\pgfpathlineto{\pgfqpoint{1.576557in}{5.098170in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{5.093691in}}%
\pgfpathlineto{\pgfqpoint{1.594027in}{5.103072in}}%
\pgfpathlineto{\pgfqpoint{1.602763in}{5.094775in}}%
\pgfpathlineto{\pgfqpoint{1.611498in}{5.091382in}}%
\pgfpathlineto{\pgfqpoint{1.620233in}{5.080261in}}%
\pgfpathlineto{\pgfqpoint{1.628969in}{5.082739in}}%
\pgfpathlineto{\pgfqpoint{1.637704in}{5.086821in}}%
\pgfpathlineto{\pgfqpoint{1.646439in}{5.085717in}}%
\pgfpathlineto{\pgfqpoint{1.663910in}{5.089957in}}%
\pgfpathlineto{\pgfqpoint{1.672645in}{5.080901in}}%
\pgfpathlineto{\pgfqpoint{1.690116in}{5.083415in}}%
\pgfpathlineto{\pgfqpoint{1.698851in}{5.096176in}}%
\pgfpathlineto{\pgfqpoint{1.707587in}{5.080560in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{5.073056in}}%
\pgfpathlineto{\pgfqpoint{1.733793in}{5.066983in}}%
\pgfpathlineto{\pgfqpoint{1.742528in}{5.068667in}}%
\pgfpathlineto{\pgfqpoint{1.759999in}{5.080238in}}%
\pgfpathlineto{\pgfqpoint{1.768734in}{5.058630in}}%
\pgfpathlineto{\pgfqpoint{1.777469in}{5.065935in}}%
\pgfpathlineto{\pgfqpoint{1.786205in}{5.062148in}}%
\pgfpathlineto{\pgfqpoint{1.794940in}{5.071714in}}%
\pgfpathlineto{\pgfqpoint{1.803676in}{5.071655in}}%
\pgfpathlineto{\pgfqpoint{1.812411in}{5.062003in}}%
\pgfpathlineto{\pgfqpoint{1.821146in}{5.069227in}}%
\pgfpathlineto{\pgfqpoint{1.829882in}{5.059402in}}%
\pgfpathlineto{\pgfqpoint{1.838617in}{5.059101in}}%
\pgfpathlineto{\pgfqpoint{1.847352in}{5.047316in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{5.037516in}}%
\pgfpathlineto{\pgfqpoint{1.864823in}{5.019578in}}%
\pgfpathlineto{\pgfqpoint{1.873558in}{5.004999in}}%
\pgfpathlineto{\pgfqpoint{1.882294in}{5.023230in}}%
\pgfpathlineto{\pgfqpoint{1.891029in}{5.013613in}}%
\pgfpathlineto{\pgfqpoint{1.899764in}{5.008454in}}%
\pgfpathlineto{\pgfqpoint{1.908500in}{5.014198in}}%
\pgfpathlineto{\pgfqpoint{1.917235in}{5.017940in}}%
\pgfpathlineto{\pgfqpoint{1.925970in}{5.005359in}}%
\pgfpathlineto{\pgfqpoint{1.934706in}{4.989919in}}%
\pgfpathlineto{\pgfqpoint{1.943441in}{4.991227in}}%
\pgfpathlineto{\pgfqpoint{1.952176in}{4.990512in}}%
\pgfpathlineto{\pgfqpoint{1.960912in}{5.000676in}}%
\pgfpathlineto{\pgfqpoint{1.969647in}{5.006454in}}%
\pgfpathlineto{\pgfqpoint{1.978382in}{5.002049in}}%
\pgfpathlineto{\pgfqpoint{1.987118in}{5.006277in}}%
\pgfpathlineto{\pgfqpoint{1.995853in}{4.999677in}}%
\pgfpathlineto{\pgfqpoint{2.004588in}{4.997656in}}%
\pgfpathlineto{\pgfqpoint{2.013324in}{4.997349in}}%
\pgfpathlineto{\pgfqpoint{2.022059in}{4.998219in}}%
\pgfpathlineto{\pgfqpoint{2.030794in}{5.005989in}}%
\pgfpathlineto{\pgfqpoint{2.039530in}{5.022436in}}%
\pgfpathlineto{\pgfqpoint{2.048265in}{5.022875in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{5.011829in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{5.021830in}}%
\pgfpathlineto{\pgfqpoint{2.074471in}{5.022021in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{4.993409in}}%
\pgfpathlineto{\pgfqpoint{2.100677in}{4.987337in}}%
\pgfpathlineto{\pgfqpoint{2.118148in}{4.995942in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{4.990044in}}%
\pgfpathlineto{\pgfqpoint{2.135618in}{4.978167in}}%
\pgfpathlineto{\pgfqpoint{2.144354in}{4.959669in}}%
\pgfpathlineto{\pgfqpoint{2.153089in}{4.963135in}}%
\pgfpathlineto{\pgfqpoint{2.161824in}{4.958610in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{4.958639in}}%
\pgfpathlineto{\pgfqpoint{2.179295in}{4.963678in}}%
\pgfpathlineto{\pgfqpoint{2.188031in}{4.952985in}}%
\pgfpathlineto{\pgfqpoint{2.196766in}{4.968609in}}%
\pgfpathlineto{\pgfqpoint{2.205501in}{4.965018in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{4.954037in}}%
\pgfpathlineto{\pgfqpoint{2.222972in}{4.945604in}}%
\pgfpathlineto{\pgfqpoint{2.231707in}{4.945076in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{4.935466in}}%
\pgfpathlineto{\pgfqpoint{2.249178in}{4.941858in}}%
\pgfpathlineto{\pgfqpoint{2.257913in}{4.945765in}}%
\pgfpathlineto{\pgfqpoint{2.266649in}{4.946906in}}%
\pgfpathlineto{\pgfqpoint{2.275384in}{4.954075in}}%
\pgfpathlineto{\pgfqpoint{2.284119in}{4.951845in}}%
\pgfpathlineto{\pgfqpoint{2.292855in}{4.951137in}}%
\pgfpathlineto{\pgfqpoint{2.301590in}{4.953882in}}%
\pgfpathlineto{\pgfqpoint{2.310325in}{4.951445in}}%
\pgfpathlineto{\pgfqpoint{2.319061in}{4.954159in}}%
\pgfpathlineto{\pgfqpoint{2.327796in}{4.946277in}}%
\pgfpathlineto{\pgfqpoint{2.362737in}{4.943441in}}%
\pgfpathlineto{\pgfqpoint{2.371473in}{4.926556in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{4.919074in}}%
\pgfpathlineto{\pgfqpoint{2.388943in}{4.916180in}}%
\pgfpathlineto{\pgfqpoint{2.397679in}{4.920914in}}%
\pgfpathlineto{\pgfqpoint{2.406414in}{4.915400in}}%
\pgfpathlineto{\pgfqpoint{2.415149in}{4.915876in}}%
\pgfpathlineto{\pgfqpoint{2.423885in}{4.911023in}}%
\pgfpathlineto{\pgfqpoint{2.441355in}{4.905965in}}%
\pgfpathlineto{\pgfqpoint{2.450091in}{4.905506in}}%
\pgfpathlineto{\pgfqpoint{2.458826in}{4.915486in}}%
\pgfpathlineto{\pgfqpoint{2.467561in}{4.915067in}}%
\pgfpathlineto{\pgfqpoint{2.476297in}{4.912420in}}%
\pgfpathlineto{\pgfqpoint{2.485032in}{4.908146in}}%
\pgfpathlineto{\pgfqpoint{2.493767in}{4.900757in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{4.897277in}}%
\pgfpathlineto{\pgfqpoint{2.528709in}{4.887448in}}%
\pgfpathlineto{\pgfqpoint{2.537444in}{4.894343in}}%
\pgfpathlineto{\pgfqpoint{2.546179in}{4.896928in}}%
\pgfpathlineto{\pgfqpoint{2.554915in}{4.895216in}}%
\pgfpathlineto{\pgfqpoint{2.563650in}{4.902450in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{4.887584in}}%
\pgfpathlineto{\pgfqpoint{2.581121in}{4.893357in}}%
\pgfpathlineto{\pgfqpoint{2.589856in}{4.895565in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{4.900177in}}%
\pgfpathlineto{\pgfqpoint{2.607327in}{4.903020in}}%
\pgfpathlineto{\pgfqpoint{2.616062in}{4.901948in}}%
\pgfpathlineto{\pgfqpoint{2.633533in}{4.884883in}}%
\pgfpathlineto{\pgfqpoint{2.642268in}{4.888227in}}%
\pgfpathlineto{\pgfqpoint{2.651004in}{4.873074in}}%
\pgfpathlineto{\pgfqpoint{2.659739in}{4.887360in}}%
\pgfpathlineto{\pgfqpoint{2.668474in}{4.896838in}}%
\pgfpathlineto{\pgfqpoint{2.677210in}{4.902192in}}%
\pgfpathlineto{\pgfqpoint{2.685945in}{4.901895in}}%
\pgfpathlineto{\pgfqpoint{2.694680in}{4.895829in}}%
\pgfpathlineto{\pgfqpoint{2.712151in}{4.899341in}}%
\pgfpathlineto{\pgfqpoint{2.720886in}{4.895070in}}%
\pgfpathlineto{\pgfqpoint{2.729622in}{4.901698in}}%
\pgfpathlineto{\pgfqpoint{2.738357in}{4.899243in}}%
\pgfpathlineto{\pgfqpoint{2.747092in}{4.904880in}}%
\pgfpathlineto{\pgfqpoint{2.755828in}{4.901157in}}%
\pgfpathlineto{\pgfqpoint{2.773298in}{4.903525in}}%
\pgfpathlineto{\pgfqpoint{2.782034in}{4.898950in}}%
\pgfpathlineto{\pgfqpoint{2.790769in}{4.904125in}}%
\pgfpathlineto{\pgfqpoint{2.799504in}{4.904735in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{4.907511in}}%
\pgfpathlineto{\pgfqpoint{2.816975in}{4.905080in}}%
\pgfpathlineto{\pgfqpoint{2.825710in}{4.919856in}}%
\pgfpathlineto{\pgfqpoint{2.834446in}{4.912868in}}%
\pgfpathlineto{\pgfqpoint{2.860652in}{4.923473in}}%
\pgfpathlineto{\pgfqpoint{2.869387in}{4.934935in}}%
\pgfpathlineto{\pgfqpoint{2.878122in}{4.937605in}}%
\pgfpathlineto{\pgfqpoint{2.886858in}{4.929470in}}%
\pgfpathlineto{\pgfqpoint{2.895593in}{4.932242in}}%
\pgfpathlineto{\pgfqpoint{2.904328in}{4.931353in}}%
\pgfpathlineto{\pgfqpoint{2.913064in}{4.925755in}}%
\pgfpathlineto{\pgfqpoint{2.921799in}{4.938719in}}%
\pgfpathlineto{\pgfqpoint{2.930534in}{4.940721in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{4.947675in}}%
\pgfpathlineto{\pgfqpoint{2.948005in}{4.944734in}}%
\pgfpathlineto{\pgfqpoint{2.956740in}{4.949632in}}%
\pgfpathlineto{\pgfqpoint{2.974211in}{4.964501in}}%
\pgfpathlineto{\pgfqpoint{2.982947in}{4.965342in}}%
\pgfpathlineto{\pgfqpoint{3.000417in}{4.962295in}}%
\pgfpathlineto{\pgfqpoint{3.009153in}{4.964054in}}%
\pgfpathlineto{\pgfqpoint{3.017888in}{4.958875in}}%
\pgfpathlineto{\pgfqpoint{3.026623in}{4.951325in}}%
\pgfpathlineto{\pgfqpoint{3.035359in}{4.947812in}}%
\pgfpathlineto{\pgfqpoint{3.044094in}{4.941901in}}%
\pgfpathlineto{\pgfqpoint{3.052829in}{4.934071in}}%
\pgfpathlineto{\pgfqpoint{3.061565in}{4.944767in}}%
\pgfpathlineto{\pgfqpoint{3.070300in}{4.945316in}}%
\pgfpathlineto{\pgfqpoint{3.079035in}{4.958011in}}%
\pgfpathlineto{\pgfqpoint{3.087771in}{4.964504in}}%
\pgfpathlineto{\pgfqpoint{3.096506in}{4.963455in}}%
\pgfpathlineto{\pgfqpoint{3.105241in}{4.965638in}}%
\pgfpathlineto{\pgfqpoint{3.113977in}{4.954770in}}%
\pgfpathlineto{\pgfqpoint{3.122712in}{4.952882in}}%
\pgfpathlineto{\pgfqpoint{3.131447in}{4.947649in}}%
\pgfpathlineto{\pgfqpoint{3.140183in}{4.940882in}}%
\pgfpathlineto{\pgfqpoint{3.148918in}{4.929864in}}%
\pgfpathlineto{\pgfqpoint{3.157653in}{4.928885in}}%
\pgfpathlineto{\pgfqpoint{3.166389in}{4.930070in}}%
\pgfpathlineto{\pgfqpoint{3.175124in}{4.926913in}}%
\pgfpathlineto{\pgfqpoint{3.183859in}{4.929323in}}%
\pgfpathlineto{\pgfqpoint{3.192595in}{4.934460in}}%
\pgfpathlineto{\pgfqpoint{3.201330in}{4.933090in}}%
\pgfpathlineto{\pgfqpoint{3.210065in}{4.934395in}}%
\pgfpathlineto{\pgfqpoint{3.218801in}{4.939049in}}%
\pgfpathlineto{\pgfqpoint{3.227536in}{4.947074in}}%
\pgfpathlineto{\pgfqpoint{3.236271in}{4.939549in}}%
\pgfpathlineto{\pgfqpoint{3.245007in}{4.944884in}}%
\pgfpathlineto{\pgfqpoint{3.253742in}{4.928751in}}%
\pgfpathlineto{\pgfqpoint{3.262477in}{4.927608in}}%
\pgfpathlineto{\pgfqpoint{3.279948in}{4.922482in}}%
\pgfpathlineto{\pgfqpoint{3.297419in}{4.923634in}}%
\pgfpathlineto{\pgfqpoint{3.306154in}{4.925514in}}%
\pgfpathlineto{\pgfqpoint{3.314889in}{4.920831in}}%
\pgfpathlineto{\pgfqpoint{3.323625in}{4.931427in}}%
\pgfpathlineto{\pgfqpoint{3.332360in}{4.927463in}}%
\pgfpathlineto{\pgfqpoint{3.341095in}{4.916827in}}%
\pgfpathlineto{\pgfqpoint{3.349831in}{4.921074in}}%
\pgfpathlineto{\pgfqpoint{3.358566in}{4.920449in}}%
\pgfpathlineto{\pgfqpoint{3.367302in}{4.917041in}}%
\pgfpathlineto{\pgfqpoint{3.376037in}{4.921485in}}%
\pgfpathlineto{\pgfqpoint{3.393508in}{4.912606in}}%
\pgfpathlineto{\pgfqpoint{3.402243in}{4.915105in}}%
\pgfpathlineto{\pgfqpoint{3.410978in}{4.912395in}}%
\pgfpathlineto{\pgfqpoint{3.419714in}{4.911762in}}%
\pgfpathlineto{\pgfqpoint{3.428449in}{4.918125in}}%
\pgfpathlineto{\pgfqpoint{3.437184in}{4.912930in}}%
\pgfpathlineto{\pgfqpoint{3.445920in}{4.902753in}}%
\pgfpathlineto{\pgfqpoint{3.454655in}{4.913210in}}%
\pgfpathlineto{\pgfqpoint{3.463390in}{4.913707in}}%
\pgfpathlineto{\pgfqpoint{3.472126in}{4.909437in}}%
\pgfpathlineto{\pgfqpoint{3.480861in}{4.915418in}}%
\pgfpathlineto{\pgfqpoint{3.489596in}{4.926413in}}%
\pgfpathlineto{\pgfqpoint{3.498332in}{4.923888in}}%
\pgfpathlineto{\pgfqpoint{3.507067in}{4.925789in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{4.934776in}}%
\pgfpathlineto{\pgfqpoint{3.524538in}{4.939460in}}%
\pgfpathlineto{\pgfqpoint{3.533273in}{4.948366in}}%
\pgfpathlineto{\pgfqpoint{3.542008in}{4.953026in}}%
\pgfpathlineto{\pgfqpoint{3.550744in}{4.953849in}}%
\pgfpathlineto{\pgfqpoint{3.559479in}{4.960237in}}%
\pgfpathlineto{\pgfqpoint{3.568214in}{4.957891in}}%
\pgfpathlineto{\pgfqpoint{3.576950in}{4.949475in}}%
\pgfpathlineto{\pgfqpoint{3.585685in}{4.956309in}}%
\pgfpathlineto{\pgfqpoint{3.594420in}{4.947236in}}%
\pgfpathlineto{\pgfqpoint{3.603156in}{4.936311in}}%
\pgfpathlineto{\pgfqpoint{3.611891in}{4.939490in}}%
\pgfpathlineto{\pgfqpoint{3.620626in}{4.946019in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{4.944768in}}%
\pgfpathlineto{\pgfqpoint{3.638097in}{4.945034in}}%
\pgfpathlineto{\pgfqpoint{3.646832in}{4.950070in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{4.947358in}}%
\pgfpathlineto{\pgfqpoint{3.664303in}{4.936367in}}%
\pgfpathlineto{\pgfqpoint{3.673038in}{4.943600in}}%
\pgfpathlineto{\pgfqpoint{3.681774in}{4.940230in}}%
\pgfpathlineto{\pgfqpoint{3.690509in}{4.946531in}}%
\pgfpathlineto{\pgfqpoint{3.707980in}{4.923392in}}%
\pgfpathlineto{\pgfqpoint{3.716715in}{4.922449in}}%
\pgfpathlineto{\pgfqpoint{3.725450in}{4.924098in}}%
\pgfpathlineto{\pgfqpoint{3.751657in}{4.943360in}}%
\pgfpathlineto{\pgfqpoint{3.760392in}{4.944469in}}%
\pgfpathlineto{\pgfqpoint{3.769127in}{4.948835in}}%
\pgfpathlineto{\pgfqpoint{3.777863in}{4.960864in}}%
\pgfpathlineto{\pgfqpoint{3.795333in}{4.961288in}}%
\pgfpathlineto{\pgfqpoint{3.804069in}{4.954922in}}%
\pgfpathlineto{\pgfqpoint{3.821539in}{4.946832in}}%
\pgfpathlineto{\pgfqpoint{3.839010in}{4.954629in}}%
\pgfpathlineto{\pgfqpoint{3.847745in}{4.951103in}}%
\pgfpathlineto{\pgfqpoint{3.856481in}{4.956525in}}%
\pgfpathlineto{\pgfqpoint{3.865216in}{4.956449in}}%
\pgfpathlineto{\pgfqpoint{3.873951in}{4.958615in}}%
\pgfpathlineto{\pgfqpoint{3.882687in}{4.956729in}}%
\pgfpathlineto{\pgfqpoint{3.908893in}{4.932321in}}%
\pgfpathlineto{\pgfqpoint{3.917628in}{4.928215in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{4.918869in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{4.915342in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{4.916499in}}%
\pgfpathlineto{\pgfqpoint{3.952569in}{4.905177in}}%
\pgfpathlineto{\pgfqpoint{3.961305in}{4.907932in}}%
\pgfpathlineto{\pgfqpoint{3.970040in}{4.915005in}}%
\pgfpathlineto{\pgfqpoint{3.978775in}{4.909167in}}%
\pgfpathlineto{\pgfqpoint{3.996246in}{4.916784in}}%
\pgfpathlineto{\pgfqpoint{4.004981in}{4.909145in}}%
\pgfpathlineto{\pgfqpoint{4.022452in}{4.904491in}}%
\pgfpathlineto{\pgfqpoint{4.031187in}{4.906544in}}%
\pgfpathlineto{\pgfqpoint{4.039923in}{4.910296in}}%
\pgfpathlineto{\pgfqpoint{4.048658in}{4.915780in}}%
\pgfpathlineto{\pgfqpoint{4.057393in}{4.917220in}}%
\pgfpathlineto{\pgfqpoint{4.066129in}{4.920261in}}%
\pgfpathlineto{\pgfqpoint{4.074864in}{4.927998in}}%
\pgfpathlineto{\pgfqpoint{4.083599in}{4.929155in}}%
\pgfpathlineto{\pgfqpoint{4.092335in}{4.923197in}}%
\pgfpathlineto{\pgfqpoint{4.101070in}{4.926804in}}%
\pgfpathlineto{\pgfqpoint{4.118541in}{4.924035in}}%
\pgfpathlineto{\pgfqpoint{4.127276in}{4.927198in}}%
\pgfpathlineto{\pgfqpoint{4.144747in}{4.908784in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{4.911793in}}%
\pgfpathlineto{\pgfqpoint{4.170953in}{4.916539in}}%
\pgfpathlineto{\pgfqpoint{4.179688in}{4.911226in}}%
\pgfpathlineto{\pgfqpoint{4.188424in}{4.916173in}}%
\pgfpathlineto{\pgfqpoint{4.205894in}{4.911981in}}%
\pgfpathlineto{\pgfqpoint{4.214630in}{4.897578in}}%
\pgfpathlineto{\pgfqpoint{4.223365in}{4.895253in}}%
\pgfpathlineto{\pgfqpoint{4.232100in}{4.899442in}}%
\pgfpathlineto{\pgfqpoint{4.240836in}{4.893830in}}%
\pgfpathlineto{\pgfqpoint{4.249571in}{4.890427in}}%
\pgfpathlineto{\pgfqpoint{4.258306in}{4.889511in}}%
\pgfpathlineto{\pgfqpoint{4.267042in}{4.893659in}}%
\pgfpathlineto{\pgfqpoint{4.275777in}{4.891865in}}%
\pgfpathlineto{\pgfqpoint{4.293248in}{4.894977in}}%
\pgfpathlineto{\pgfqpoint{4.301983in}{4.900821in}}%
\pgfpathlineto{\pgfqpoint{4.310718in}{4.908586in}}%
\pgfpathlineto{\pgfqpoint{4.319454in}{4.913677in}}%
\pgfpathlineto{\pgfqpoint{4.336924in}{4.910500in}}%
\pgfpathlineto{\pgfqpoint{4.345660in}{4.902924in}}%
\pgfpathlineto{\pgfqpoint{4.354395in}{4.917423in}}%
\pgfpathlineto{\pgfqpoint{4.363130in}{4.908497in}}%
\pgfpathlineto{\pgfqpoint{4.371866in}{4.914083in}}%
\pgfpathlineto{\pgfqpoint{4.380601in}{4.915023in}}%
\pgfpathlineto{\pgfqpoint{4.389336in}{4.919071in}}%
\pgfpathlineto{\pgfqpoint{4.398072in}{4.925664in}}%
\pgfpathlineto{\pgfqpoint{4.406807in}{4.919436in}}%
\pgfpathlineto{\pgfqpoint{4.415542in}{4.921360in}}%
\pgfpathlineto{\pgfqpoint{4.424278in}{4.924450in}}%
\pgfpathlineto{\pgfqpoint{4.433013in}{4.930202in}}%
\pgfpathlineto{\pgfqpoint{4.441748in}{4.931925in}}%
\pgfpathlineto{\pgfqpoint{4.459219in}{4.931018in}}%
\pgfpathlineto{\pgfqpoint{4.467954in}{4.937523in}}%
\pgfpathlineto{\pgfqpoint{4.485425in}{4.940021in}}%
\pgfpathlineto{\pgfqpoint{4.494160in}{4.936846in}}%
\pgfpathlineto{\pgfqpoint{4.502896in}{4.935327in}}%
\pgfpathlineto{\pgfqpoint{4.511631in}{4.940530in}}%
\pgfpathlineto{\pgfqpoint{4.520366in}{4.936669in}}%
\pgfpathlineto{\pgfqpoint{4.529102in}{4.926169in}}%
\pgfpathlineto{\pgfqpoint{4.537837in}{4.934493in}}%
\pgfpathlineto{\pgfqpoint{4.546573in}{4.936397in}}%
\pgfpathlineto{\pgfqpoint{4.555308in}{4.930731in}}%
\pgfpathlineto{\pgfqpoint{4.564043in}{4.944657in}}%
\pgfpathlineto{\pgfqpoint{4.572779in}{4.933678in}}%
\pgfpathlineto{\pgfqpoint{4.581514in}{4.931262in}}%
\pgfpathlineto{\pgfqpoint{4.598985in}{4.930169in}}%
\pgfpathlineto{\pgfqpoint{4.607720in}{4.921531in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{4.923249in}}%
\pgfpathlineto{\pgfqpoint{4.625191in}{4.932394in}}%
\pgfpathlineto{\pgfqpoint{4.633926in}{4.932738in}}%
\pgfpathlineto{\pgfqpoint{4.651397in}{4.915444in}}%
\pgfpathlineto{\pgfqpoint{4.668867in}{4.900891in}}%
\pgfpathlineto{\pgfqpoint{4.677603in}{4.907262in}}%
\pgfpathlineto{\pgfqpoint{4.686338in}{4.907466in}}%
\pgfpathlineto{\pgfqpoint{4.695073in}{4.915854in}}%
\pgfpathlineto{\pgfqpoint{4.703809in}{4.916952in}}%
\pgfpathlineto{\pgfqpoint{4.712544in}{4.916647in}}%
\pgfpathlineto{\pgfqpoint{4.721279in}{4.911235in}}%
\pgfpathlineto{\pgfqpoint{4.730015in}{4.912888in}}%
\pgfpathlineto{\pgfqpoint{4.738750in}{4.904151in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{4.914703in}}%
\pgfpathlineto{\pgfqpoint{4.756221in}{4.920338in}}%
\pgfpathlineto{\pgfqpoint{4.764956in}{4.931577in}}%
\pgfpathlineto{\pgfqpoint{4.773691in}{4.928155in}}%
\pgfpathlineto{\pgfqpoint{4.782427in}{4.932455in}}%
\pgfpathlineto{\pgfqpoint{4.791162in}{4.932022in}}%
\pgfpathlineto{\pgfqpoint{4.799897in}{4.920586in}}%
\pgfpathlineto{\pgfqpoint{4.808633in}{4.927581in}}%
\pgfpathlineto{\pgfqpoint{4.817368in}{4.929944in}}%
\pgfpathlineto{\pgfqpoint{4.826103in}{4.937031in}}%
\pgfpathlineto{\pgfqpoint{4.834839in}{4.941957in}}%
\pgfpathlineto{\pgfqpoint{4.843574in}{4.950147in}}%
\pgfpathlineto{\pgfqpoint{4.852309in}{4.950879in}}%
\pgfpathlineto{\pgfqpoint{4.861045in}{4.945829in}}%
\pgfpathlineto{\pgfqpoint{4.869780in}{4.943598in}}%
\pgfpathlineto{\pgfqpoint{4.878515in}{4.950510in}}%
\pgfpathlineto{\pgfqpoint{4.887251in}{4.945379in}}%
\pgfpathlineto{\pgfqpoint{4.904721in}{4.946503in}}%
\pgfpathlineto{\pgfqpoint{4.922192in}{4.940673in}}%
\pgfpathlineto{\pgfqpoint{4.930928in}{4.943662in}}%
\pgfpathlineto{\pgfqpoint{4.939663in}{4.941293in}}%
\pgfpathlineto{\pgfqpoint{4.948398in}{4.948366in}}%
\pgfpathlineto{\pgfqpoint{4.957134in}{4.948543in}}%
\pgfpathlineto{\pgfqpoint{4.965869in}{4.942821in}}%
\pgfpathlineto{\pgfqpoint{4.974604in}{4.949652in}}%
\pgfpathlineto{\pgfqpoint{4.983340in}{4.940110in}}%
\pgfpathlineto{\pgfqpoint{4.992075in}{4.943777in}}%
\pgfpathlineto{\pgfqpoint{5.000810in}{4.936605in}}%
\pgfpathlineto{\pgfqpoint{5.018281in}{4.936946in}}%
\pgfpathlineto{\pgfqpoint{5.027016in}{4.931124in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{4.930641in}}%
\pgfpathlineto{\pgfqpoint{5.053222in}{4.938936in}}%
\pgfpathlineto{\pgfqpoint{5.061958in}{4.939418in}}%
\pgfpathlineto{\pgfqpoint{5.070693in}{4.936856in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{4.943778in}}%
\pgfpathlineto{\pgfqpoint{5.088164in}{4.947558in}}%
\pgfpathlineto{\pgfqpoint{5.105634in}{4.935830in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{4.926138in}}%
\pgfpathlineto{\pgfqpoint{5.123105in}{4.913406in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{4.916473in}}%
\pgfpathlineto{\pgfqpoint{5.140576in}{4.924467in}}%
\pgfpathlineto{\pgfqpoint{5.149311in}{4.921657in}}%
\pgfpathlineto{\pgfqpoint{5.158046in}{4.924760in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{4.921754in}}%
\pgfpathlineto{\pgfqpoint{5.175517in}{4.926746in}}%
\pgfpathlineto{\pgfqpoint{5.201723in}{4.921851in}}%
\pgfpathlineto{\pgfqpoint{5.210458in}{4.922533in}}%
\pgfpathlineto{\pgfqpoint{5.219194in}{4.919478in}}%
\pgfpathlineto{\pgfqpoint{5.227929in}{4.910242in}}%
\pgfpathlineto{\pgfqpoint{5.236664in}{4.916980in}}%
\pgfpathlineto{\pgfqpoint{5.245400in}{4.917159in}}%
\pgfpathlineto{\pgfqpoint{5.254135in}{4.910544in}}%
\pgfpathlineto{\pgfqpoint{5.262870in}{4.907307in}}%
\pgfpathlineto{\pgfqpoint{5.271606in}{4.907141in}}%
\pgfpathlineto{\pgfqpoint{5.280341in}{4.900750in}}%
\pgfpathlineto{\pgfqpoint{5.289076in}{4.903266in}}%
\pgfpathlineto{\pgfqpoint{5.297812in}{4.908049in}}%
\pgfpathlineto{\pgfqpoint{5.306547in}{4.898476in}}%
\pgfpathlineto{\pgfqpoint{5.315282in}{4.895086in}}%
\pgfpathlineto{\pgfqpoint{5.324018in}{4.898987in}}%
\pgfpathlineto{\pgfqpoint{5.332753in}{4.891243in}}%
\pgfpathlineto{\pgfqpoint{5.341489in}{4.891075in}}%
\pgfpathlineto{\pgfqpoint{5.350224in}{4.896262in}}%
\pgfpathlineto{\pgfqpoint{5.358959in}{4.898683in}}%
\pgfpathlineto{\pgfqpoint{5.367695in}{4.906366in}}%
\pgfpathlineto{\pgfqpoint{5.376430in}{4.908039in}}%
\pgfpathlineto{\pgfqpoint{5.385165in}{4.904541in}}%
\pgfpathlineto{\pgfqpoint{5.402636in}{4.899974in}}%
\pgfpathlineto{\pgfqpoint{5.411371in}{4.894341in}}%
\pgfpathlineto{\pgfqpoint{5.428842in}{4.893811in}}%
\pgfpathlineto{\pgfqpoint{5.437577in}{4.894199in}}%
\pgfpathlineto{\pgfqpoint{5.446313in}{4.893392in}}%
\pgfpathlineto{\pgfqpoint{5.455048in}{4.901607in}}%
\pgfpathlineto{\pgfqpoint{5.463783in}{4.906743in}}%
\pgfpathlineto{\pgfqpoint{5.472519in}{4.904294in}}%
\pgfpathlineto{\pgfqpoint{5.481254in}{4.912473in}}%
\pgfpathlineto{\pgfqpoint{5.489989in}{4.909271in}}%
\pgfpathlineto{\pgfqpoint{5.498725in}{4.904318in}}%
\pgfpathlineto{\pgfqpoint{5.507460in}{4.906885in}}%
\pgfpathlineto{\pgfqpoint{5.516195in}{4.905950in}}%
\pgfpathlineto{\pgfqpoint{5.524931in}{4.899741in}}%
\pgfpathlineto{\pgfqpoint{5.533666in}{4.898624in}}%
\pgfpathlineto{\pgfqpoint{5.542401in}{4.893613in}}%
\pgfpathlineto{\pgfqpoint{5.551137in}{4.891877in}}%
\pgfpathlineto{\pgfqpoint{5.559872in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{5.568607in}{4.897386in}}%
\pgfpathlineto{\pgfqpoint{5.577343in}{4.902896in}}%
\pgfpathlineto{\pgfqpoint{5.586078in}{4.898399in}}%
\pgfpathlineto{\pgfqpoint{5.594813in}{4.897690in}}%
\pgfpathlineto{\pgfqpoint{5.603549in}{4.900228in}}%
\pgfpathlineto{\pgfqpoint{5.612284in}{4.901163in}}%
\pgfpathlineto{\pgfqpoint{5.621019in}{4.900484in}}%
\pgfpathlineto{\pgfqpoint{5.629755in}{4.898222in}}%
\pgfpathlineto{\pgfqpoint{5.638490in}{4.893184in}}%
\pgfpathlineto{\pgfqpoint{5.647225in}{4.891761in}}%
\pgfpathlineto{\pgfqpoint{5.655961in}{4.886430in}}%
\pgfpathlineto{\pgfqpoint{5.664696in}{4.884867in}}%
\pgfpathlineto{\pgfqpoint{5.682167in}{4.892584in}}%
\pgfpathlineto{\pgfqpoint{5.690902in}{4.894156in}}%
\pgfpathlineto{\pgfqpoint{5.699637in}{4.891762in}}%
\pgfpathlineto{\pgfqpoint{5.708373in}{4.891295in}}%
\pgfpathlineto{\pgfqpoint{5.717108in}{4.888358in}}%
\pgfpathlineto{\pgfqpoint{5.725844in}{4.892479in}}%
\pgfpathlineto{\pgfqpoint{5.734579in}{4.887878in}}%
\pgfpathlineto{\pgfqpoint{5.743314in}{4.887612in}}%
\pgfpathlineto{\pgfqpoint{5.752050in}{4.880099in}}%
\pgfpathlineto{\pgfqpoint{5.760785in}{4.884437in}}%
\pgfpathlineto{\pgfqpoint{5.769520in}{4.886235in}}%
\pgfpathlineto{\pgfqpoint{5.778256in}{4.880418in}}%
\pgfpathlineto{\pgfqpoint{5.786991in}{4.879696in}}%
\pgfpathlineto{\pgfqpoint{5.795726in}{4.884166in}}%
\pgfpathlineto{\pgfqpoint{5.804462in}{4.885620in}}%
\pgfpathlineto{\pgfqpoint{5.813197in}{4.888541in}}%
\pgfpathlineto{\pgfqpoint{5.813197in}{4.888541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.236315in}{0.702778in}}{\pgfqpoint{4.794829in}{4.803889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454262in}{5.288308in}}%
\pgfpathlineto{\pgfqpoint{1.462997in}{5.168504in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{5.158492in}}%
\pgfpathlineto{\pgfqpoint{1.480468in}{5.133557in}}%
\pgfpathlineto{\pgfqpoint{1.489203in}{5.131785in}}%
\pgfpathlineto{\pgfqpoint{1.497939in}{5.092533in}}%
\pgfpathlineto{\pgfqpoint{1.515409in}{5.059080in}}%
\pgfpathlineto{\pgfqpoint{1.532880in}{5.077578in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{5.076148in}}%
\pgfpathlineto{\pgfqpoint{1.567821in}{5.079763in}}%
\pgfpathlineto{\pgfqpoint{1.576557in}{5.084854in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{5.093364in}}%
\pgfpathlineto{\pgfqpoint{1.594027in}{5.094551in}}%
\pgfpathlineto{\pgfqpoint{1.602763in}{5.094605in}}%
\pgfpathlineto{\pgfqpoint{1.611498in}{5.098155in}}%
\pgfpathlineto{\pgfqpoint{1.620233in}{5.099175in}}%
\pgfpathlineto{\pgfqpoint{1.628969in}{5.085367in}}%
\pgfpathlineto{\pgfqpoint{1.637704in}{5.078686in}}%
\pgfpathlineto{\pgfqpoint{1.646439in}{5.087456in}}%
\pgfpathlineto{\pgfqpoint{1.655175in}{5.080821in}}%
\pgfpathlineto{\pgfqpoint{1.663910in}{5.081126in}}%
\pgfpathlineto{\pgfqpoint{1.672645in}{5.088690in}}%
\pgfpathlineto{\pgfqpoint{1.681381in}{5.100307in}}%
\pgfpathlineto{\pgfqpoint{1.690116in}{5.096236in}}%
\pgfpathlineto{\pgfqpoint{1.698851in}{5.084303in}}%
\pgfpathlineto{\pgfqpoint{1.707587in}{5.081065in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{5.079555in}}%
\pgfpathlineto{\pgfqpoint{1.725057in}{5.076061in}}%
\pgfpathlineto{\pgfqpoint{1.733793in}{5.082874in}}%
\pgfpathlineto{\pgfqpoint{1.742528in}{5.081854in}}%
\pgfpathlineto{\pgfqpoint{1.751263in}{5.077919in}}%
\pgfpathlineto{\pgfqpoint{1.759999in}{5.071167in}}%
\pgfpathlineto{\pgfqpoint{1.768734in}{5.071132in}}%
\pgfpathlineto{\pgfqpoint{1.777469in}{5.068652in}}%
\pgfpathlineto{\pgfqpoint{1.786205in}{5.070966in}}%
\pgfpathlineto{\pgfqpoint{1.794940in}{5.068169in}}%
\pgfpathlineto{\pgfqpoint{1.803676in}{5.056796in}}%
\pgfpathlineto{\pgfqpoint{1.812411in}{5.063063in}}%
\pgfpathlineto{\pgfqpoint{1.821146in}{5.046540in}}%
\pgfpathlineto{\pgfqpoint{1.829882in}{5.054306in}}%
\pgfpathlineto{\pgfqpoint{1.838617in}{5.044987in}}%
\pgfpathlineto{\pgfqpoint{1.847352in}{5.040962in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{5.029667in}}%
\pgfpathlineto{\pgfqpoint{1.864823in}{5.041881in}}%
\pgfpathlineto{\pgfqpoint{1.873558in}{5.045729in}}%
\pgfpathlineto{\pgfqpoint{1.882294in}{5.037599in}}%
\pgfpathlineto{\pgfqpoint{1.891029in}{5.036359in}}%
\pgfpathlineto{\pgfqpoint{1.899764in}{5.039034in}}%
\pgfpathlineto{\pgfqpoint{1.917235in}{5.023691in}}%
\pgfpathlineto{\pgfqpoint{1.925970in}{5.016848in}}%
\pgfpathlineto{\pgfqpoint{1.943441in}{4.993143in}}%
\pgfpathlineto{\pgfqpoint{1.952176in}{4.983774in}}%
\pgfpathlineto{\pgfqpoint{1.960912in}{4.968106in}}%
\pgfpathlineto{\pgfqpoint{1.969647in}{4.962973in}}%
\pgfpathlineto{\pgfqpoint{1.978382in}{4.966552in}}%
\pgfpathlineto{\pgfqpoint{1.987118in}{4.956942in}}%
\pgfpathlineto{\pgfqpoint{1.995853in}{4.960096in}}%
\pgfpathlineto{\pgfqpoint{2.004588in}{4.958069in}}%
\pgfpathlineto{\pgfqpoint{2.013324in}{4.968723in}}%
\pgfpathlineto{\pgfqpoint{2.022059in}{4.955636in}}%
\pgfpathlineto{\pgfqpoint{2.030794in}{4.934392in}}%
\pgfpathlineto{\pgfqpoint{2.039530in}{4.922133in}}%
\pgfpathlineto{\pgfqpoint{2.048265in}{4.926834in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{4.922508in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{4.912233in}}%
\pgfpathlineto{\pgfqpoint{2.074471in}{4.895594in}}%
\pgfpathlineto{\pgfqpoint{2.083206in}{4.893876in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{4.893616in}}%
\pgfpathlineto{\pgfqpoint{2.100677in}{4.891325in}}%
\pgfpathlineto{\pgfqpoint{2.109412in}{4.883591in}}%
\pgfpathlineto{\pgfqpoint{2.126883in}{4.874770in}}%
\pgfpathlineto{\pgfqpoint{2.135618in}{4.879673in}}%
\pgfpathlineto{\pgfqpoint{2.144354in}{4.877358in}}%
\pgfpathlineto{\pgfqpoint{2.153089in}{4.871913in}}%
\pgfpathlineto{\pgfqpoint{2.161824in}{4.870351in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{4.865501in}}%
\pgfpathlineto{\pgfqpoint{2.179295in}{4.854787in}}%
\pgfpathlineto{\pgfqpoint{2.188031in}{4.832512in}}%
\pgfpathlineto{\pgfqpoint{2.205501in}{4.837813in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{4.835593in}}%
\pgfpathlineto{\pgfqpoint{2.222972in}{4.820262in}}%
\pgfpathlineto{\pgfqpoint{2.231707in}{4.814863in}}%
\pgfpathlineto{\pgfqpoint{2.240443in}{4.820258in}}%
\pgfpathlineto{\pgfqpoint{2.249178in}{4.830439in}}%
\pgfpathlineto{\pgfqpoint{2.257913in}{4.820529in}}%
\pgfpathlineto{\pgfqpoint{2.266649in}{4.805945in}}%
\pgfpathlineto{\pgfqpoint{2.275384in}{4.788341in}}%
\pgfpathlineto{\pgfqpoint{2.284119in}{4.782107in}}%
\pgfpathlineto{\pgfqpoint{2.292855in}{4.773993in}}%
\pgfpathlineto{\pgfqpoint{2.310325in}{4.750194in}}%
\pgfpathlineto{\pgfqpoint{2.319061in}{4.734471in}}%
\pgfpathlineto{\pgfqpoint{2.327796in}{4.727091in}}%
\pgfpathlineto{\pgfqpoint{2.336531in}{4.703017in}}%
\pgfpathlineto{\pgfqpoint{2.362737in}{4.651886in}}%
\pgfpathlineto{\pgfqpoint{2.371473in}{4.640162in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{4.640518in}}%
\pgfpathlineto{\pgfqpoint{2.388943in}{4.637522in}}%
\pgfpathlineto{\pgfqpoint{2.397679in}{4.629058in}}%
\pgfpathlineto{\pgfqpoint{2.406414in}{4.611306in}}%
\pgfpathlineto{\pgfqpoint{2.432620in}{4.540477in}}%
\pgfpathlineto{\pgfqpoint{2.441355in}{4.526726in}}%
\pgfpathlineto{\pgfqpoint{2.450091in}{4.526139in}}%
\pgfpathlineto{\pgfqpoint{2.458826in}{4.514846in}}%
\pgfpathlineto{\pgfqpoint{2.467561in}{4.514815in}}%
\pgfpathlineto{\pgfqpoint{2.476297in}{4.516623in}}%
\pgfpathlineto{\pgfqpoint{2.493767in}{4.482345in}}%
\pgfpathlineto{\pgfqpoint{2.502503in}{4.472832in}}%
\pgfpathlineto{\pgfqpoint{2.511238in}{4.485104in}}%
\pgfpathlineto{\pgfqpoint{2.537444in}{4.464543in}}%
\pgfpathlineto{\pgfqpoint{2.546179in}{4.459155in}}%
\pgfpathlineto{\pgfqpoint{2.554915in}{4.437741in}}%
\pgfpathlineto{\pgfqpoint{2.563650in}{4.411424in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{4.391377in}}%
\pgfpathlineto{\pgfqpoint{2.581121in}{4.384404in}}%
\pgfpathlineto{\pgfqpoint{2.589856in}{4.380601in}}%
\pgfpathlineto{\pgfqpoint{2.607327in}{4.364549in}}%
\pgfpathlineto{\pgfqpoint{2.616062in}{4.359623in}}%
\pgfpathlineto{\pgfqpoint{2.624798in}{4.342962in}}%
\pgfpathlineto{\pgfqpoint{2.633533in}{4.332887in}}%
\pgfpathlineto{\pgfqpoint{2.642268in}{4.308493in}}%
\pgfpathlineto{\pgfqpoint{2.651004in}{4.299847in}}%
\pgfpathlineto{\pgfqpoint{2.659739in}{4.281726in}}%
\pgfpathlineto{\pgfqpoint{2.668474in}{4.279395in}}%
\pgfpathlineto{\pgfqpoint{2.677210in}{4.272323in}}%
\pgfpathlineto{\pgfqpoint{2.694680in}{4.219663in}}%
\pgfpathlineto{\pgfqpoint{2.703416in}{4.216781in}}%
\pgfpathlineto{\pgfqpoint{2.712151in}{4.203217in}}%
\pgfpathlineto{\pgfqpoint{2.720886in}{4.183459in}}%
\pgfpathlineto{\pgfqpoint{2.729622in}{4.174657in}}%
\pgfpathlineto{\pgfqpoint{2.747092in}{4.143731in}}%
\pgfpathlineto{\pgfqpoint{2.755828in}{4.138169in}}%
\pgfpathlineto{\pgfqpoint{2.764563in}{4.117277in}}%
\pgfpathlineto{\pgfqpoint{2.773298in}{4.099553in}}%
\pgfpathlineto{\pgfqpoint{2.782034in}{4.076707in}}%
\pgfpathlineto{\pgfqpoint{2.790769in}{4.062823in}}%
\pgfpathlineto{\pgfqpoint{2.799504in}{4.059010in}}%
\pgfpathlineto{\pgfqpoint{2.816975in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{2.825710in}{4.003697in}}%
\pgfpathlineto{\pgfqpoint{2.834446in}{3.988369in}}%
\pgfpathlineto{\pgfqpoint{2.843181in}{3.976551in}}%
\pgfpathlineto{\pgfqpoint{2.851916in}{3.953981in}}%
\pgfpathlineto{\pgfqpoint{2.869387in}{3.925953in}}%
\pgfpathlineto{\pgfqpoint{2.878122in}{3.899332in}}%
\pgfpathlineto{\pgfqpoint{2.886858in}{3.887316in}}%
\pgfpathlineto{\pgfqpoint{2.895593in}{3.865695in}}%
\pgfpathlineto{\pgfqpoint{2.921799in}{3.831620in}}%
\pgfpathlineto{\pgfqpoint{2.930534in}{3.802256in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{3.789311in}}%
\pgfpathlineto{\pgfqpoint{2.948005in}{3.773576in}}%
\pgfpathlineto{\pgfqpoint{2.982947in}{3.684289in}}%
\pgfpathlineto{\pgfqpoint{2.991682in}{3.674211in}}%
\pgfpathlineto{\pgfqpoint{3.009153in}{3.634144in}}%
\pgfpathlineto{\pgfqpoint{3.017888in}{3.604034in}}%
\pgfpathlineto{\pgfqpoint{3.026623in}{3.582913in}}%
\pgfpathlineto{\pgfqpoint{3.035359in}{3.572275in}}%
\pgfpathlineto{\pgfqpoint{3.044094in}{3.569018in}}%
\pgfpathlineto{\pgfqpoint{3.052829in}{3.563463in}}%
\pgfpathlineto{\pgfqpoint{3.061565in}{3.536769in}}%
\pgfpathlineto{\pgfqpoint{3.070300in}{3.540901in}}%
\pgfpathlineto{\pgfqpoint{3.079035in}{3.530014in}}%
\pgfpathlineto{\pgfqpoint{3.087771in}{3.513737in}}%
\pgfpathlineto{\pgfqpoint{3.096506in}{3.500941in}}%
\pgfpathlineto{\pgfqpoint{3.105241in}{3.472230in}}%
\pgfpathlineto{\pgfqpoint{3.113977in}{3.450598in}}%
\pgfpathlineto{\pgfqpoint{3.122712in}{3.435078in}}%
\pgfpathlineto{\pgfqpoint{3.131447in}{3.436843in}}%
\pgfpathlineto{\pgfqpoint{3.140183in}{3.420767in}}%
\pgfpathlineto{\pgfqpoint{3.148918in}{3.391350in}}%
\pgfpathlineto{\pgfqpoint{3.157653in}{3.380697in}}%
\pgfpathlineto{\pgfqpoint{3.166389in}{3.352095in}}%
\pgfpathlineto{\pgfqpoint{3.175124in}{3.345446in}}%
\pgfpathlineto{\pgfqpoint{3.192595in}{3.322968in}}%
\pgfpathlineto{\pgfqpoint{3.201330in}{3.292983in}}%
\pgfpathlineto{\pgfqpoint{3.210065in}{3.268916in}}%
\pgfpathlineto{\pgfqpoint{3.218801in}{3.234529in}}%
\pgfpathlineto{\pgfqpoint{3.227536in}{3.208635in}}%
\pgfpathlineto{\pgfqpoint{3.236271in}{3.189878in}}%
\pgfpathlineto{\pgfqpoint{3.245007in}{3.158179in}}%
\pgfpathlineto{\pgfqpoint{3.253742in}{3.118662in}}%
\pgfpathlineto{\pgfqpoint{3.262477in}{3.102192in}}%
\pgfpathlineto{\pgfqpoint{3.271213in}{3.076855in}}%
\pgfpathlineto{\pgfqpoint{3.279948in}{3.072630in}}%
\pgfpathlineto{\pgfqpoint{3.288683in}{3.049766in}}%
\pgfpathlineto{\pgfqpoint{3.297419in}{3.033830in}}%
\pgfpathlineto{\pgfqpoint{3.314889in}{2.984153in}}%
\pgfpathlineto{\pgfqpoint{3.323625in}{2.986736in}}%
\pgfpathlineto{\pgfqpoint{3.332360in}{2.957389in}}%
\pgfpathlineto{\pgfqpoint{3.341095in}{2.947700in}}%
\pgfpathlineto{\pgfqpoint{3.349831in}{2.934035in}}%
\pgfpathlineto{\pgfqpoint{3.358566in}{2.926701in}}%
\pgfpathlineto{\pgfqpoint{3.367302in}{2.909278in}}%
\pgfpathlineto{\pgfqpoint{3.376037in}{2.908561in}}%
\pgfpathlineto{\pgfqpoint{3.384772in}{2.893072in}}%
\pgfpathlineto{\pgfqpoint{3.393508in}{2.886050in}}%
\pgfpathlineto{\pgfqpoint{3.402243in}{2.850111in}}%
\pgfpathlineto{\pgfqpoint{3.410978in}{2.849143in}}%
\pgfpathlineto{\pgfqpoint{3.419714in}{2.825260in}}%
\pgfpathlineto{\pgfqpoint{3.437184in}{2.803114in}}%
\pgfpathlineto{\pgfqpoint{3.445920in}{2.796317in}}%
\pgfpathlineto{\pgfqpoint{3.454655in}{2.783577in}}%
\pgfpathlineto{\pgfqpoint{3.463390in}{2.780764in}}%
\pgfpathlineto{\pgfqpoint{3.472126in}{2.761237in}}%
\pgfpathlineto{\pgfqpoint{3.480861in}{2.750878in}}%
\pgfpathlineto{\pgfqpoint{3.489596in}{2.736872in}}%
\pgfpathlineto{\pgfqpoint{3.498332in}{2.697831in}}%
\pgfpathlineto{\pgfqpoint{3.507067in}{2.689251in}}%
\pgfpathlineto{\pgfqpoint{3.524538in}{2.649966in}}%
\pgfpathlineto{\pgfqpoint{3.542008in}{2.591476in}}%
\pgfpathlineto{\pgfqpoint{3.559479in}{2.532022in}}%
\pgfpathlineto{\pgfqpoint{3.568214in}{2.519679in}}%
\pgfpathlineto{\pgfqpoint{3.576950in}{2.525695in}}%
\pgfpathlineto{\pgfqpoint{3.585685in}{2.489985in}}%
\pgfpathlineto{\pgfqpoint{3.594420in}{2.489111in}}%
\pgfpathlineto{\pgfqpoint{3.603156in}{2.482295in}}%
\pgfpathlineto{\pgfqpoint{3.611891in}{2.463955in}}%
\pgfpathlineto{\pgfqpoint{3.620626in}{2.432335in}}%
\pgfpathlineto{\pgfqpoint{3.629362in}{2.409346in}}%
\pgfpathlineto{\pgfqpoint{3.638097in}{2.378447in}}%
\pgfpathlineto{\pgfqpoint{3.646832in}{2.356561in}}%
\pgfpathlineto{\pgfqpoint{3.655568in}{2.327063in}}%
\pgfpathlineto{\pgfqpoint{3.664303in}{2.307176in}}%
\pgfpathlineto{\pgfqpoint{3.673038in}{2.303952in}}%
\pgfpathlineto{\pgfqpoint{3.681774in}{2.297473in}}%
\pgfpathlineto{\pgfqpoint{3.699244in}{2.253602in}}%
\pgfpathlineto{\pgfqpoint{3.707980in}{2.240751in}}%
\pgfpathlineto{\pgfqpoint{3.716715in}{2.245927in}}%
\pgfpathlineto{\pgfqpoint{3.725450in}{2.245404in}}%
\pgfpathlineto{\pgfqpoint{3.734186in}{2.260497in}}%
\pgfpathlineto{\pgfqpoint{3.742921in}{2.252689in}}%
\pgfpathlineto{\pgfqpoint{3.751657in}{2.214759in}}%
\pgfpathlineto{\pgfqpoint{3.760392in}{2.207582in}}%
\pgfpathlineto{\pgfqpoint{3.777863in}{2.160039in}}%
\pgfpathlineto{\pgfqpoint{3.786598in}{2.143384in}}%
\pgfpathlineto{\pgfqpoint{3.795333in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{3.804069in}{2.126906in}}%
\pgfpathlineto{\pgfqpoint{3.812804in}{2.120222in}}%
\pgfpathlineto{\pgfqpoint{3.821539in}{2.116589in}}%
\pgfpathlineto{\pgfqpoint{3.830275in}{2.103451in}}%
\pgfpathlineto{\pgfqpoint{3.839010in}{2.097237in}}%
\pgfpathlineto{\pgfqpoint{3.865216in}{2.018571in}}%
\pgfpathlineto{\pgfqpoint{3.882687in}{1.982810in}}%
\pgfpathlineto{\pgfqpoint{3.891422in}{1.955758in}}%
\pgfpathlineto{\pgfqpoint{3.900157in}{1.938836in}}%
\pgfpathlineto{\pgfqpoint{3.908893in}{1.914113in}}%
\pgfpathlineto{\pgfqpoint{3.917628in}{1.900470in}}%
\pgfpathlineto{\pgfqpoint{3.926363in}{1.901158in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{1.900074in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{1.891140in}}%
\pgfpathlineto{\pgfqpoint{3.952569in}{1.877003in}}%
\pgfpathlineto{\pgfqpoint{3.970040in}{1.832588in}}%
\pgfpathlineto{\pgfqpoint{3.978775in}{1.817772in}}%
\pgfpathlineto{\pgfqpoint{3.987511in}{1.807326in}}%
\pgfpathlineto{\pgfqpoint{3.996246in}{1.781793in}}%
\pgfpathlineto{\pgfqpoint{4.004981in}{1.774251in}}%
\pgfpathlineto{\pgfqpoint{4.013717in}{1.754651in}}%
\pgfpathlineto{\pgfqpoint{4.031187in}{1.758342in}}%
\pgfpathlineto{\pgfqpoint{4.039923in}{1.756730in}}%
\pgfpathlineto{\pgfqpoint{4.048658in}{1.747980in}}%
\pgfpathlineto{\pgfqpoint{4.057393in}{1.735647in}}%
\pgfpathlineto{\pgfqpoint{4.066129in}{1.721363in}}%
\pgfpathlineto{\pgfqpoint{4.074864in}{1.712078in}}%
\pgfpathlineto{\pgfqpoint{4.092335in}{1.662385in}}%
\pgfpathlineto{\pgfqpoint{4.109805in}{1.652023in}}%
\pgfpathlineto{\pgfqpoint{4.118541in}{1.635830in}}%
\pgfpathlineto{\pgfqpoint{4.144747in}{1.612478in}}%
\pgfpathlineto{\pgfqpoint{4.153482in}{1.602428in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.604088in}}%
\pgfpathlineto{\pgfqpoint{4.170953in}{1.614363in}}%
\pgfpathlineto{\pgfqpoint{4.179688in}{1.599945in}}%
\pgfpathlineto{\pgfqpoint{4.188424in}{1.607550in}}%
\pgfpathlineto{\pgfqpoint{4.197159in}{1.594300in}}%
\pgfpathlineto{\pgfqpoint{4.205894in}{1.576528in}}%
\pgfpathlineto{\pgfqpoint{4.214630in}{1.569554in}}%
\pgfpathlineto{\pgfqpoint{4.232100in}{1.568128in}}%
\pgfpathlineto{\pgfqpoint{4.240836in}{1.554026in}}%
\pgfpathlineto{\pgfqpoint{4.249571in}{1.562298in}}%
\pgfpathlineto{\pgfqpoint{4.258306in}{1.558713in}}%
\pgfpathlineto{\pgfqpoint{4.267042in}{1.544287in}}%
\pgfpathlineto{\pgfqpoint{4.275777in}{1.524372in}}%
\pgfpathlineto{\pgfqpoint{4.284512in}{1.488450in}}%
\pgfpathlineto{\pgfqpoint{4.293248in}{1.473770in}}%
\pgfpathlineto{\pgfqpoint{4.301983in}{1.478874in}}%
\pgfpathlineto{\pgfqpoint{4.319454in}{1.472056in}}%
\pgfpathlineto{\pgfqpoint{4.328189in}{1.472285in}}%
\pgfpathlineto{\pgfqpoint{4.336924in}{1.456311in}}%
\pgfpathlineto{\pgfqpoint{4.345660in}{1.428279in}}%
\pgfpathlineto{\pgfqpoint{4.354395in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{4.371866in}{1.385683in}}%
\pgfpathlineto{\pgfqpoint{4.380601in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{4.389336in}{1.388241in}}%
\pgfpathlineto{\pgfqpoint{4.406807in}{1.354152in}}%
\pgfpathlineto{\pgfqpoint{4.415542in}{1.355115in}}%
\pgfpathlineto{\pgfqpoint{4.424278in}{1.333779in}}%
\pgfpathlineto{\pgfqpoint{4.433013in}{1.328834in}}%
\pgfpathlineto{\pgfqpoint{4.441748in}{1.318637in}}%
\pgfpathlineto{\pgfqpoint{4.450484in}{1.325272in}}%
\pgfpathlineto{\pgfqpoint{4.459219in}{1.328314in}}%
\pgfpathlineto{\pgfqpoint{4.467954in}{1.327229in}}%
\pgfpathlineto{\pgfqpoint{4.476690in}{1.304354in}}%
\pgfpathlineto{\pgfqpoint{4.485425in}{1.300474in}}%
\pgfpathlineto{\pgfqpoint{4.494160in}{1.272758in}}%
\pgfpathlineto{\pgfqpoint{4.502896in}{1.267979in}}%
\pgfpathlineto{\pgfqpoint{4.511631in}{1.247567in}}%
\pgfpathlineto{\pgfqpoint{4.520366in}{1.247083in}}%
\pgfpathlineto{\pgfqpoint{4.529102in}{1.221320in}}%
\pgfpathlineto{\pgfqpoint{4.537837in}{1.231368in}}%
\pgfpathlineto{\pgfqpoint{4.555308in}{1.205456in}}%
\pgfpathlineto{\pgfqpoint{4.564043in}{1.172640in}}%
\pgfpathlineto{\pgfqpoint{4.572779in}{1.176153in}}%
\pgfpathlineto{\pgfqpoint{4.581514in}{1.170074in}}%
\pgfpathlineto{\pgfqpoint{4.590249in}{1.169653in}}%
\pgfpathlineto{\pgfqpoint{4.598985in}{1.160105in}}%
\pgfpathlineto{\pgfqpoint{4.607720in}{1.140906in}}%
\pgfpathlineto{\pgfqpoint{4.616455in}{1.148598in}}%
\pgfpathlineto{\pgfqpoint{4.625191in}{1.137341in}}%
\pgfpathlineto{\pgfqpoint{4.633926in}{1.140779in}}%
\pgfpathlineto{\pgfqpoint{4.642661in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{4.651397in}{1.144040in}}%
\pgfpathlineto{\pgfqpoint{4.660132in}{1.139016in}}%
\pgfpathlineto{\pgfqpoint{4.668867in}{1.161812in}}%
\pgfpathlineto{\pgfqpoint{4.677603in}{1.160467in}}%
\pgfpathlineto{\pgfqpoint{4.686338in}{1.161655in}}%
\pgfpathlineto{\pgfqpoint{4.695073in}{1.155269in}}%
\pgfpathlineto{\pgfqpoint{4.703809in}{1.170611in}}%
\pgfpathlineto{\pgfqpoint{4.712544in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{4.721279in}{1.175102in}}%
\pgfpathlineto{\pgfqpoint{4.730015in}{1.183334in}}%
\pgfpathlineto{\pgfqpoint{4.738750in}{1.197353in}}%
\pgfpathlineto{\pgfqpoint{4.747485in}{1.189523in}}%
\pgfpathlineto{\pgfqpoint{4.756221in}{1.194352in}}%
\pgfpathlineto{\pgfqpoint{4.764956in}{1.190206in}}%
\pgfpathlineto{\pgfqpoint{4.773691in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{4.782427in}{1.183083in}}%
\pgfpathlineto{\pgfqpoint{4.791162in}{1.187940in}}%
\pgfpathlineto{\pgfqpoint{4.799897in}{1.187858in}}%
\pgfpathlineto{\pgfqpoint{4.808633in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{4.817368in}{1.182757in}}%
\pgfpathlineto{\pgfqpoint{4.834839in}{1.158982in}}%
\pgfpathlineto{\pgfqpoint{4.843574in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{4.852309in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{4.861045in}{1.149450in}}%
\pgfpathlineto{\pgfqpoint{4.869780in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{4.878515in}{1.136616in}}%
\pgfpathlineto{\pgfqpoint{4.895986in}{1.105904in}}%
\pgfpathlineto{\pgfqpoint{4.904721in}{1.096436in}}%
\pgfpathlineto{\pgfqpoint{4.913457in}{1.077638in}}%
\pgfpathlineto{\pgfqpoint{4.922192in}{1.073652in}}%
\pgfpathlineto{\pgfqpoint{4.930928in}{1.089766in}}%
\pgfpathlineto{\pgfqpoint{4.939663in}{1.082724in}}%
\pgfpathlineto{\pgfqpoint{4.948398in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{4.957134in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{4.965869in}{1.062290in}}%
\pgfpathlineto{\pgfqpoint{4.974604in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{4.983340in}{1.022504in}}%
\pgfpathlineto{\pgfqpoint{4.992075in}{1.027552in}}%
\pgfpathlineto{\pgfqpoint{5.000810in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{5.009546in}{1.013435in}}%
\pgfpathlineto{\pgfqpoint{5.018281in}{1.002400in}}%
\pgfpathlineto{\pgfqpoint{5.027016in}{1.000090in}}%
\pgfpathlineto{\pgfqpoint{5.035752in}{0.984415in}}%
\pgfpathlineto{\pgfqpoint{5.044487in}{0.989348in}}%
\pgfpathlineto{\pgfqpoint{5.053222in}{0.980739in}}%
\pgfpathlineto{\pgfqpoint{5.061958in}{0.988945in}}%
\pgfpathlineto{\pgfqpoint{5.070693in}{1.000708in}}%
\pgfpathlineto{\pgfqpoint{5.079428in}{0.999503in}}%
\pgfpathlineto{\pgfqpoint{5.088164in}{1.002415in}}%
\pgfpathlineto{\pgfqpoint{5.105634in}{0.983443in}}%
\pgfpathlineto{\pgfqpoint{5.114370in}{0.990463in}}%
\pgfpathlineto{\pgfqpoint{5.123105in}{1.008015in}}%
\pgfpathlineto{\pgfqpoint{5.131840in}{1.007280in}}%
\pgfpathlineto{\pgfqpoint{5.140576in}{1.000982in}}%
\pgfpathlineto{\pgfqpoint{5.149311in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{5.158046in}{1.025685in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{1.006485in}}%
\pgfpathlineto{\pgfqpoint{5.175517in}{1.007062in}}%
\pgfpathlineto{\pgfqpoint{5.184252in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{5.192988in}{1.019154in}}%
\pgfpathlineto{\pgfqpoint{5.201723in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{5.210458in}{1.025259in}}%
\pgfpathlineto{\pgfqpoint{5.219194in}{1.022307in}}%
\pgfpathlineto{\pgfqpoint{5.227929in}{1.030364in}}%
\pgfpathlineto{\pgfqpoint{5.245400in}{1.017995in}}%
\pgfpathlineto{\pgfqpoint{5.254135in}{1.013520in}}%
\pgfpathlineto{\pgfqpoint{5.271606in}{1.028269in}}%
\pgfpathlineto{\pgfqpoint{5.280341in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{5.289076in}{1.005508in}}%
\pgfpathlineto{\pgfqpoint{5.297812in}{1.005158in}}%
\pgfpathlineto{\pgfqpoint{5.306547in}{1.006285in}}%
\pgfpathlineto{\pgfqpoint{5.324018in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{5.341489in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{5.350224in}{0.986620in}}%
\pgfpathlineto{\pgfqpoint{5.358959in}{0.995866in}}%
\pgfpathlineto{\pgfqpoint{5.376430in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{5.385165in}{0.987198in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{0.990060in}}%
\pgfpathlineto{\pgfqpoint{5.402636in}{0.976503in}}%
\pgfpathlineto{\pgfqpoint{5.411371in}{0.983852in}}%
\pgfpathlineto{\pgfqpoint{5.420107in}{0.980790in}}%
\pgfpathlineto{\pgfqpoint{5.428842in}{0.975614in}}%
\pgfpathlineto{\pgfqpoint{5.437577in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{5.455048in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{5.463783in}{0.949133in}}%
\pgfpathlineto{\pgfqpoint{5.472519in}{0.939192in}}%
\pgfpathlineto{\pgfqpoint{5.481254in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{5.489989in}{0.938210in}}%
\pgfpathlineto{\pgfqpoint{5.498725in}{0.943954in}}%
\pgfpathlineto{\pgfqpoint{5.507460in}{0.939585in}}%
\pgfpathlineto{\pgfqpoint{5.524931in}{0.945169in}}%
\pgfpathlineto{\pgfqpoint{5.533666in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{5.542401in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{5.551137in}{0.940762in}}%
\pgfpathlineto{\pgfqpoint{5.559872in}{0.940809in}}%
\pgfpathlineto{\pgfqpoint{5.568607in}{0.928362in}}%
\pgfpathlineto{\pgfqpoint{5.577343in}{0.948085in}}%
\pgfpathlineto{\pgfqpoint{5.586078in}{0.943149in}}%
\pgfpathlineto{\pgfqpoint{5.594813in}{0.933747in}}%
\pgfpathlineto{\pgfqpoint{5.603549in}{0.940228in}}%
\pgfpathlineto{\pgfqpoint{5.612284in}{0.938339in}}%
\pgfpathlineto{\pgfqpoint{5.621019in}{0.947461in}}%
\pgfpathlineto{\pgfqpoint{5.629755in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{5.638490in}{0.959727in}}%
\pgfpathlineto{\pgfqpoint{5.647225in}{0.958527in}}%
\pgfpathlineto{\pgfqpoint{5.655961in}{0.958665in}}%
\pgfpathlineto{\pgfqpoint{5.664696in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{5.673431in}{0.938686in}}%
\pgfpathlineto{\pgfqpoint{5.682167in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{5.690902in}{0.928455in}}%
\pgfpathlineto{\pgfqpoint{5.699637in}{0.937187in}}%
\pgfpathlineto{\pgfqpoint{5.708373in}{0.942883in}}%
\pgfpathlineto{\pgfqpoint{5.717108in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{5.725844in}{0.931465in}}%
\pgfpathlineto{\pgfqpoint{5.734579in}{0.935676in}}%
\pgfpathlineto{\pgfqpoint{5.743314in}{0.944000in}}%
\pgfpathlineto{\pgfqpoint{5.752050in}{0.941210in}}%
\pgfpathlineto{\pgfqpoint{5.760785in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{5.769520in}{0.949938in}}%
\pgfpathlineto{\pgfqpoint{5.778256in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{5.786991in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{5.795726in}{0.942841in}}%
\pgfpathlineto{\pgfqpoint{5.804462in}{0.942466in}}%
\pgfpathlineto{\pgfqpoint{5.813197in}{0.939874in}}%
\pgfpathlineto{\pgfqpoint{5.813197in}{0.939874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236315in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{1.236315in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031144in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{6.031144in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236315in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{6.031144in}{0.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236315in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{6.031144in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633729in,y=5.590000in,,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dephasing Smoothed Loss Comparison (Avg 20 Epochs)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903767in}{4.884076in}}%
\pgfpathlineto{\pgfqpoint{5.914477in}{4.884076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.947810in}{4.884076in}}{\pgfqpoint{5.947810in}{4.917409in}}%
\pgfpathlineto{\pgfqpoint{5.947810in}{5.390000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.947810in}{5.423333in}}{\pgfqpoint{5.914477in}{5.423333in}}%
\pgfpathlineto{\pgfqpoint{3.903767in}{5.423333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870434in}{5.423333in}}{\pgfqpoint{3.870434in}{5.390000in}}%
\pgfpathlineto{\pgfqpoint{3.870434in}{4.917409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870434in}{4.884076in}}{\pgfqpoint{3.903767in}{4.884076in}}%
\pgfpathlineto{\pgfqpoint{3.903767in}{4.884076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937101in}{5.288372in}}%
\pgfpathlineto{\pgfqpoint{4.103767in}{5.288372in}}%
\pgfpathlineto{\pgfqpoint{4.270434in}{5.288372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403767in,y=5.230039in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937101in}{5.043744in}}%
\pgfpathlineto{\pgfqpoint{4.103767in}{5.043744in}}%
\pgfpathlineto{\pgfqpoint{4.270434in}{5.043744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403767in,y=4.985410in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quasi-Normalized}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995171in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{6.995171in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{6.995171in}{0.702778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.204383in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.204383in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.077917in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.077917in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.951451in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.951451in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.824985in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.824985in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.698519in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.698519in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.572053in}{0.702778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.572053in,y=0.605556in,,top]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.392586in,y=0.388705in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995171in}{0.920766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526855in, y=0.857452in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995171in}{1.704397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526855in, y=1.641084in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995171in}{2.488029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526855in, y=2.424715in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995171in}{3.271661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526855in, y=3.208347in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995171in}{4.055293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526855in, y=3.991979in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995171in}{4.838925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.526855in, y=4.775611in, left, base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.471300in,y=3.104722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Absolute Error ($|\Delta\theta|$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.995171in}{0.702778in}}{\pgfqpoint{4.794829in}{4.803889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.213118in}{4.797768in}}%
\pgfpathlineto{\pgfqpoint{7.221854in}{4.641042in}}%
\pgfpathlineto{\pgfqpoint{7.230589in}{4.711787in}}%
\pgfpathlineto{\pgfqpoint{7.239324in}{4.817963in}}%
\pgfpathlineto{\pgfqpoint{7.256795in}{5.004510in}}%
\pgfpathlineto{\pgfqpoint{7.265530in}{5.069234in}}%
\pgfpathlineto{\pgfqpoint{7.274266in}{5.101744in}}%
\pgfpathlineto{\pgfqpoint{7.300472in}{4.954853in}}%
\pgfpathlineto{\pgfqpoint{7.309207in}{4.916333in}}%
\pgfpathlineto{\pgfqpoint{7.317942in}{4.886565in}}%
\pgfpathlineto{\pgfqpoint{7.335413in}{4.839811in}}%
\pgfpathlineto{\pgfqpoint{7.344148in}{4.817940in}}%
\pgfpathlineto{\pgfqpoint{7.352884in}{4.775868in}}%
\pgfpathlineto{\pgfqpoint{7.361619in}{4.725376in}}%
\pgfpathlineto{\pgfqpoint{7.379090in}{4.646522in}}%
\pgfpathlineto{\pgfqpoint{7.387825in}{4.602814in}}%
\pgfpathlineto{\pgfqpoint{7.405296in}{4.526357in}}%
\pgfpathlineto{\pgfqpoint{7.422766in}{4.440191in}}%
\pgfpathlineto{\pgfqpoint{7.448972in}{4.293472in}}%
\pgfpathlineto{\pgfqpoint{7.466443in}{4.197629in}}%
\pgfpathlineto{\pgfqpoint{7.475178in}{4.156889in}}%
\pgfpathlineto{\pgfqpoint{7.483914in}{4.123559in}}%
\pgfpathlineto{\pgfqpoint{7.510120in}{3.966056in}}%
\pgfpathlineto{\pgfqpoint{7.518855in}{3.915218in}}%
\pgfpathlineto{\pgfqpoint{7.562532in}{3.621859in}}%
\pgfpathlineto{\pgfqpoint{7.588738in}{3.454731in}}%
\pgfpathlineto{\pgfqpoint{7.606209in}{3.357446in}}%
\pgfpathlineto{\pgfqpoint{7.614944in}{3.314690in}}%
\pgfpathlineto{\pgfqpoint{7.641150in}{3.163894in}}%
\pgfpathlineto{\pgfqpoint{7.658621in}{3.071997in}}%
\pgfpathlineto{\pgfqpoint{7.667356in}{3.027273in}}%
\pgfpathlineto{\pgfqpoint{7.684827in}{2.910525in}}%
\pgfpathlineto{\pgfqpoint{7.702297in}{2.796526in}}%
\pgfpathlineto{\pgfqpoint{7.728503in}{2.639683in}}%
\pgfpathlineto{\pgfqpoint{7.737239in}{2.595856in}}%
\pgfpathlineto{\pgfqpoint{7.754709in}{2.525515in}}%
\pgfpathlineto{\pgfqpoint{7.780915in}{2.424061in}}%
\pgfpathlineto{\pgfqpoint{7.798386in}{2.327302in}}%
\pgfpathlineto{\pgfqpoint{7.859533in}{2.038041in}}%
\pgfpathlineto{\pgfqpoint{7.868269in}{2.000980in}}%
\pgfpathlineto{\pgfqpoint{7.877004in}{1.969482in}}%
\pgfpathlineto{\pgfqpoint{7.894475in}{1.890863in}}%
\pgfpathlineto{\pgfqpoint{7.911945in}{1.823691in}}%
\pgfpathlineto{\pgfqpoint{7.929416in}{1.768563in}}%
\pgfpathlineto{\pgfqpoint{7.946887in}{1.720172in}}%
\pgfpathlineto{\pgfqpoint{7.964358in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{7.999299in}{1.614261in}}%
\pgfpathlineto{\pgfqpoint{8.034240in}{1.550933in}}%
\pgfpathlineto{\pgfqpoint{8.060446in}{1.487489in}}%
\pgfpathlineto{\pgfqpoint{8.069182in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{8.095388in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{8.104123in}{1.391452in}}%
\pgfpathlineto{\pgfqpoint{8.130329in}{1.342597in}}%
\pgfpathlineto{\pgfqpoint{8.156535in}{1.300151in}}%
\pgfpathlineto{\pgfqpoint{8.208947in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{8.217682in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{8.235153in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{8.252624in}{1.168114in}}%
\pgfpathlineto{\pgfqpoint{8.287565in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{8.313771in}{1.068036in}}%
\pgfpathlineto{\pgfqpoint{8.339977in}{1.017582in}}%
\pgfpathlineto{\pgfqpoint{8.392389in}{0.930733in}}%
\pgfpathlineto{\pgfqpoint{8.401125in}{0.923776in}}%
\pgfpathlineto{\pgfqpoint{8.427331in}{0.963360in}}%
\pgfpathlineto{\pgfqpoint{8.453537in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{8.514684in}{1.076881in}}%
\pgfpathlineto{\pgfqpoint{8.532155in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{8.558361in}{1.124309in}}%
\pgfpathlineto{\pgfqpoint{8.567096in}{1.133091in}}%
\pgfpathlineto{\pgfqpoint{8.575831in}{1.139725in}}%
\pgfpathlineto{\pgfqpoint{8.602037in}{1.145725in}}%
\pgfpathlineto{\pgfqpoint{8.610773in}{1.145705in}}%
\pgfpathlineto{\pgfqpoint{8.619508in}{1.144242in}}%
\pgfpathlineto{\pgfqpoint{8.645714in}{1.124922in}}%
\pgfpathlineto{\pgfqpoint{8.663185in}{1.113708in}}%
\pgfpathlineto{\pgfqpoint{8.680655in}{1.111598in}}%
\pgfpathlineto{\pgfqpoint{8.724332in}{1.116725in}}%
\pgfpathlineto{\pgfqpoint{8.741803in}{1.122318in}}%
\pgfpathlineto{\pgfqpoint{8.768009in}{1.132177in}}%
\pgfpathlineto{\pgfqpoint{8.802950in}{1.153967in}}%
\pgfpathlineto{\pgfqpoint{8.811686in}{1.155855in}}%
\pgfpathlineto{\pgfqpoint{8.916510in}{1.155855in}}%
\pgfpathlineto{\pgfqpoint{8.942716in}{1.149401in}}%
\pgfpathlineto{\pgfqpoint{8.951451in}{1.144678in}}%
\pgfpathlineto{\pgfqpoint{8.968922in}{1.141091in}}%
\pgfpathlineto{\pgfqpoint{8.977657in}{1.142163in}}%
\pgfpathlineto{\pgfqpoint{9.065010in}{1.138978in}}%
\pgfpathlineto{\pgfqpoint{9.091216in}{1.128641in}}%
\pgfpathlineto{\pgfqpoint{9.099952in}{1.123249in}}%
\pgfpathlineto{\pgfqpoint{9.152364in}{1.105414in}}%
\pgfpathlineto{\pgfqpoint{9.161099in}{1.104154in}}%
\pgfpathlineto{\pgfqpoint{9.169835in}{1.101050in}}%
\pgfpathlineto{\pgfqpoint{9.204776in}{1.109453in}}%
\pgfpathlineto{\pgfqpoint{9.274659in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{9.300865in}{1.093984in}}%
\pgfpathlineto{\pgfqpoint{9.327071in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{9.353277in}{1.086830in}}%
\pgfpathlineto{\pgfqpoint{9.370747in}{1.085912in}}%
\pgfpathlineto{\pgfqpoint{9.379483in}{1.085959in}}%
\pgfpathlineto{\pgfqpoint{9.396953in}{1.089371in}}%
\pgfpathlineto{\pgfqpoint{9.405689in}{1.083108in}}%
\pgfpathlineto{\pgfqpoint{9.431895in}{1.073241in}}%
\pgfpathlineto{\pgfqpoint{9.466836in}{1.041465in}}%
\pgfpathlineto{\pgfqpoint{9.484307in}{1.028011in}}%
\pgfpathlineto{\pgfqpoint{9.510513in}{1.010757in}}%
\pgfpathlineto{\pgfqpoint{9.519248in}{1.005963in}}%
\pgfpathlineto{\pgfqpoint{9.536719in}{1.000838in}}%
\pgfpathlineto{\pgfqpoint{9.562925in}{0.996036in}}%
\pgfpathlineto{\pgfqpoint{9.597866in}{1.006981in}}%
\pgfpathlineto{\pgfqpoint{9.615337in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{9.624072in}{1.019161in}}%
\pgfpathlineto{\pgfqpoint{9.632808in}{1.024924in}}%
\pgfpathlineto{\pgfqpoint{9.641543in}{1.033426in}}%
\pgfpathlineto{\pgfqpoint{9.650278in}{1.044353in}}%
\pgfpathlineto{\pgfqpoint{9.693955in}{1.117498in}}%
\pgfpathlineto{\pgfqpoint{9.720161in}{1.149695in}}%
\pgfpathlineto{\pgfqpoint{9.728896in}{1.155855in}}%
\pgfpathlineto{\pgfqpoint{10.279223in}{1.155028in}}%
\pgfpathlineto{\pgfqpoint{10.331635in}{1.138661in}}%
\pgfpathlineto{\pgfqpoint{10.349106in}{1.136979in}}%
\pgfpathlineto{\pgfqpoint{10.375312in}{1.138620in}}%
\pgfpathlineto{\pgfqpoint{10.401518in}{1.135545in}}%
\pgfpathlineto{\pgfqpoint{10.410253in}{1.133927in}}%
\pgfpathlineto{\pgfqpoint{10.418988in}{1.135479in}}%
\pgfpathlineto{\pgfqpoint{10.453930in}{1.147716in}}%
\pgfpathlineto{\pgfqpoint{10.462665in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{10.471400in}{1.155855in}}%
\pgfpathlineto{\pgfqpoint{10.619901in}{1.155855in}}%
\pgfpathlineto{\pgfqpoint{10.637372in}{1.142458in}}%
\pgfpathlineto{\pgfqpoint{10.646107in}{1.134006in}}%
\pgfpathlineto{\pgfqpoint{10.663578in}{1.121790in}}%
\pgfpathlineto{\pgfqpoint{10.681048in}{1.111533in}}%
\pgfpathlineto{\pgfqpoint{10.689784in}{1.107444in}}%
\pgfpathlineto{\pgfqpoint{10.698519in}{1.100285in}}%
\pgfpathlineto{\pgfqpoint{10.707255in}{1.091551in}}%
\pgfpathlineto{\pgfqpoint{10.715990in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{10.750931in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{10.759667in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{10.777137in}{1.020308in}}%
\pgfpathlineto{\pgfqpoint{10.785873in}{1.014643in}}%
\pgfpathlineto{\pgfqpoint{10.803343in}{1.000994in}}%
\pgfpathlineto{\pgfqpoint{10.820814in}{0.990070in}}%
\pgfpathlineto{\pgfqpoint{10.847020in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{10.855755in}{0.972207in}}%
\pgfpathlineto{\pgfqpoint{10.873226in}{0.970198in}}%
\pgfpathlineto{\pgfqpoint{10.890697in}{0.972680in}}%
\pgfpathlineto{\pgfqpoint{10.899432in}{0.973623in}}%
\pgfpathlineto{\pgfqpoint{10.908167in}{0.976176in}}%
\pgfpathlineto{\pgfqpoint{10.925638in}{0.986342in}}%
\pgfpathlineto{\pgfqpoint{10.934373in}{0.988812in}}%
\pgfpathlineto{\pgfqpoint{10.986785in}{1.012570in}}%
\pgfpathlineto{\pgfqpoint{10.995521in}{1.012773in}}%
\pgfpathlineto{\pgfqpoint{11.012991in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{11.047933in}{1.019872in}}%
\pgfpathlineto{\pgfqpoint{11.082874in}{1.029635in}}%
\pgfpathlineto{\pgfqpoint{11.100345in}{1.036784in}}%
\pgfpathlineto{\pgfqpoint{11.109080in}{1.040126in}}%
\pgfpathlineto{\pgfqpoint{11.126551in}{1.044468in}}%
\pgfpathlineto{\pgfqpoint{11.152757in}{1.050987in}}%
\pgfpathlineto{\pgfqpoint{11.205169in}{1.054105in}}%
\pgfpathlineto{\pgfqpoint{11.222640in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{11.231375in}{1.050671in}}%
\pgfpathlineto{\pgfqpoint{11.257581in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{11.275052in}{1.030287in}}%
\pgfpathlineto{\pgfqpoint{11.292522in}{1.027601in}}%
\pgfpathlineto{\pgfqpoint{11.327464in}{1.020394in}}%
\pgfpathlineto{\pgfqpoint{11.353670in}{1.011285in}}%
\pgfpathlineto{\pgfqpoint{11.397346in}{0.937652in}}%
\pgfpathlineto{\pgfqpoint{11.406082in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{11.423552in}{0.952056in}}%
\pgfpathlineto{\pgfqpoint{11.432288in}{0.965498in}}%
\pgfpathlineto{\pgfqpoint{11.449758in}{0.999475in}}%
\pgfpathlineto{\pgfqpoint{11.475964in}{1.017781in}}%
\pgfpathlineto{\pgfqpoint{11.484700in}{1.007887in}}%
\pgfpathlineto{\pgfqpoint{11.502171in}{0.992275in}}%
\pgfpathlineto{\pgfqpoint{11.519641in}{0.978140in}}%
\pgfpathlineto{\pgfqpoint{11.528377in}{0.973575in}}%
\pgfpathlineto{\pgfqpoint{11.554583in}{0.963638in}}%
\pgfpathlineto{\pgfqpoint{11.563318in}{0.960231in}}%
\pgfpathlineto{\pgfqpoint{11.572053in}{0.951893in}}%
\pgfpathlineto{\pgfqpoint{11.572053in}{0.951893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.995171in}{0.702778in}}{\pgfqpoint{4.794829in}{4.803889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213118in}{4.797768in}}%
\pgfpathlineto{\pgfqpoint{7.230589in}{4.487734in}}%
\pgfpathlineto{\pgfqpoint{7.239324in}{4.524625in}}%
\pgfpathlineto{\pgfqpoint{7.248060in}{4.520589in}}%
\pgfpathlineto{\pgfqpoint{7.256795in}{4.548080in}}%
\pgfpathlineto{\pgfqpoint{7.274266in}{4.549511in}}%
\pgfpathlineto{\pgfqpoint{7.283001in}{4.567738in}}%
\pgfpathlineto{\pgfqpoint{7.291736in}{4.564500in}}%
\pgfpathlineto{\pgfqpoint{7.300472in}{4.578704in}}%
\pgfpathlineto{\pgfqpoint{7.309207in}{4.624005in}}%
\pgfpathlineto{\pgfqpoint{7.317942in}{4.643243in}}%
\pgfpathlineto{\pgfqpoint{7.326678in}{4.674105in}}%
\pgfpathlineto{\pgfqpoint{7.335413in}{4.713766in}}%
\pgfpathlineto{\pgfqpoint{7.344148in}{4.763781in}}%
\pgfpathlineto{\pgfqpoint{7.370354in}{4.967240in}}%
\pgfpathlineto{\pgfqpoint{7.379090in}{5.054097in}}%
\pgfpathlineto{\pgfqpoint{7.387825in}{5.116742in}}%
\pgfpathlineto{\pgfqpoint{7.396560in}{5.161170in}}%
\pgfpathlineto{\pgfqpoint{7.405296in}{5.217824in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{5.286303in}}%
\pgfpathlineto{\pgfqpoint{7.422766in}{5.288308in}}%
\pgfpathlineto{\pgfqpoint{7.431502in}{5.286663in}}%
\pgfpathlineto{\pgfqpoint{7.440237in}{5.253158in}}%
\pgfpathlineto{\pgfqpoint{7.466443in}{5.186220in}}%
\pgfpathlineto{\pgfqpoint{7.483914in}{5.133731in}}%
\pgfpathlineto{\pgfqpoint{7.501384in}{5.097105in}}%
\pgfpathlineto{\pgfqpoint{7.510120in}{5.083044in}}%
\pgfpathlineto{\pgfqpoint{7.518855in}{5.074391in}}%
\pgfpathlineto{\pgfqpoint{7.527590in}{5.042011in}}%
\pgfpathlineto{\pgfqpoint{7.536326in}{5.014895in}}%
\pgfpathlineto{\pgfqpoint{7.571267in}{4.929570in}}%
\pgfpathlineto{\pgfqpoint{7.588738in}{4.883240in}}%
\pgfpathlineto{\pgfqpoint{7.597473in}{4.843800in}}%
\pgfpathlineto{\pgfqpoint{7.623679in}{4.747141in}}%
\pgfpathlineto{\pgfqpoint{7.641150in}{4.694580in}}%
\pgfpathlineto{\pgfqpoint{7.649885in}{4.678700in}}%
\pgfpathlineto{\pgfqpoint{7.658621in}{4.666975in}}%
\pgfpathlineto{\pgfqpoint{7.684827in}{4.639862in}}%
\pgfpathlineto{\pgfqpoint{7.702297in}{4.615345in}}%
\pgfpathlineto{\pgfqpoint{7.711033in}{4.611180in}}%
\pgfpathlineto{\pgfqpoint{7.719768in}{4.611006in}}%
\pgfpathlineto{\pgfqpoint{7.728503in}{4.599687in}}%
\pgfpathlineto{\pgfqpoint{7.737239in}{4.598237in}}%
\pgfpathlineto{\pgfqpoint{7.745974in}{4.598522in}}%
\pgfpathlineto{\pgfqpoint{7.754709in}{4.590772in}}%
\pgfpathlineto{\pgfqpoint{7.772180in}{4.579070in}}%
\pgfpathlineto{\pgfqpoint{7.789651in}{4.558928in}}%
\pgfpathlineto{\pgfqpoint{7.798386in}{4.554120in}}%
\pgfpathlineto{\pgfqpoint{7.807121in}{4.544812in}}%
\pgfpathlineto{\pgfqpoint{7.815857in}{4.533821in}}%
\pgfpathlineto{\pgfqpoint{7.824592in}{4.520819in}}%
\pgfpathlineto{\pgfqpoint{7.833327in}{4.511841in}}%
\pgfpathlineto{\pgfqpoint{7.850798in}{4.487680in}}%
\pgfpathlineto{\pgfqpoint{7.859533in}{4.472191in}}%
\pgfpathlineto{\pgfqpoint{7.868269in}{4.451783in}}%
\pgfpathlineto{\pgfqpoint{7.877004in}{4.441693in}}%
\pgfpathlineto{\pgfqpoint{7.885739in}{4.434501in}}%
\pgfpathlineto{\pgfqpoint{7.903210in}{4.407566in}}%
\pgfpathlineto{\pgfqpoint{7.911945in}{4.394446in}}%
\pgfpathlineto{\pgfqpoint{7.920681in}{4.383907in}}%
\pgfpathlineto{\pgfqpoint{7.938151in}{4.308943in}}%
\pgfpathlineto{\pgfqpoint{7.946887in}{4.269850in}}%
\pgfpathlineto{\pgfqpoint{7.964358in}{4.173330in}}%
\pgfpathlineto{\pgfqpoint{7.990564in}{4.041527in}}%
\pgfpathlineto{\pgfqpoint{8.008034in}{3.943448in}}%
\pgfpathlineto{\pgfqpoint{8.025505in}{3.819403in}}%
\pgfpathlineto{\pgfqpoint{8.034240in}{3.763937in}}%
\pgfpathlineto{\pgfqpoint{8.051711in}{3.628500in}}%
\pgfpathlineto{\pgfqpoint{8.069182in}{3.511886in}}%
\pgfpathlineto{\pgfqpoint{8.086652in}{3.375001in}}%
\pgfpathlineto{\pgfqpoint{8.112858in}{3.182557in}}%
\pgfpathlineto{\pgfqpoint{8.130329in}{3.075030in}}%
\pgfpathlineto{\pgfqpoint{8.165270in}{2.880422in}}%
\pgfpathlineto{\pgfqpoint{8.174006in}{2.833932in}}%
\pgfpathlineto{\pgfqpoint{8.200212in}{2.665917in}}%
\pgfpathlineto{\pgfqpoint{8.270094in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{8.287565in}{2.167093in}}%
\pgfpathlineto{\pgfqpoint{8.313771in}{2.051187in}}%
\pgfpathlineto{\pgfqpoint{8.339977in}{1.952819in}}%
\pgfpathlineto{\pgfqpoint{8.357448in}{1.896979in}}%
\pgfpathlineto{\pgfqpoint{8.374919in}{1.848674in}}%
\pgfpathlineto{\pgfqpoint{8.392389in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{8.418595in}{1.762727in}}%
\pgfpathlineto{\pgfqpoint{8.444801in}{1.717681in}}%
\pgfpathlineto{\pgfqpoint{8.453537in}{1.702875in}}%
\pgfpathlineto{\pgfqpoint{8.488478in}{1.616860in}}%
\pgfpathlineto{\pgfqpoint{8.505949in}{1.579776in}}%
\pgfpathlineto{\pgfqpoint{8.514684in}{1.562835in}}%
\pgfpathlineto{\pgfqpoint{8.540890in}{1.518202in}}%
\pgfpathlineto{\pgfqpoint{8.567096in}{1.470282in}}%
\pgfpathlineto{\pgfqpoint{8.575831in}{1.456436in}}%
\pgfpathlineto{\pgfqpoint{8.610773in}{1.387452in}}%
\pgfpathlineto{\pgfqpoint{8.636979in}{1.343483in}}%
\pgfpathlineto{\pgfqpoint{8.654449in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{8.680655in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{8.706861in}{1.249847in}}%
\pgfpathlineto{\pgfqpoint{8.741803in}{1.213267in}}%
\pgfpathlineto{\pgfqpoint{8.759274in}{1.201667in}}%
\pgfpathlineto{\pgfqpoint{8.794215in}{1.179764in}}%
\pgfpathlineto{\pgfqpoint{8.811686in}{1.171593in}}%
\pgfpathlineto{\pgfqpoint{8.820421in}{1.168815in}}%
\pgfpathlineto{\pgfqpoint{8.837892in}{1.160247in}}%
\pgfpathlineto{\pgfqpoint{8.846627in}{1.153598in}}%
\pgfpathlineto{\pgfqpoint{8.864098in}{1.143858in}}%
\pgfpathlineto{\pgfqpoint{8.881568in}{1.132879in}}%
\pgfpathlineto{\pgfqpoint{8.907774in}{1.119390in}}%
\pgfpathlineto{\pgfqpoint{8.916510in}{1.113859in}}%
\pgfpathlineto{\pgfqpoint{8.925245in}{1.112234in}}%
\pgfpathlineto{\pgfqpoint{8.960186in}{1.117891in}}%
\pgfpathlineto{\pgfqpoint{8.977657in}{1.116103in}}%
\pgfpathlineto{\pgfqpoint{9.003863in}{1.104109in}}%
\pgfpathlineto{\pgfqpoint{9.021334in}{1.096065in}}%
\pgfpathlineto{\pgfqpoint{9.030069in}{1.090728in}}%
\pgfpathlineto{\pgfqpoint{9.073746in}{1.033984in}}%
\pgfpathlineto{\pgfqpoint{9.117422in}{0.985929in}}%
\pgfpathlineto{\pgfqpoint{9.152364in}{0.922321in}}%
\pgfpathlineto{\pgfqpoint{9.161099in}{0.932737in}}%
\pgfpathlineto{\pgfqpoint{9.178570in}{0.959974in}}%
\pgfpathlineto{\pgfqpoint{9.204776in}{0.994812in}}%
\pgfpathlineto{\pgfqpoint{9.213511in}{1.004159in}}%
\pgfpathlineto{\pgfqpoint{9.239717in}{1.027161in}}%
\pgfpathlineto{\pgfqpoint{9.292129in}{1.033759in}}%
\pgfpathlineto{\pgfqpoint{9.309600in}{1.033944in}}%
\pgfpathlineto{\pgfqpoint{9.327071in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{9.344541in}{1.060082in}}%
\pgfpathlineto{\pgfqpoint{9.353277in}{1.063620in}}%
\pgfpathlineto{\pgfqpoint{9.379483in}{1.069389in}}%
\pgfpathlineto{\pgfqpoint{9.388218in}{1.072421in}}%
\pgfpathlineto{\pgfqpoint{9.405689in}{1.073574in}}%
\pgfpathlineto{\pgfqpoint{9.414424in}{1.073408in}}%
\pgfpathlineto{\pgfqpoint{9.431895in}{1.070650in}}%
\pgfpathlineto{\pgfqpoint{9.449365in}{1.070393in}}%
\pgfpathlineto{\pgfqpoint{9.466836in}{1.069841in}}%
\pgfpathlineto{\pgfqpoint{9.475571in}{1.068328in}}%
\pgfpathlineto{\pgfqpoint{9.493042in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{9.501777in}{1.072484in}}%
\pgfpathlineto{\pgfqpoint{9.510513in}{1.075806in}}%
\pgfpathlineto{\pgfqpoint{9.545454in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{9.580396in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{9.589131in}{1.124644in}}%
\pgfpathlineto{\pgfqpoint{9.606602in}{1.120977in}}%
\pgfpathlineto{\pgfqpoint{9.632808in}{1.122060in}}%
\pgfpathlineto{\pgfqpoint{9.650278in}{1.122398in}}%
\pgfpathlineto{\pgfqpoint{9.659014in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{9.676484in}{1.119494in}}%
\pgfpathlineto{\pgfqpoint{9.685220in}{1.116825in}}%
\pgfpathlineto{\pgfqpoint{9.702690in}{1.096899in}}%
\pgfpathlineto{\pgfqpoint{9.728896in}{1.051550in}}%
\pgfpathlineto{\pgfqpoint{9.755102in}{1.011094in}}%
\pgfpathlineto{\pgfqpoint{9.807514in}{0.937970in}}%
\pgfpathlineto{\pgfqpoint{9.816250in}{0.927086in}}%
\pgfpathlineto{\pgfqpoint{9.824985in}{0.924499in}}%
\pgfpathlineto{\pgfqpoint{9.842456in}{0.944931in}}%
\pgfpathlineto{\pgfqpoint{9.851191in}{0.956216in}}%
\pgfpathlineto{\pgfqpoint{9.868662in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{9.894868in}{0.977668in}}%
\pgfpathlineto{\pgfqpoint{9.912339in}{0.981619in}}%
\pgfpathlineto{\pgfqpoint{9.921074in}{0.984227in}}%
\pgfpathlineto{\pgfqpoint{9.929809in}{0.985380in}}%
\pgfpathlineto{\pgfqpoint{9.938545in}{0.989164in}}%
\pgfpathlineto{\pgfqpoint{9.947280in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{9.982221in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{9.990957in}{1.011965in}}%
\pgfpathlineto{\pgfqpoint{10.008427in}{1.020147in}}%
\pgfpathlineto{\pgfqpoint{10.025898in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{10.060839in}{1.056806in}}%
\pgfpathlineto{\pgfqpoint{10.069575in}{1.064054in}}%
\pgfpathlineto{\pgfqpoint{10.078310in}{1.069426in}}%
\pgfpathlineto{\pgfqpoint{10.104516in}{1.077374in}}%
\pgfpathlineto{\pgfqpoint{10.113251in}{1.077148in}}%
\pgfpathlineto{\pgfqpoint{10.130722in}{1.069954in}}%
\pgfpathlineto{\pgfqpoint{10.156928in}{1.048324in}}%
\pgfpathlineto{\pgfqpoint{10.191869in}{1.008884in}}%
\pgfpathlineto{\pgfqpoint{10.226811in}{0.981238in}}%
\pgfpathlineto{\pgfqpoint{10.235546in}{0.975949in}}%
\pgfpathlineto{\pgfqpoint{10.261752in}{0.966225in}}%
\pgfpathlineto{\pgfqpoint{10.270487in}{0.962515in}}%
\pgfpathlineto{\pgfqpoint{10.296693in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{10.305429in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{10.314164in}{0.943957in}}%
\pgfpathlineto{\pgfqpoint{10.340370in}{0.947479in}}%
\pgfpathlineto{\pgfqpoint{10.357841in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{10.375312in}{0.950584in}}%
\pgfpathlineto{\pgfqpoint{10.384047in}{0.954311in}}%
\pgfpathlineto{\pgfqpoint{10.392782in}{0.960423in}}%
\pgfpathlineto{\pgfqpoint{10.410253in}{0.977086in}}%
\pgfpathlineto{\pgfqpoint{10.445194in}{1.011446in}}%
\pgfpathlineto{\pgfqpoint{10.471400in}{1.034812in}}%
\pgfpathlineto{\pgfqpoint{10.480136in}{1.040462in}}%
\pgfpathlineto{\pgfqpoint{10.515077in}{1.085932in}}%
\pgfpathlineto{\pgfqpoint{10.532548in}{1.109329in}}%
\pgfpathlineto{\pgfqpoint{10.550018in}{1.130428in}}%
\pgfpathlineto{\pgfqpoint{10.593695in}{1.089003in}}%
\pgfpathlineto{\pgfqpoint{10.611166in}{1.075116in}}%
\pgfpathlineto{\pgfqpoint{10.637372in}{1.056953in}}%
\pgfpathlineto{\pgfqpoint{10.654842in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{10.663578in}{1.025667in}}%
\pgfpathlineto{\pgfqpoint{10.689784in}{0.986252in}}%
\pgfpathlineto{\pgfqpoint{10.707255in}{0.965154in}}%
\pgfpathlineto{\pgfqpoint{10.724725in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{10.733461in}{0.942999in}}%
\pgfpathlineto{\pgfqpoint{10.750931in}{0.923624in}}%
\pgfpathlineto{\pgfqpoint{10.759667in}{0.929020in}}%
\pgfpathlineto{\pgfqpoint{10.768402in}{0.939510in}}%
\pgfpathlineto{\pgfqpoint{10.785873in}{0.955222in}}%
\pgfpathlineto{\pgfqpoint{10.812079in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{10.829549in}{0.983805in}}%
\pgfpathlineto{\pgfqpoint{10.847020in}{0.994996in}}%
\pgfpathlineto{\pgfqpoint{10.873226in}{1.008567in}}%
\pgfpathlineto{\pgfqpoint{10.881961in}{1.009088in}}%
\pgfpathlineto{\pgfqpoint{10.890697in}{1.010819in}}%
\pgfpathlineto{\pgfqpoint{10.916903in}{1.011486in}}%
\pgfpathlineto{\pgfqpoint{10.943109in}{1.001303in}}%
\pgfpathlineto{\pgfqpoint{10.951844in}{1.000926in}}%
\pgfpathlineto{\pgfqpoint{10.978050in}{0.991295in}}%
\pgfpathlineto{\pgfqpoint{11.012991in}{0.972069in}}%
\pgfpathlineto{\pgfqpoint{11.021727in}{0.969691in}}%
\pgfpathlineto{\pgfqpoint{11.039197in}{0.962000in}}%
\pgfpathlineto{\pgfqpoint{11.056668in}{0.955887in}}%
\pgfpathlineto{\pgfqpoint{11.074139in}{0.944267in}}%
\pgfpathlineto{\pgfqpoint{11.082874in}{0.941453in}}%
\pgfpathlineto{\pgfqpoint{11.117816in}{0.943982in}}%
\pgfpathlineto{\pgfqpoint{11.144022in}{0.953243in}}%
\pgfpathlineto{\pgfqpoint{11.152757in}{0.953576in}}%
\pgfpathlineto{\pgfqpoint{11.178963in}{0.941387in}}%
\pgfpathlineto{\pgfqpoint{11.196434in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{11.205169in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{11.231375in}{0.942929in}}%
\pgfpathlineto{\pgfqpoint{11.248846in}{0.953798in}}%
\pgfpathlineto{\pgfqpoint{11.257581in}{0.958431in}}%
\pgfpathlineto{\pgfqpoint{11.283787in}{0.956419in}}%
\pgfpathlineto{\pgfqpoint{11.336199in}{0.959871in}}%
\pgfpathlineto{\pgfqpoint{11.371140in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{11.388611in}{0.956280in}}%
\pgfpathlineto{\pgfqpoint{11.397346in}{0.949020in}}%
\pgfpathlineto{\pgfqpoint{11.414817in}{0.936920in}}%
\pgfpathlineto{\pgfqpoint{11.423552in}{0.930043in}}%
\pgfpathlineto{\pgfqpoint{11.432288in}{0.924891in}}%
\pgfpathlineto{\pgfqpoint{11.467229in}{0.921807in}}%
\pgfpathlineto{\pgfqpoint{11.475964in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{11.484700in}{0.921977in}}%
\pgfpathlineto{\pgfqpoint{11.510906in}{0.948609in}}%
\pgfpathlineto{\pgfqpoint{11.528377in}{0.962673in}}%
\pgfpathlineto{\pgfqpoint{11.554583in}{0.981961in}}%
\pgfpathlineto{\pgfqpoint{11.572053in}{0.992987in}}%
\pgfpathlineto{\pgfqpoint{11.572053in}{0.992987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995171in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{6.995171in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.790000in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995171in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{0.702778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995171in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{11.790000in}{5.506667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.392586in,y=5.590000in,,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dephasing Parameter Bias vs True $\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.792262in}{4.884076in}}%
\pgfpathlineto{\pgfqpoint{11.673333in}{4.884076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.706667in}{4.884076in}}{\pgfqpoint{11.706667in}{4.917409in}}%
\pgfpathlineto{\pgfqpoint{11.706667in}{5.390000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.706667in}{5.423333in}}{\pgfqpoint{11.673333in}{5.423333in}}%
\pgfpathlineto{\pgfqpoint{9.792262in}{5.423333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.758929in}{5.423333in}}{\pgfqpoint{9.758929in}{5.390000in}}%
\pgfpathlineto{\pgfqpoint{9.758929in}{4.917409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.758929in}{4.884076in}}{\pgfqpoint{9.792262in}{4.884076in}}%
\pgfpathlineto{\pgfqpoint{9.792262in}{4.884076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.825596in}{5.288372in}}%
\pgfpathlineto{\pgfqpoint{9.992262in}{5.288372in}}%
\pgfpathlineto{\pgfqpoint{10.158929in}{5.288372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.292262in,y=5.230039in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pure Bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.825596in}{5.043744in}}%
\pgfpathlineto{\pgfqpoint{9.992262in}{5.043744in}}%
\pgfpathlineto{\pgfqpoint{10.158929in}{5.043744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.292262in,y=4.985410in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized Bias}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> loss_heatmap_comparison2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/dskeeterman2/.julia/conda/3/aarch64/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/dskeeterman2/.julia/conda/3/aarch64/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/dskeeterman2/.julia/conda/3/aarch64/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106528in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754043in}{2.085950in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{2.044728in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{2.036466in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.061235in}}%
\pgfpathlineto{\pgfqpoint{1.983749in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{2.034403in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{2.241956in}}%
\pgfpathlineto{\pgfqpoint{2.064002in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.078576in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.080179in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.067031in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{2.631925in}}%
\pgfpathlineto{\pgfqpoint{2.033190in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{2.727300in}}%
\pgfpathlineto{\pgfqpoint{1.954321in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.773196in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{2.788910in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{2.783675in}}%
\pgfpathlineto{\pgfqpoint{1.756206in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{2.757051in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{2.689959in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{2.512432in}}%
\pgfpathlineto{\pgfqpoint{1.632483in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{2.372473in}}%
\pgfpathlineto{\pgfqpoint{1.649969in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.679826in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{2.171032in}}%
\pgfpathlineto{\pgfqpoint{1.732356in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{2.085950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812908in}{1.738657in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{1.733085in}}%
\pgfpathlineto{\pgfqpoint{1.912013in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{1.750114in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{1.791367in}}%
\pgfpathlineto{\pgfqpoint{2.030788in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{2.092563in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{1.955180in}}%
\pgfpathlineto{\pgfqpoint{2.136317in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{2.098952in}}%
\pgfpathlineto{\pgfqpoint{2.170616in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.194369in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.211800in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.221889in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.223548in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.215617in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.196862in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{2.758027in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.112155in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{2.856928in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{2.916526in}}%
\pgfpathlineto{\pgfqpoint{2.012829in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{2.956356in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.978135in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{2.987448in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{2.984345in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{2.968809in}}%
\pgfpathlineto{\pgfqpoint{1.699371in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{2.940233in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{2.888773in}}%
\pgfpathlineto{\pgfqpoint{1.603110in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{2.811371in}}%
\pgfpathlineto{\pgfqpoint{1.549559in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{2.674072in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.498925in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.491629in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.493155in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.502437in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.518474in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{2.204920in}}%
\pgfpathlineto{\pgfqpoint{1.544468in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.576362in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{2.018319in}}%
\pgfpathlineto{\pgfqpoint{1.621555in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.901923in}}%
\pgfpathlineto{\pgfqpoint{1.682885in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{1.820754in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{1.767810in}}%
\pgfpathlineto{\pgfqpoint{1.800537in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.738657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.732356in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{2.171032in}}%
\pgfpathlineto{\pgfqpoint{1.679826in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.649969in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{2.372473in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.632483in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{2.512432in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{2.689959in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{2.757051in}}%
\pgfpathlineto{\pgfqpoint{1.756206in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{2.783675in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{2.788910in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.773196in}}%
\pgfpathlineto{\pgfqpoint{1.954321in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{2.727300in}}%
\pgfpathlineto{\pgfqpoint{2.033190in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{2.631925in}}%
\pgfpathlineto{\pgfqpoint{2.067031in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.080179in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.078576in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.064002in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{2.241956in}}%
\pgfpathlineto{\pgfqpoint{2.034403in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{2.120180in}}%
\pgfpathlineto{\pgfqpoint{1.983749in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.061235in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{2.036466in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{2.044728in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{2.085950in}}%
\pgfpathlineto{\pgfqpoint{1.732356in}{2.113203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754043in}{1.513322in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.487006in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{1.481738in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{1.534344in}}%
\pgfpathlineto{\pgfqpoint{2.015834in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.592784in}}%
\pgfpathlineto{\pgfqpoint{2.092061in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{1.673790in}}%
\pgfpathlineto{\pgfqpoint{2.146850in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{1.780763in}}%
\pgfpathlineto{\pgfqpoint{2.190711in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{1.920499in}}%
\pgfpathlineto{\pgfqpoint{2.227883in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.256904in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.282136in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{2.120771in}}%
\pgfpathlineto{\pgfqpoint{2.300370in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.313716in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.321635in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.323321in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.317915in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.304501in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{2.751353in}}%
\pgfpathlineto{\pgfqpoint{2.281848in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.244631in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{2.886990in}}%
\pgfpathlineto{\pgfqpoint{2.189373in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{2.971399in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.030868in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.069639in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.097388in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.114989in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.122519in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.120010in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.107452in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.084789in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.051922in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.002760in}}%
\pgfpathlineto{\pgfqpoint{1.523926in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{2.935141in}}%
\pgfpathlineto{\pgfqpoint{1.469087in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{2.829200in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{2.612690in}}%
\pgfpathlineto{\pgfqpoint{1.395589in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.390510in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.392095in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.399534in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{2.287893in}}%
\pgfpathlineto{\pgfqpoint{1.413617in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.432874in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.456368in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{2.009640in}}%
\pgfpathlineto{\pgfqpoint{1.487173in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.566832in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{1.723603in}}%
\pgfpathlineto{\pgfqpoint{1.621999in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.630254in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{1.560591in}}%
\pgfpathlineto{\pgfqpoint{1.695698in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{1.513322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.800537in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{1.767810in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{1.820754in}}%
\pgfpathlineto{\pgfqpoint{1.682885in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.901923in}}%
\pgfpathlineto{\pgfqpoint{1.621555in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{2.018319in}}%
\pgfpathlineto{\pgfqpoint{1.576362in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.544468in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{2.204920in}}%
\pgfpathlineto{\pgfqpoint{1.518474in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.502437in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.493155in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.491629in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.498925in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{2.674072in}}%
\pgfpathlineto{\pgfqpoint{1.549559in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{2.811371in}}%
\pgfpathlineto{\pgfqpoint{1.603110in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{2.888773in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{2.940233in}}%
\pgfpathlineto{\pgfqpoint{1.699371in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{2.968809in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{2.984345in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{2.987448in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.978135in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{2.956356in}}%
\pgfpathlineto{\pgfqpoint{2.012829in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{2.916526in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{2.856928in}}%
\pgfpathlineto{\pgfqpoint{2.112155in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.165940in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{2.758027in}}%
\pgfpathlineto{\pgfqpoint{2.196862in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.215617in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.223548in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.221889in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.211800in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.194369in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.170616in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{2.098952in}}%
\pgfpathlineto{\pgfqpoint{2.136317in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{1.955180in}}%
\pgfpathlineto{\pgfqpoint{2.092563in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{2.030788in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{1.791367in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{1.750114in}}%
\pgfpathlineto{\pgfqpoint{1.912013in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{1.733085in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.738657in}}%
\pgfpathlineto{\pgfqpoint{1.800537in}{1.744510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754043in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.244584in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{1.239254in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{1.975521in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{1.292364in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.349953in}}%
\pgfpathlineto{\pgfqpoint{2.067801in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{1.428072in}}%
\pgfpathlineto{\pgfqpoint{2.131079in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{1.527027in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{1.648510in}}%
\pgfpathlineto{\pgfqpoint{2.226539in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.263188in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{1.799144in}}%
\pgfpathlineto{\pgfqpoint{2.296224in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.324514in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{2.349291in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.369086in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.385389in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.397574in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{2.347294in}}%
\pgfpathlineto{\pgfqpoint{2.404622in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.406325in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.402408in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{2.581736in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.371697in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.343472in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{2.852486in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{2.239695in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.052235in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.110805in}}%
\pgfpathlineto{\pgfqpoint{2.146155in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.153557in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.184999in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.207963in}}%
\pgfpathlineto{\pgfqpoint{1.943794in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.222045in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.227342in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.225577in}}%
\pgfpathlineto{\pgfqpoint{1.770943in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.216294in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.197535in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.170345in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.134620in}}%
\pgfpathlineto{\pgfqpoint{1.567460in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.082855in}}%
\pgfpathlineto{\pgfqpoint{1.474417in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.015247in}}%
\pgfpathlineto{\pgfqpoint{1.413358in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{2.917773in}}%
\pgfpathlineto{\pgfqpoint{1.371485in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{2.759765in}}%
\pgfpathlineto{\pgfqpoint{1.341599in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.323273in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.312454in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.308325in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.310120in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.317118in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.328645in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{2.125685in}}%
\pgfpathlineto{\pgfqpoint{1.344320in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.389389in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{1.418049in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.450517in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{1.488625in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{1.584841in}}%
\pgfpathlineto{\pgfqpoint{1.531581in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{1.474808in}}%
\pgfpathlineto{\pgfqpoint{1.581960in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.386482in}}%
\pgfpathlineto{\pgfqpoint{1.645587in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{1.318564in}}%
\pgfpathlineto{\pgfqpoint{1.738755in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{1.271210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.695698in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{1.560591in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.630254in}}%
\pgfpathlineto{\pgfqpoint{1.621999in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{1.723603in}}%
\pgfpathlineto{\pgfqpoint{1.566832in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.522460in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{1.487173in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{2.009640in}}%
\pgfpathlineto{\pgfqpoint{1.456368in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.432874in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.413617in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{2.287893in}}%
\pgfpathlineto{\pgfqpoint{1.399534in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.392095in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.390510in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.395589in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{2.612690in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{2.829200in}}%
\pgfpathlineto{\pgfqpoint{1.469087in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{2.935141in}}%
\pgfpathlineto{\pgfqpoint{1.523926in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.002760in}}%
\pgfpathlineto{\pgfqpoint{1.613130in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.051922in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.084789in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.107452in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.120010in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.122519in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.114989in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.097388in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.069639in}}%
\pgfpathlineto{\pgfqpoint{2.102111in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.030868in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{2.971399in}}%
\pgfpathlineto{\pgfqpoint{2.189373in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{2.886990in}}%
\pgfpathlineto{\pgfqpoint{2.244631in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.281848in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{2.751353in}}%
\pgfpathlineto{\pgfqpoint{2.304501in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.317915in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.323321in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.321635in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.313716in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.300370in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{2.120771in}}%
\pgfpathlineto{\pgfqpoint{2.282136in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.256904in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.227883in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{1.920499in}}%
\pgfpathlineto{\pgfqpoint{2.190711in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{1.780763in}}%
\pgfpathlineto{\pgfqpoint{2.146850in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{1.673790in}}%
\pgfpathlineto{\pgfqpoint{2.092061in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.592784in}}%
\pgfpathlineto{\pgfqpoint{2.015834in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{1.534344in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{1.481738in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.487006in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{1.513322in}}%
\pgfpathlineto{\pgfqpoint{1.695698in}{1.560163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812908in}{0.989877in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{0.983899in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{1.001830in}}%
\pgfpathlineto{\pgfqpoint{1.938091in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{1.041909in}}%
\pgfpathlineto{\pgfqpoint{2.043590in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.104179in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{1.186026in}}%
\pgfpathlineto{\pgfqpoint{2.110331in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{1.286759in}}%
\pgfpathlineto{\pgfqpoint{2.209957in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{1.406110in}}%
\pgfpathlineto{\pgfqpoint{2.251149in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{1.545630in}}%
\pgfpathlineto{\pgfqpoint{2.289172in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.322416in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{1.710425in}}%
\pgfpathlineto{\pgfqpoint{2.353267in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.380449in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.405365in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.426017in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.444077in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.459019in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{2.216909in}}%
\pgfpathlineto{\pgfqpoint{2.469366in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.477574in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.474366in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.465418in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{2.696273in}}%
\pgfpathlineto{\pgfqpoint{2.448963in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.424072in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{2.912306in}}%
\pgfpathlineto{\pgfqpoint{2.389104in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.031206in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.111686in}}%
\pgfpathlineto{\pgfqpoint{2.270674in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.171538in}}%
\pgfpathlineto{\pgfqpoint{2.166901in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.219839in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.253555in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.280047in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.299406in}}%
\pgfpathlineto{\pgfqpoint{1.931789in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.311661in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.316191in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.314681in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.306431in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.290614in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.267698in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.237606in}}%
\pgfpathlineto{\pgfqpoint{1.548536in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.196835in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.144025in}}%
\pgfpathlineto{\pgfqpoint{1.443547in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.073197in}}%
\pgfpathlineto{\pgfqpoint{1.374400in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{2.976847in}}%
\pgfpathlineto{\pgfqpoint{1.325132in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.289621in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{2.827861in}}%
\pgfpathlineto{\pgfqpoint{1.265308in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.249168in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.236420in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.238384in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.245028in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.255742in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.269957in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{2.042634in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.309337in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{1.805682in}}%
\pgfpathlineto{\pgfqpoint{1.361097in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.391360in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{1.425587in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{1.473128in}}%
\pgfpathlineto{\pgfqpoint{1.462048in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.504133in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{1.343976in}}%
\pgfpathlineto{\pgfqpoint{1.551092in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{1.233899in}}%
\pgfpathlineto{\pgfqpoint{1.605149in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.142414in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{1.070317in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{1.019156in}}%
\pgfpathlineto{\pgfqpoint{1.778928in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{0.989877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.738755in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{1.318564in}}%
\pgfpathlineto{\pgfqpoint{1.645587in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.386482in}}%
\pgfpathlineto{\pgfqpoint{1.581960in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{1.474808in}}%
\pgfpathlineto{\pgfqpoint{1.531581in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{1.584841in}}%
\pgfpathlineto{\pgfqpoint{1.488625in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{1.719716in}}%
\pgfpathlineto{\pgfqpoint{1.450517in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.418049in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{1.389389in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.344320in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{2.125685in}}%
\pgfpathlineto{\pgfqpoint{1.328645in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.317118in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.310120in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.308325in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.312454in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.323273in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.341599in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{2.759765in}}%
\pgfpathlineto{\pgfqpoint{1.371485in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{2.917773in}}%
\pgfpathlineto{\pgfqpoint{1.413358in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.015247in}}%
\pgfpathlineto{\pgfqpoint{1.474417in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.082855in}}%
\pgfpathlineto{\pgfqpoint{1.567460in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.134620in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.170345in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.197535in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.216294in}}%
\pgfpathlineto{\pgfqpoint{1.770943in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.225577in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.227342in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.222045in}}%
\pgfpathlineto{\pgfqpoint{1.943794in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.207963in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.184999in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.153557in}}%
\pgfpathlineto{\pgfqpoint{2.146155in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.110805in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.052235in}}%
\pgfpathlineto{\pgfqpoint{2.239695in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{2.852486in}}%
\pgfpathlineto{\pgfqpoint{2.343472in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.371697in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.391068in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{2.581736in}}%
\pgfpathlineto{\pgfqpoint{2.402408in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.406325in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.404622in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{2.347294in}}%
\pgfpathlineto{\pgfqpoint{2.397574in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.385389in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.369086in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.349291in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{1.994314in}}%
\pgfpathlineto{\pgfqpoint{2.324514in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.296224in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{1.799144in}}%
\pgfpathlineto{\pgfqpoint{2.263188in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.226539in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{1.648510in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{1.527027in}}%
\pgfpathlineto{\pgfqpoint{2.131079in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{1.428072in}}%
\pgfpathlineto{\pgfqpoint{2.067801in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.349953in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{1.292364in}}%
\pgfpathlineto{\pgfqpoint{1.975521in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{1.239254in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.244584in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{1.738755in}{1.283644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636313in}{0.875885in}}%
\pgfpathlineto{\pgfqpoint{1.674185in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.041069in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{0.831445in}}%
\pgfpathlineto{\pgfqpoint{2.100023in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{0.925902in}}%
\pgfpathlineto{\pgfqpoint{2.149526in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{1.037385in}}%
\pgfpathlineto{\pgfqpoint{2.194165in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{1.164602in}}%
\pgfpathlineto{\pgfqpoint{2.235781in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.273964in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{1.307045in}}%
\pgfpathlineto{\pgfqpoint{2.309141in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{1.466290in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.373429in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{1.647504in}}%
\pgfpathlineto{\pgfqpoint{2.402959in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.453447in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{1.864694in}}%
\pgfpathlineto{\pgfqpoint{2.474972in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.493957in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.510605in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{2.171147in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.533621in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.539704in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.541718in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.531243in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{2.746537in}}%
\pgfpathlineto{\pgfqpoint{2.517344in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.495166in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.465023in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{2.953710in}}%
\pgfpathlineto{\pgfqpoint{2.422557in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.071170in}}%
\pgfpathlineto{\pgfqpoint{2.365198in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.155723in}}%
\pgfpathlineto{\pgfqpoint{2.285867in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.221205in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.269386in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.310144in}}%
\pgfpathlineto{\pgfqpoint{2.163800in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.339141in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.361795in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.378355in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.388870in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.393371in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.391871in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.384366in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.351234in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.325509in}}%
\pgfpathlineto{\pgfqpoint{1.551495in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.290683in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.246233in}}%
\pgfpathlineto{\pgfqpoint{1.429119in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.189780in}}%
\pgfpathlineto{\pgfqpoint{1.348444in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.117774in}}%
\pgfpathlineto{\pgfqpoint{1.291217in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.018536in}}%
\pgfpathlineto{\pgfqpoint{1.249583in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{2.869007in}}%
\pgfpathlineto{\pgfqpoint{1.218530in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.197335in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.174789in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.174157in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.180509in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.190555in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.203776in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.219685in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.997867in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.261043in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{1.749888in}}%
\pgfpathlineto{\pgfqpoint{1.284633in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.311873in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.339960in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{1.553634in}}%
\pgfpathlineto{\pgfqpoint{1.371717in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{1.384387in}}%
\pgfpathlineto{\pgfqpoint{1.404242in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.440483in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{1.233828in}}%
\pgfpathlineto{\pgfqpoint{1.478643in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{1.099480in}}%
\pgfpathlineto{\pgfqpoint{1.518677in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.564411in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{0.979482in}}%
\pgfpathlineto{\pgfqpoint{1.614973in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{0.875885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.778928in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{1.019156in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{1.070317in}}%
\pgfpathlineto{\pgfqpoint{1.672052in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.142414in}}%
\pgfpathlineto{\pgfqpoint{1.605149in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{1.233899in}}%
\pgfpathlineto{\pgfqpoint{1.551092in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{1.343976in}}%
\pgfpathlineto{\pgfqpoint{1.504133in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.462048in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{1.473128in}}%
\pgfpathlineto{\pgfqpoint{1.425587in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{1.624382in}}%
\pgfpathlineto{\pgfqpoint{1.391360in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.361097in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{1.805682in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.309337in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.287570in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{2.042634in}}%
\pgfpathlineto{\pgfqpoint{1.269957in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.255742in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.245028in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.238384in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.236420in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.239784in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.249168in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.265308in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{2.827861in}}%
\pgfpathlineto{\pgfqpoint{1.289621in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.325132in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{2.976847in}}%
\pgfpathlineto{\pgfqpoint{1.374400in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.073197in}}%
\pgfpathlineto{\pgfqpoint{1.443547in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.144025in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.196835in}}%
\pgfpathlineto{\pgfqpoint{1.548536in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.237606in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.267698in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.290614in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.306431in}}%
\pgfpathlineto{\pgfqpoint{1.787751in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.314681in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.316191in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.311661in}}%
\pgfpathlineto{\pgfqpoint{1.931789in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.299406in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.280047in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.253555in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.219839in}}%
\pgfpathlineto{\pgfqpoint{2.166901in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.171538in}}%
\pgfpathlineto{\pgfqpoint{2.270674in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.111686in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.031206in}}%
\pgfpathlineto{\pgfqpoint{2.389104in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{2.912306in}}%
\pgfpathlineto{\pgfqpoint{2.424072in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.448963in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{2.696273in}}%
\pgfpathlineto{\pgfqpoint{2.465418in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.474366in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.477574in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.469366in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{2.216909in}}%
\pgfpathlineto{\pgfqpoint{2.459019in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.444077in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.426017in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.405365in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.380449in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.353267in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{1.710425in}}%
\pgfpathlineto{\pgfqpoint{2.322416in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.289172in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{1.545630in}}%
\pgfpathlineto{\pgfqpoint{2.251149in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{1.406110in}}%
\pgfpathlineto{\pgfqpoint{2.209957in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{1.286759in}}%
\pgfpathlineto{\pgfqpoint{2.164246in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.110331in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{1.186026in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.104179in}}%
\pgfpathlineto{\pgfqpoint{2.043590in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{1.041909in}}%
\pgfpathlineto{\pgfqpoint{1.938091in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{1.001830in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{0.983899in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{0.989877in}}%
\pgfpathlineto{\pgfqpoint{1.778928in}{1.007124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518583in}{0.827554in}}%
\pgfpathlineto{\pgfqpoint{1.520701in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.674185in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{0.875885in}}%
\pgfpathlineto{\pgfqpoint{1.614973in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{0.979482in}}%
\pgfpathlineto{\pgfqpoint{1.564411in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.518677in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{1.099480in}}%
\pgfpathlineto{\pgfqpoint{1.478643in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{1.233828in}}%
\pgfpathlineto{\pgfqpoint{1.440483in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.404242in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{1.384387in}}%
\pgfpathlineto{\pgfqpoint{1.371717in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{1.553634in}}%
\pgfpathlineto{\pgfqpoint{1.339960in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.311873in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.284633in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{1.749888in}}%
\pgfpathlineto{\pgfqpoint{1.261043in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.997867in}}%
\pgfpathlineto{\pgfqpoint{1.219685in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.203776in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.190555in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.180509in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.174157in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.174789in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.197335in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.218530in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{2.869007in}}%
\pgfpathlineto{\pgfqpoint{1.249583in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.018536in}}%
\pgfpathlineto{\pgfqpoint{1.291217in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.117774in}}%
\pgfpathlineto{\pgfqpoint{1.348444in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.189780in}}%
\pgfpathlineto{\pgfqpoint{1.429119in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.246233in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.290683in}}%
\pgfpathlineto{\pgfqpoint{1.551495in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.325509in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.351234in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.384366in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.391871in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.393371in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.388870in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.378355in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.361795in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.339141in}}%
\pgfpathlineto{\pgfqpoint{2.163800in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.310144in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.269386in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.221205in}}%
\pgfpathlineto{\pgfqpoint{2.285867in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.155723in}}%
\pgfpathlineto{\pgfqpoint{2.365198in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.071170in}}%
\pgfpathlineto{\pgfqpoint{2.422557in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{2.953710in}}%
\pgfpathlineto{\pgfqpoint{2.465023in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.495166in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.517344in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{2.746537in}}%
\pgfpathlineto{\pgfqpoint{2.531243in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.541718in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.539704in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.533621in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{2.171147in}}%
\pgfpathlineto{\pgfqpoint{2.510605in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.493957in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.474972in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{1.864694in}}%
\pgfpathlineto{\pgfqpoint{2.453447in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.402959in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{1.647504in}}%
\pgfpathlineto{\pgfqpoint{2.373429in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{1.466290in}}%
\pgfpathlineto{\pgfqpoint{2.309141in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{1.307045in}}%
\pgfpathlineto{\pgfqpoint{2.273964in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.235781in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{1.164602in}}%
\pgfpathlineto{\pgfqpoint{2.194165in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{1.037385in}}%
\pgfpathlineto{\pgfqpoint{2.149526in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{0.925902in}}%
\pgfpathlineto{\pgfqpoint{2.100023in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{0.831445in}}%
\pgfpathlineto{\pgfqpoint{2.041069in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.192318in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{0.903295in}}%
\pgfpathlineto{\pgfqpoint{2.228995in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.262951in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{1.060956in}}%
\pgfpathlineto{\pgfqpoint{2.296806in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{1.228482in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.390682in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{1.408752in}}%
\pgfpathlineto{\pgfqpoint{2.419164in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.446453in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{1.608164in}}%
\pgfpathlineto{\pgfqpoint{2.472121in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.495775in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.518352in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{1.840783in}}%
\pgfpathlineto{\pgfqpoint{2.537752in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.555354in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.570830in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{2.583309in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.592425in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.598294in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.600428in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.598305in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.591370in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.579033in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{2.762859in}}%
\pgfpathlineto{\pgfqpoint{2.559181in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.531984in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{2.976110in}}%
\pgfpathlineto{\pgfqpoint{2.494655in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.100538in}}%
\pgfpathlineto{\pgfqpoint{2.445036in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.189051in}}%
\pgfpathlineto{\pgfqpoint{2.377752in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.256782in}}%
\pgfpathlineto{\pgfqpoint{2.284569in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.312051in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.353200in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.388038in}}%
\pgfpathlineto{\pgfqpoint{2.134079in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.414982in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.434587in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.448923in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.458028in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.461926in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.460627in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.454128in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.442411in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.425446in}}%
\pgfpathlineto{\pgfqpoint{1.578607in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.403123in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.371401in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.333422in}}%
\pgfpathlineto{\pgfqpoint{1.430507in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.285418in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.226214in}}%
\pgfpathlineto{\pgfqpoint{1.335871in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.148258in}}%
\pgfpathlineto{\pgfqpoint{1.269044in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.045484in}}%
\pgfpathlineto{\pgfqpoint{1.219018in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.182219in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{2.888295in}}%
\pgfpathlineto{\pgfqpoint{1.154759in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.122804in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.115587in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.115598in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.131194in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.143584in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.158430in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{1.983108in}}%
\pgfpathlineto{\pgfqpoint{1.176195in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.196372in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.217948in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.718842in}}%
\pgfpathlineto{\pgfqpoint{1.242139in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.267697in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{1.505455in}}%
\pgfpathlineto{\pgfqpoint{1.294793in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.323639in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{1.316732in}}%
\pgfpathlineto{\pgfqpoint{1.353478in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.384918in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{1.143367in}}%
\pgfpathlineto{\pgfqpoint{1.417427in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.450737in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{0.980977in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{0.827554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400853in}{0.880180in}}%
\pgfpathlineto{\pgfqpoint{1.419402in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.520701in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{0.827554in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{0.980977in}}%
\pgfpathlineto{\pgfqpoint{1.450737in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.417427in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{1.143367in}}%
\pgfpathlineto{\pgfqpoint{1.384918in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.353478in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{1.316732in}}%
\pgfpathlineto{\pgfqpoint{1.323639in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.294793in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{1.505455in}}%
\pgfpathlineto{\pgfqpoint{1.267697in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.242139in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.718842in}}%
\pgfpathlineto{\pgfqpoint{1.217948in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.196372in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.176195in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{1.983108in}}%
\pgfpathlineto{\pgfqpoint{1.158430in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.143584in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.131194in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.121706in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.115598in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.115587in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.122804in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.154759in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{2.888295in}}%
\pgfpathlineto{\pgfqpoint{1.182219in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.219018in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.045484in}}%
\pgfpathlineto{\pgfqpoint{1.269044in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.148258in}}%
\pgfpathlineto{\pgfqpoint{1.335871in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.226214in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.285418in}}%
\pgfpathlineto{\pgfqpoint{1.430507in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.333422in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.371401in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.403123in}}%
\pgfpathlineto{\pgfqpoint{1.578607in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.425446in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.442411in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.454128in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.460627in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.461926in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.458028in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.448923in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.434587in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.414982in}}%
\pgfpathlineto{\pgfqpoint{2.134079in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.388038in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.353200in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.312051in}}%
\pgfpathlineto{\pgfqpoint{2.284569in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.256782in}}%
\pgfpathlineto{\pgfqpoint{2.377752in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.189051in}}%
\pgfpathlineto{\pgfqpoint{2.445036in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.100538in}}%
\pgfpathlineto{\pgfqpoint{2.494655in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{2.976110in}}%
\pgfpathlineto{\pgfqpoint{2.531984in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.559181in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{2.762859in}}%
\pgfpathlineto{\pgfqpoint{2.579033in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.591370in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.598305in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.600428in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.598294in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.592425in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.583309in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{2.570830in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.555354in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.537752in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{1.840783in}}%
\pgfpathlineto{\pgfqpoint{2.518352in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.495775in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.472121in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{1.608164in}}%
\pgfpathlineto{\pgfqpoint{2.446453in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.419164in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{1.408752in}}%
\pgfpathlineto{\pgfqpoint{2.390682in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.360451in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{1.228482in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.296806in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{1.060956in}}%
\pgfpathlineto{\pgfqpoint{2.262951in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.228995in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{0.903295in}}%
\pgfpathlineto{\pgfqpoint{2.192318in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.294959in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.322841in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{0.976522in}}%
\pgfpathlineto{\pgfqpoint{2.351449in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.379209in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{1.170541in}}%
\pgfpathlineto{\pgfqpoint{2.407464in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.434236in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{1.372036in}}%
\pgfpathlineto{\pgfqpoint{2.461442in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.486441in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.511379in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{1.589900in}}%
\pgfpathlineto{\pgfqpoint{2.534531in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.556368in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{1.841047in}}%
\pgfpathlineto{\pgfqpoint{2.595312in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.611747in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.626237in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{2.195087in}}%
\pgfpathlineto{\pgfqpoint{2.638280in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.646966in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.654889in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.653191in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.647044in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{2.749217in}}%
\pgfpathlineto{\pgfqpoint{2.635813in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.617783in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.593070in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{2.985733in}}%
\pgfpathlineto{\pgfqpoint{2.559503in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.119857in}}%
\pgfpathlineto{\pgfqpoint{2.515510in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.214180in}}%
\pgfpathlineto{\pgfqpoint{2.456840in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.285491in}}%
\pgfpathlineto{\pgfqpoint{2.377229in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.342971in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.390251in}}%
\pgfpathlineto{\pgfqpoint{2.264612in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.427566in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.457705in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.482487in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.501233in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.513767in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.521730in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.525139in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.524003in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.518319in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.508073in}}%
\pgfpathlineto{\pgfqpoint{1.646458in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.492890in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.470761in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.443310in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.410463in}}%
\pgfpathlineto{\pgfqpoint{1.449191in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.367419in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.316890in}}%
\pgfpathlineto{\pgfqpoint{1.336366in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.251230in}}%
\pgfpathlineto{\pgfqpoint{1.257815in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.168882in}}%
\pgfpathlineto{\pgfqpoint{1.199088in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.059132in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.121036in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.890909in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.994534in}}%
\pgfpathlineto{\pgfqpoint{1.118702in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.137444in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.157457in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{1.709664in}}%
\pgfpathlineto{\pgfqpoint{1.179559in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.203036in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.478112in}}%
\pgfpathlineto{\pgfqpoint{1.227122in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.253338in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.279319in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{1.269904in}}%
\pgfpathlineto{\pgfqpoint{1.307125in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.334492in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{1.363025in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{0.880180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341988in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.419402in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{0.880180in}}%
\pgfpathlineto{\pgfqpoint{1.390961in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.363025in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{1.334492in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.307125in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{1.269904in}}%
\pgfpathlineto{\pgfqpoint{1.279319in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.253338in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.227122in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.478112in}}%
\pgfpathlineto{\pgfqpoint{1.203036in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.179559in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{1.709664in}}%
\pgfpathlineto{\pgfqpoint{1.157457in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.137444in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.118702in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.994534in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.721535in}}%
\pgfpathlineto{\pgfqpoint{1.122379in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.144117in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{1.471244in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.190292in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.243678in}}%
\pgfpathlineto{\pgfqpoint{1.238756in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{1.023829in}}%
\pgfpathlineto{\pgfqpoint{1.287901in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.336440in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{0.822778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.342693in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.377150in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{0.913398in}}%
\pgfpathlineto{\pgfqpoint{2.401934in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.425704in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.450758in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{2.475347in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.499781in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{1.355796in}}%
\pgfpathlineto{\pgfqpoint{2.524253in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.547286in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.570275in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{1.592273in}}%
\pgfpathlineto{\pgfqpoint{2.591779in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.612083in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.631502in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{1.864676in}}%
\pgfpathlineto{\pgfqpoint{2.648790in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.664230in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.677875in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.689356in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{2.272923in}}%
\pgfpathlineto{\pgfqpoint{2.698112in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.703642in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.705967in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.704635in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.699168in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{2.696304in}}%
\pgfpathlineto{\pgfqpoint{2.688562in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.672153in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.649562in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{2.982191in}}%
\pgfpathlineto{\pgfqpoint{2.618809in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.578945in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.128614in}}%
\pgfpathlineto{\pgfqpoint{2.526075in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.229189in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.307282in}}%
\pgfpathlineto{\pgfqpoint{2.456933in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.368006in}}%
\pgfpathlineto{\pgfqpoint{2.362401in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.419149in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.460020in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.495389in}}%
\pgfpathlineto{\pgfqpoint{2.224157in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.521776in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.543442in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.560489in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.572957in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.580878in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.584269in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.583139in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.577485in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.567293in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.552540in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.533189in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.509195in}}%
\pgfpathlineto{\pgfqpoint{1.491068in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.478386in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.440279in}}%
\pgfpathlineto{\pgfqpoint{1.351411in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.395563in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.338783in}}%
\pgfpathlineto{\pgfqpoint{1.257727in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.269263in}}%
\pgfpathlineto{\pgfqpoint{1.188390in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.181096in}}%
\pgfpathlineto{\pgfqpoint{1.135735in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.062346in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{2.890909in}}%
\pgfpathlineto{\pgfqpoint{1.121036in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.059132in}}%
\pgfpathlineto{\pgfqpoint{1.199088in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.168882in}}%
\pgfpathlineto{\pgfqpoint{1.257815in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.251230in}}%
\pgfpathlineto{\pgfqpoint{1.336366in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.316890in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.367419in}}%
\pgfpathlineto{\pgfqpoint{1.449191in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.410463in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.443310in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.470761in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.492890in}}%
\pgfpathlineto{\pgfqpoint{1.646458in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.508073in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.518319in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.524003in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.525139in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.521730in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.513767in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.501233in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.482487in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.457705in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.427566in}}%
\pgfpathlineto{\pgfqpoint{2.264612in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.390251in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.342971in}}%
\pgfpathlineto{\pgfqpoint{2.377229in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.285491in}}%
\pgfpathlineto{\pgfqpoint{2.456840in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.214180in}}%
\pgfpathlineto{\pgfqpoint{2.515510in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.119857in}}%
\pgfpathlineto{\pgfqpoint{2.559503in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{2.985733in}}%
\pgfpathlineto{\pgfqpoint{2.593070in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.617783in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.635813in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{2.749217in}}%
\pgfpathlineto{\pgfqpoint{2.647044in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.653191in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.654889in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.652654in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.646966in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.638280in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{2.195087in}}%
\pgfpathlineto{\pgfqpoint{2.626237in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.611747in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.595312in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{1.841047in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.556368in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.534531in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{1.589900in}}%
\pgfpathlineto{\pgfqpoint{2.511379in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.486441in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.461442in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{1.372036in}}%
\pgfpathlineto{\pgfqpoint{2.434236in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.407464in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{1.170541in}}%
\pgfpathlineto{\pgfqpoint{2.379209in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.351449in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{0.976522in}}%
\pgfpathlineto{\pgfqpoint{2.322841in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.294959in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283123in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.336440in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.287901in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{1.023829in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.238756in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.243678in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.190292in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{1.471244in}}%
\pgfpathlineto{\pgfqpoint{1.144117in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.122379in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.721535in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{1.110477in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.132723in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.154750in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{1.238237in}}%
\pgfpathlineto{\pgfqpoint{1.177298in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.200069in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{0.996687in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.265719in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{0.822778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.401558in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.448532in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{2.469954in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.491631in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{1.117913in}}%
\pgfpathlineto{\pgfqpoint{2.536696in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.559190in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{1.359797in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.603215in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.624559in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{1.614775in}}%
\pgfpathlineto{\pgfqpoint{2.644990in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.663986in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.682171in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{1.910769in}}%
\pgfpathlineto{\pgfqpoint{2.699016in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.713595in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.726512in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.737421in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.745952in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.751710in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.754274in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.747992in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.738159in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.723152in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.702395in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{2.965002in}}%
\pgfpathlineto{\pgfqpoint{2.673780in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.637170in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.127423in}}%
\pgfpathlineto{\pgfqpoint{2.588797in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.236255in}}%
\pgfpathlineto{\pgfqpoint{2.526618in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.320568in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.387117in}}%
\pgfpathlineto{\pgfqpoint{2.444213in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.441205in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.487418in}}%
\pgfpathlineto{\pgfqpoint{2.330582in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.524132in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.555040in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.581237in}}%
\pgfpathlineto{\pgfqpoint{2.147721in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.601105in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.616140in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.627139in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.634127in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.637119in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.636122in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.631133in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.622142in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.609129in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.592065in}}%
\pgfpathlineto{\pgfqpoint{1.566043in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.568723in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.540179in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.506889in}}%
\pgfpathlineto{\pgfqpoint{1.383689in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.465017in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.415967in}}%
\pgfpathlineto{\pgfqpoint{1.269827in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.354706in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.280224in}}%
\pgfpathlineto{\pgfqpoint{1.125482in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.184738in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.062346in}}%
\pgfpathlineto{\pgfqpoint{1.135735in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.181096in}}%
\pgfpathlineto{\pgfqpoint{1.188390in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.269263in}}%
\pgfpathlineto{\pgfqpoint{1.257727in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.338783in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.395563in}}%
\pgfpathlineto{\pgfqpoint{1.351411in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.440279in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.478386in}}%
\pgfpathlineto{\pgfqpoint{1.491068in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.509195in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.533189in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.552540in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.567293in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.577485in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.583139in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.584269in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.580878in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.572957in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.560489in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.543442in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.521776in}}%
\pgfpathlineto{\pgfqpoint{2.224157in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.495389in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.460020in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.419149in}}%
\pgfpathlineto{\pgfqpoint{2.362401in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.368006in}}%
\pgfpathlineto{\pgfqpoint{2.456933in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.307282in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.229189in}}%
\pgfpathlineto{\pgfqpoint{2.526075in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.128614in}}%
\pgfpathlineto{\pgfqpoint{2.578945in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.618809in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{2.982191in}}%
\pgfpathlineto{\pgfqpoint{2.649562in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.672153in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.688562in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{2.696304in}}%
\pgfpathlineto{\pgfqpoint{2.699168in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.704635in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.705967in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.703642in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.698112in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{2.272923in}}%
\pgfpathlineto{\pgfqpoint{2.689356in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.677875in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.664230in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.648790in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{1.864676in}}%
\pgfpathlineto{\pgfqpoint{2.631502in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.612083in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.591779in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{1.592273in}}%
\pgfpathlineto{\pgfqpoint{2.570275in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.547286in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.524253in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{1.355796in}}%
\pgfpathlineto{\pgfqpoint{2.499781in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.475347in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{2.450758in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.425704in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.401934in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{0.913398in}}%
\pgfpathlineto{\pgfqpoint{2.377150in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224258in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.265719in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.244412in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{0.996687in}}%
\pgfpathlineto{\pgfqpoint{1.221908in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.200069in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.177298in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{1.238237in}}%
\pgfpathlineto{\pgfqpoint{1.154750in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.132723in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.110477in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.253212in}}%
\pgfpathlineto{\pgfqpoint{1.121057in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.142094in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.162264in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{0.992071in}}%
\pgfpathlineto{\pgfqpoint{1.182811in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.202327in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{0.822778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.460423in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.512121in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{0.855160in}}%
\pgfpathlineto{\pgfqpoint{2.531417in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.551357in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.572384in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{1.123585in}}%
\pgfpathlineto{\pgfqpoint{2.593049in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.613907in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.635208in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{2.655299in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.675239in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.694920in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{2.712850in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.729969in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.746060in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.983190in}}%
\pgfpathlineto{\pgfqpoint{2.760438in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.772719in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.783129in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.791322in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.796929in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.799555in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.798780in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.794155in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.785205in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{2.930881in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.725299in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.115229in}}%
\pgfpathlineto{\pgfqpoint{2.691184in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.236033in}}%
\pgfpathlineto{\pgfqpoint{2.589729in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.327161in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.400248in}}%
\pgfpathlineto{\pgfqpoint{2.516295in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.458129in}}%
\pgfpathlineto{\pgfqpoint{2.417512in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.508042in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.548393in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.583897in}}%
\pgfpathlineto{\pgfqpoint{2.276040in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.611602in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.634701in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.653710in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.668671in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.679617in}}%
\pgfpathlineto{\pgfqpoint{1.985020in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.685884in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.688543in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.687657in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.683223in}}%
\pgfpathlineto{\pgfqpoint{1.731367in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.674644in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.661695in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.644714in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.623666in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.598503in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.566745in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.528830in}}%
\pgfpathlineto{\pgfqpoint{1.296534in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.484655in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.430149in}}%
\pgfpathlineto{\pgfqpoint{1.198338in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.364591in}}%
\pgfpathlineto{\pgfqpoint{1.124513in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.283997in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.184738in}}%
\pgfpathlineto{\pgfqpoint{1.125482in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.280224in}}%
\pgfpathlineto{\pgfqpoint{1.187822in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.354706in}}%
\pgfpathlineto{\pgfqpoint{1.269827in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.415967in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.465017in}}%
\pgfpathlineto{\pgfqpoint{1.383689in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.506889in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.540179in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.568723in}}%
\pgfpathlineto{\pgfqpoint{1.566043in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.592065in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.609129in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.622142in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.631133in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.636122in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.637119in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.634127in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.627139in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.616140in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.601105in}}%
\pgfpathlineto{\pgfqpoint{2.147721in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.581237in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.555040in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.524132in}}%
\pgfpathlineto{\pgfqpoint{2.330582in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.487418in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.441205in}}%
\pgfpathlineto{\pgfqpoint{2.444213in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.387117in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.320568in}}%
\pgfpathlineto{\pgfqpoint{2.526618in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.236255in}}%
\pgfpathlineto{\pgfqpoint{2.588797in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.127423in}}%
\pgfpathlineto{\pgfqpoint{2.637170in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.673780in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{2.965002in}}%
\pgfpathlineto{\pgfqpoint{2.702395in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.723152in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.738159in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.747992in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.754274in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.751710in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.745952in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.737421in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.726512in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.713595in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.699016in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{1.910769in}}%
\pgfpathlineto{\pgfqpoint{2.682171in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.663986in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.644990in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{1.614775in}}%
\pgfpathlineto{\pgfqpoint{2.624559in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.603215in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{1.359797in}}%
\pgfpathlineto{\pgfqpoint{2.559190in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.536696in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{1.117913in}}%
\pgfpathlineto{\pgfqpoint{2.514484in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.491631in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.469954in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{2.448532in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165393in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.202327in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.182811in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{0.992071in}}%
\pgfpathlineto{\pgfqpoint{1.162264in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.142094in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.121057in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.253212in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{1.107223in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.126452in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{0.822778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.519288in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.569907in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{0.863281in}}%
\pgfpathlineto{\pgfqpoint{2.587865in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.606341in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.625829in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{1.150080in}}%
\pgfpathlineto{\pgfqpoint{2.645495in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.664956in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.684837in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{1.426547in}}%
\pgfpathlineto{\pgfqpoint{2.704320in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.723047in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.741541in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.719957in}}%
\pgfpathlineto{\pgfqpoint{2.759255in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.775443in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.790677in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.804677in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{2.087196in}}%
\pgfpathlineto{\pgfqpoint{2.816930in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.826901in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.834797in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.840271in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.842952in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.842445in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.838329in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.830157in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.817450in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{2.870616in}}%
\pgfpathlineto{\pgfqpoint{2.798824in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.774023in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.091766in}}%
\pgfpathlineto{\pgfqpoint{2.741865in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.700732in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.228362in}}%
\pgfpathlineto{\pgfqpoint{2.647952in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.327556in}}%
\pgfpathlineto{\pgfqpoint{2.580898in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.406835in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.469878in}}%
\pgfpathlineto{\pgfqpoint{2.492634in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.523156in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.568213in}}%
\pgfpathlineto{\pgfqpoint{2.372628in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.606018in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.637306in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.664413in}}%
\pgfpathlineto{\pgfqpoint{2.184696in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.686620in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.703509in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.716805in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.726534in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.732716in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.735363in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.734481in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.730067in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.722114in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.710604in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.695516in}}%
\pgfpathlineto{\pgfqpoint{1.529048in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.676417in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.651378in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.622188in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.588784in}}%
\pgfpathlineto{\pgfqpoint{1.340718in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.546307in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.498747in}}%
\pgfpathlineto{\pgfqpoint{1.220949in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.439111in}}%
\pgfpathlineto{\pgfqpoint{1.133702in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.368351in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.283997in}}%
\pgfpathlineto{\pgfqpoint{1.124513in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.364591in}}%
\pgfpathlineto{\pgfqpoint{1.198338in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.430149in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.484655in}}%
\pgfpathlineto{\pgfqpoint{1.296534in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.528830in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.566745in}}%
\pgfpathlineto{\pgfqpoint{1.438551in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.598503in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.623666in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.644714in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.661695in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.674644in}}%
\pgfpathlineto{\pgfqpoint{1.731367in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.683223in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.687657in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.688543in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.685884in}}%
\pgfpathlineto{\pgfqpoint{1.985020in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.679617in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.668671in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.653710in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.634701in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.611602in}}%
\pgfpathlineto{\pgfqpoint{2.276040in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.583897in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.548393in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.508042in}}%
\pgfpathlineto{\pgfqpoint{2.417512in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.458129in}}%
\pgfpathlineto{\pgfqpoint{2.516295in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.400248in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.327161in}}%
\pgfpathlineto{\pgfqpoint{2.589729in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.236033in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.691184in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.115229in}}%
\pgfpathlineto{\pgfqpoint{2.725299in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.752098in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{2.930881in}}%
\pgfpathlineto{\pgfqpoint{2.771422in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.785205in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.794155in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.798780in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.799555in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.796929in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.791322in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.783129in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.772719in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.760438in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.983190in}}%
\pgfpathlineto{\pgfqpoint{2.746060in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.729969in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.712850in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{2.694920in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.675239in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.655299in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{2.635208in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.613907in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.593049in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{1.123585in}}%
\pgfpathlineto{\pgfqpoint{2.572384in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.551357in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.531417in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{0.855160in}}%
\pgfpathlineto{\pgfqpoint{2.512121in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126452in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.107223in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.010292in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.126452in}{0.914951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.578153in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.623256in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{0.895704in}}%
\pgfpathlineto{\pgfqpoint{2.640392in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.657618in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.694752in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{1.196808in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.731737in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.750598in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.488316in}}%
\pgfpathlineto{\pgfqpoint{2.768529in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.785988in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.803009in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.804398in}}%
\pgfpathlineto{\pgfqpoint{2.819008in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.833489in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.846818in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.858710in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.868861in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{2.246706in}}%
\pgfpathlineto{\pgfqpoint{2.876697in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.882053in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.884782in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.884513in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.880849in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.873366in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{2.765422in}}%
\pgfpathlineto{\pgfqpoint{2.860971in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.843495in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.820452in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.056648in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.211875in}}%
\pgfpathlineto{\pgfqpoint{2.751450in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.702281in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.321632in}}%
\pgfpathlineto{\pgfqpoint{2.640180in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.407635in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.476395in}}%
\pgfpathlineto{\pgfqpoint{2.559993in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.533746in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.583569in}}%
\pgfpathlineto{\pgfqpoint{2.454658in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.623750in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.659115in}}%
\pgfpathlineto{\pgfqpoint{2.302965in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.689161in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.713237in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.733660in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.750473in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.763708in}}%
\pgfpathlineto{\pgfqpoint{1.996031in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.773285in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.778815in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.781183in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.780393in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.776445in}}%
\pgfpathlineto{\pgfqpoint{1.719902in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.768993in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.757536in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.742515in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.723902in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.701658in}}%
\pgfpathlineto{\pgfqpoint{1.410844in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.675206in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.641966in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.604457in}}%
\pgfpathlineto{\pgfqpoint{1.259891in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.559291in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.506918in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.442788in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.368351in}}%
\pgfpathlineto{\pgfqpoint{1.133702in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.439111in}}%
\pgfpathlineto{\pgfqpoint{1.220949in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.498747in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.546307in}}%
\pgfpathlineto{\pgfqpoint{1.340718in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.588784in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.622188in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.651378in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.676417in}}%
\pgfpathlineto{\pgfqpoint{1.529048in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.695516in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.710604in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.722114in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.730067in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.734481in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.735363in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.732716in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.726534in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.716805in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.703509in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.686620in}}%
\pgfpathlineto{\pgfqpoint{2.184696in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.664413in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.637306in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.606018in}}%
\pgfpathlineto{\pgfqpoint{2.372628in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.568213in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.523156in}}%
\pgfpathlineto{\pgfqpoint{2.492634in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.469878in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.406835in}}%
\pgfpathlineto{\pgfqpoint{2.580898in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.327556in}}%
\pgfpathlineto{\pgfqpoint{2.647952in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.228362in}}%
\pgfpathlineto{\pgfqpoint{2.700732in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.741865in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.091766in}}%
\pgfpathlineto{\pgfqpoint{2.774023in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.798824in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{2.870616in}}%
\pgfpathlineto{\pgfqpoint{2.817450in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.830157in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.838329in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.842445in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.842952in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.840271in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.834797in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.826901in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.816930in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{2.087196in}}%
\pgfpathlineto{\pgfqpoint{2.804677in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.790677in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.775443in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.759255in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.719957in}}%
\pgfpathlineto{\pgfqpoint{2.741541in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.723047in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.704320in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{1.426547in}}%
\pgfpathlineto{\pgfqpoint{2.684837in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.664956in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.645495in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{1.150080in}}%
\pgfpathlineto{\pgfqpoint{2.625829in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.606341in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.587865in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{0.863281in}}%
\pgfpathlineto{\pgfqpoint{2.569907in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637018in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.673136in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.689355in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{0.949740in}}%
\pgfpathlineto{\pgfqpoint{2.705941in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.722977in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.740757in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.261740in}}%
\pgfpathlineto{\pgfqpoint{2.758843in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.776426in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.794212in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.812006in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.568606in}}%
\pgfpathlineto{\pgfqpoint{2.828648in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.844793in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.860305in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.913409in}}%
\pgfpathlineto{\pgfqpoint{2.874800in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.887533in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.898919in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.908671in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.916483in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.922028in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.924957in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.924898in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.921454in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.902696in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.886455in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.002869in}}%
\pgfpathlineto{\pgfqpoint{2.864527in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.835644in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.184276in}}%
\pgfpathlineto{\pgfqpoint{2.799169in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.308874in}}%
\pgfpathlineto{\pgfqpoint{2.753372in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.402904in}}%
\pgfpathlineto{\pgfqpoint{2.695391in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.477606in}}%
\pgfpathlineto{\pgfqpoint{2.621415in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.539768in}}%
\pgfpathlineto{\pgfqpoint{2.526269in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.593684in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.637543in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.677022in}}%
\pgfpathlineto{\pgfqpoint{2.396346in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.708752in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.736402in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.760369in}}%
\pgfpathlineto{\pgfqpoint{2.190388in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.779847in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.794884in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.806724in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.815390in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.820897in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.823255in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.822469in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.818537in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.811453in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.801202in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.787767in}}%
\pgfpathlineto{\pgfqpoint{1.522814in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.770986in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.748843in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.723041in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.693527in}}%
\pgfpathlineto{\pgfqpoint{1.318281in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.657824in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.616167in}}%
\pgfpathlineto{\pgfqpoint{1.188187in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.567745in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.510479in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.442788in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.506918in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.559291in}}%
\pgfpathlineto{\pgfqpoint{1.259891in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.604457in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.641966in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.675206in}}%
\pgfpathlineto{\pgfqpoint{1.410844in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.701658in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.723902in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.742515in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.757536in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.768993in}}%
\pgfpathlineto{\pgfqpoint{1.719902in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.776445in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.780393in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.781183in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.778815in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.773285in}}%
\pgfpathlineto{\pgfqpoint{1.996031in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.763708in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.750473in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.733660in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.713237in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.689161in}}%
\pgfpathlineto{\pgfqpoint{2.302965in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.659115in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.623750in}}%
\pgfpathlineto{\pgfqpoint{2.454658in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.583569in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.533746in}}%
\pgfpathlineto{\pgfqpoint{2.559993in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.476395in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.407635in}}%
\pgfpathlineto{\pgfqpoint{2.640180in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.321632in}}%
\pgfpathlineto{\pgfqpoint{2.702281in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.751450in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.211875in}}%
\pgfpathlineto{\pgfqpoint{2.789858in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.056648in}}%
\pgfpathlineto{\pgfqpoint{2.820452in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.843495in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.860971in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{2.765422in}}%
\pgfpathlineto{\pgfqpoint{2.873366in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.880849in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.884513in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.884782in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.882053in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.876697in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{2.246706in}}%
\pgfpathlineto{\pgfqpoint{2.868861in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.858710in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.846818in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.833489in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.819008in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.804398in}}%
\pgfpathlineto{\pgfqpoint{2.803009in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.785988in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.768529in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.488316in}}%
\pgfpathlineto{\pgfqpoint{2.750598in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.731737in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.713083in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{1.196808in}}%
\pgfpathlineto{\pgfqpoint{2.694752in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.657618in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.640392in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{0.895704in}}%
\pgfpathlineto{\pgfqpoint{2.623256in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695883in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.735450in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.751679in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{2.767917in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.801967in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.344367in}}%
\pgfpathlineto{\pgfqpoint{2.819300in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.836139in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.852994in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.869667in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{2.885191in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.899968in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.913924in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.926810in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{2.057307in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.947380in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.954948in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.963340in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.963482in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.960430in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.953783in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.943117in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{2.922381in}}%
\pgfpathlineto{\pgfqpoint{2.927791in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.906577in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.146901in}}%
\pgfpathlineto{\pgfqpoint{2.844714in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.286604in}}%
\pgfpathlineto{\pgfqpoint{2.801318in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.391151in}}%
\pgfpathlineto{\pgfqpoint{2.746905in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.473421in}}%
\pgfpathlineto{\pgfqpoint{2.678197in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.541164in}}%
\pgfpathlineto{\pgfqpoint{2.590826in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.599270in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.647369in}}%
\pgfpathlineto{\pgfqpoint{2.475120in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.689832in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.724870in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.756119in}}%
\pgfpathlineto{\pgfqpoint{2.308082in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.782489in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.803918in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.822102in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.837075in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.848866in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.857495in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.862979in}}%
\pgfpathlineto{\pgfqpoint{1.892668in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.865247in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.864539in}}%
\pgfpathlineto{\pgfqpoint{1.812144in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.860629in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.853574in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.843367in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.829988in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.813413in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.793611in}}%
\pgfpathlineto{\pgfqpoint{1.405374in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.770343in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.740964in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.707829in}}%
\pgfpathlineto{\pgfqpoint{1.238995in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.669740in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.623883in}}%
\pgfpathlineto{\pgfqpoint{1.123371in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.571618in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.510479in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.567745in}}%
\pgfpathlineto{\pgfqpoint{1.188187in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.616167in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.657824in}}%
\pgfpathlineto{\pgfqpoint{1.318281in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.693527in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.723041in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.748843in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.770986in}}%
\pgfpathlineto{\pgfqpoint{1.522814in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.787767in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.801202in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.811453in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.818537in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.822469in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.823255in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.820897in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.815390in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.806724in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.794884in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.779847in}}%
\pgfpathlineto{\pgfqpoint{2.190388in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.760369in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.736402in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.708752in}}%
\pgfpathlineto{\pgfqpoint{2.396346in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.677022in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.637543in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.593684in}}%
\pgfpathlineto{\pgfqpoint{2.526269in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.539768in}}%
\pgfpathlineto{\pgfqpoint{2.621415in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.477606in}}%
\pgfpathlineto{\pgfqpoint{2.695391in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.402904in}}%
\pgfpathlineto{\pgfqpoint{2.753372in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.308874in}}%
\pgfpathlineto{\pgfqpoint{2.799169in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.184276in}}%
\pgfpathlineto{\pgfqpoint{2.835644in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.864527in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.002869in}}%
\pgfpathlineto{\pgfqpoint{2.886455in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.902696in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.914203in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.921454in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.924898in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.924957in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.922028in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.916483in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.908671in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.898919in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.887533in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.874800in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.913409in}}%
\pgfpathlineto{\pgfqpoint{2.860305in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.844793in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.828648in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.568606in}}%
\pgfpathlineto{\pgfqpoint{2.812006in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.794212in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.776426in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.758843in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.261740in}}%
\pgfpathlineto{\pgfqpoint{2.740757in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.722977in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.705941in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{0.949740in}}%
\pgfpathlineto{\pgfqpoint{2.689355in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.673136in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754748in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.765129in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.779437in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.794717in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.810847in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.114463in}}%
\pgfpathlineto{\pgfqpoint{2.826852in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.843221in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.859964in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.443920in}}%
\pgfpathlineto{\pgfqpoint{2.876664in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.892686in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.908543in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{1.789749in}}%
\pgfpathlineto{\pgfqpoint{2.938546in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.951897in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.964243in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.975330in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.984886in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{2.268858in}}%
\pgfpathlineto{\pgfqpoint{2.992502in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.997829in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{3.000821in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{3.001145in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.998444in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{2.778343in}}%
\pgfpathlineto{\pgfqpoint{2.982018in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.967123in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.947288in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.093205in}}%
\pgfpathlineto{\pgfqpoint{2.921480in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.888451in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.256284in}}%
\pgfpathlineto{\pgfqpoint{2.847063in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.372824in}}%
\pgfpathlineto{\pgfqpoint{2.795626in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.463733in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.537865in}}%
\pgfpathlineto{\pgfqpoint{2.650285in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.600786in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.653194in}}%
\pgfpathlineto{\pgfqpoint{2.545066in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.698780in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.737502in}}%
\pgfpathlineto{\pgfqpoint{2.401658in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.772374in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.800301in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.824910in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.846249in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.864357in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.877840in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.888449in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.896214in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.901149in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.903263in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.902559in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.899035in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.892686in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.883501in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.871464in}}%
\pgfpathlineto{\pgfqpoint{1.549904in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.855705in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.835986in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.813017in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.786755in}}%
\pgfpathlineto{\pgfqpoint{1.313244in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.755417in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.718627in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.677685in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.627566in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.571618in}}%
\pgfpathlineto{\pgfqpoint{1.123371in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.623883in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.669740in}}%
\pgfpathlineto{\pgfqpoint{1.238995in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.707829in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.740964in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.770343in}}%
\pgfpathlineto{\pgfqpoint{1.405374in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.793611in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.813413in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.829988in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.843367in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.853574in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.860629in}}%
\pgfpathlineto{\pgfqpoint{1.812144in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.864539in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.865247in}}%
\pgfpathlineto{\pgfqpoint{1.892668in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.862979in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.857495in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.848866in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.837075in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.822102in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.803918in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.782489in}}%
\pgfpathlineto{\pgfqpoint{2.308082in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.756119in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.724870in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.689832in}}%
\pgfpathlineto{\pgfqpoint{2.475120in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.647369in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.599270in}}%
\pgfpathlineto{\pgfqpoint{2.590826in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.541164in}}%
\pgfpathlineto{\pgfqpoint{2.678197in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.473421in}}%
\pgfpathlineto{\pgfqpoint{2.746905in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.391151in}}%
\pgfpathlineto{\pgfqpoint{2.801318in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.286604in}}%
\pgfpathlineto{\pgfqpoint{2.844714in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.146901in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.906577in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.927791in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{2.922381in}}%
\pgfpathlineto{\pgfqpoint{2.943117in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.953783in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.960430in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.963482in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.963340in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.960378in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.954948in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.947380in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{2.057307in}}%
\pgfpathlineto{\pgfqpoint{2.926810in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.913924in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.899968in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.885191in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{2.869667in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.852994in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.836139in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.819300in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.344367in}}%
\pgfpathlineto{\pgfqpoint{2.801967in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.784665in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.767917in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{2.751679in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.735450in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.720252in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813613in}{0.859922in}}%
\pgfpathlineto{\pgfqpoint{2.821692in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.836138in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.867317in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.220408in}}%
\pgfpathlineto{\pgfqpoint{2.883148in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.899049in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.915152in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.931285in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{1.560498in}}%
\pgfpathlineto{\pgfqpoint{2.946418in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.961209in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.975459in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.988947in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.938197in}}%
\pgfpathlineto{\pgfqpoint{3.000871in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{3.011544in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{3.020773in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{3.028282in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{3.033779in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{3.036950in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{3.037463in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{3.034960in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{3.019373in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{3.005458in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.018440in}}%
\pgfpathlineto{\pgfqpoint{2.986685in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.961667in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.217293in}}%
\pgfpathlineto{\pgfqpoint{2.930632in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.890978in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.347734in}}%
\pgfpathlineto{\pgfqpoint{2.842053in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.448419in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.529787in}}%
\pgfpathlineto{\pgfqpoint{2.705684in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.598178in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.654972in}}%
\pgfpathlineto{\pgfqpoint{2.608670in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.704177in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.746628in}}%
\pgfpathlineto{\pgfqpoint{2.480099in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.783853in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.815018in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.842827in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.867057in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.886249in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.902539in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.915956in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.926523in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.934258in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.939174in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.940578in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.937068in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.930744in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.921595in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.909606in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.894755in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.877018in}}%
\pgfpathlineto{\pgfqpoint{1.423994in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.855490in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.829339in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.799859in}}%
\pgfpathlineto{\pgfqpoint{1.233772in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.766383in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.725896in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.681457in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.627566in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.677685in}}%
\pgfpathlineto{\pgfqpoint{1.168557in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.718627in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.755417in}}%
\pgfpathlineto{\pgfqpoint{1.313244in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.786755in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.813017in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.835986in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.855705in}}%
\pgfpathlineto{\pgfqpoint{1.549904in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.871464in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.883501in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.892686in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.899035in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.902559in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.903263in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.901149in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.896214in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.888449in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.877840in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.864357in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.846249in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.824910in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.800301in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.772374in}}%
\pgfpathlineto{\pgfqpoint{2.401658in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.737502in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.698780in}}%
\pgfpathlineto{\pgfqpoint{2.545066in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.653194in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.600786in}}%
\pgfpathlineto{\pgfqpoint{2.650285in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.537865in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.463733in}}%
\pgfpathlineto{\pgfqpoint{2.795626in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.372824in}}%
\pgfpathlineto{\pgfqpoint{2.847063in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.256284in}}%
\pgfpathlineto{\pgfqpoint{2.888451in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.921480in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.093205in}}%
\pgfpathlineto{\pgfqpoint{2.947288in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.967123in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.982018in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{2.778343in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.998444in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{3.001145in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{3.000821in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.997829in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.992502in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{2.268858in}}%
\pgfpathlineto{\pgfqpoint{2.984886in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.975330in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.964243in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.951897in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.938546in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{1.789749in}}%
\pgfpathlineto{\pgfqpoint{2.924037in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.908543in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.892686in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.876664in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.443920in}}%
\pgfpathlineto{\pgfqpoint{2.859964in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.843221in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.826852in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.114463in}}%
\pgfpathlineto{\pgfqpoint{2.810847in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.794717in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.779437in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.765129in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.807824in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{0.859922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813613in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.848326in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.861916in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{0.982035in}}%
\pgfpathlineto{\pgfqpoint{2.876213in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.890686in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.905804in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.921435in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{2.937110in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.952457in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.983083in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{2.997603in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{3.011257in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{3.024195in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{3.036192in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{3.047010in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{2.133537in}}%
\pgfpathlineto{\pgfqpoint{3.056041in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{3.063345in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{3.068740in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{3.071930in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{3.070404in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{3.064989in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{3.055970in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{2.899518in}}%
\pgfpathlineto{\pgfqpoint{3.042631in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{3.024277in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{3.000771in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.160633in}}%
\pgfpathlineto{\pgfqpoint{2.970613in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.933355in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.315661in}}%
\pgfpathlineto{\pgfqpoint{2.886573in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.427333in}}%
\pgfpathlineto{\pgfqpoint{2.829007in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.516833in}}%
\pgfpathlineto{\pgfqpoint{2.757796in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.591381in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.652650in}}%
\pgfpathlineto{\pgfqpoint{2.667317in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.705985in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.752220in}}%
\pgfpathlineto{\pgfqpoint{2.550212in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.792196in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.826630in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.857663in}}%
\pgfpathlineto{\pgfqpoint{2.387068in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.883328in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.905367in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.924483in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.940709in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.954073in}}%
\pgfpathlineto{\pgfqpoint{2.092739in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.621400in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.947747in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.932955in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.915288in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.894715in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.871200in}}%
\pgfpathlineto{\pgfqpoint{1.327058in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.842568in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.809843in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.773683in}}%
\pgfpathlineto{\pgfqpoint{1.163362in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.729606in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.681457in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.725896in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.766383in}}%
\pgfpathlineto{\pgfqpoint{1.233772in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.799859in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.829339in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.855490in}}%
\pgfpathlineto{\pgfqpoint{1.423994in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.877018in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.894755in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.909606in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.921595in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.930744in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.937068in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.940578in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.939174in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.934258in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.926523in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.915956in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.902539in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.886249in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.867057in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.842827in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.815018in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.783853in}}%
\pgfpathlineto{\pgfqpoint{2.480099in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.746628in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.704177in}}%
\pgfpathlineto{\pgfqpoint{2.608670in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.654972in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.598178in}}%
\pgfpathlineto{\pgfqpoint{2.705684in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.529787in}}%
\pgfpathlineto{\pgfqpoint{2.781373in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.448419in}}%
\pgfpathlineto{\pgfqpoint{2.842053in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.347734in}}%
\pgfpathlineto{\pgfqpoint{2.890978in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.930632in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.217293in}}%
\pgfpathlineto{\pgfqpoint{2.961667in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.986685in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.018440in}}%
\pgfpathlineto{\pgfqpoint{3.005458in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{3.019373in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{3.034960in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{3.037463in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{3.036950in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{3.033779in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{3.028282in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{3.020773in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{3.011544in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{3.000871in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.938197in}}%
\pgfpathlineto{\pgfqpoint{2.988947in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.975459in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.961209in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.946418in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{1.560498in}}%
\pgfpathlineto{\pgfqpoint{2.931285in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.915152in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.899049in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.883148in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.220408in}}%
\pgfpathlineto{\pgfqpoint{2.867317in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.836138in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.821692in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{0.859922in}}%
\pgfpathlineto{\pgfqpoint{2.807824in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872478in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.887585in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.900477in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.914251in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.928800in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{1.114747in}}%
\pgfpathlineto{\pgfqpoint{2.943329in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.958216in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.973457in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.988904in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.475773in}}%
\pgfpathlineto{\pgfqpoint{3.003678in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{3.018261in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{3.032537in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{3.046312in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{1.856213in}}%
\pgfpathlineto{\pgfqpoint{3.058886in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{3.070439in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{3.080877in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{3.089955in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{3.097412in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{3.102969in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{3.107177in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{3.105172in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{3.099955in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{3.091145in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{3.078333in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{3.061087in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.085107in}}%
\pgfpathlineto{\pgfqpoint{3.038438in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{3.009532in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.270187in}}%
\pgfpathlineto{\pgfqpoint{2.973591in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.399785in}}%
\pgfpathlineto{\pgfqpoint{2.929387in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.498893in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.579296in}}%
\pgfpathlineto{\pgfqpoint{2.806804in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.646163in}}%
\pgfpathlineto{\pgfqpoint{2.722014in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.704161in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.754243in}}%
\pgfpathlineto{\pgfqpoint{2.613958in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.797381in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.835121in}}%
\pgfpathlineto{\pgfqpoint{2.468885in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.868929in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.896824in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.921725in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.943677in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.092739in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.954073in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.940709in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.924483in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.905367in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.883328in}}%
\pgfpathlineto{\pgfqpoint{2.387068in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.857663in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.826630in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.792196in}}%
\pgfpathlineto{\pgfqpoint{2.550212in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.752220in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.705985in}}%
\pgfpathlineto{\pgfqpoint{2.667317in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.652650in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.591381in}}%
\pgfpathlineto{\pgfqpoint{2.757796in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.516833in}}%
\pgfpathlineto{\pgfqpoint{2.829007in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.427333in}}%
\pgfpathlineto{\pgfqpoint{2.886573in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.315661in}}%
\pgfpathlineto{\pgfqpoint{2.933355in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.970613in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.160633in}}%
\pgfpathlineto{\pgfqpoint{3.000771in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{3.024277in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{3.042631in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{2.899518in}}%
\pgfpathlineto{\pgfqpoint{3.055970in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{3.064989in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{3.070404in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{3.071930in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{3.068740in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{3.063345in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{3.056041in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{2.133537in}}%
\pgfpathlineto{\pgfqpoint{3.047010in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{3.036192in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{3.024195in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{3.011257in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.997603in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.696454in}}%
\pgfpathlineto{\pgfqpoint{2.983083in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.952457in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.937110in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{2.921435in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.905804in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.890686in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.876213in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{0.982035in}}%
\pgfpathlineto{\pgfqpoint{2.861916in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.848326in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{0.822778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.163362in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.773683in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.809843in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.842568in}}%
\pgfpathlineto{\pgfqpoint{1.327058in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.871200in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.894715in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.915288in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.932955in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.947747in}}%
\pgfpathlineto{\pgfqpoint{1.621400in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.470099in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.953558in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.933067in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.909646in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.883253in}}%
\pgfpathlineto{\pgfqpoint{1.245533in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.852692in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.816687in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.777193in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.729606in}}%
\pgfpathlineto{\pgfqpoint{1.163362in}{3.772320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931343in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.951178in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.965027in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.979500in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.257437in}}%
\pgfpathlineto{\pgfqpoint{2.994257in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{3.023581in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{3.038391in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{1.627247in}}%
\pgfpathlineto{\pgfqpoint{3.052889in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{3.066590in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{3.079822in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{3.092386in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.054833in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.974251in}}%
\pgfpathlineto{\pgfqpoint{3.096710in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{3.074811in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.214140in}}%
\pgfpathlineto{\pgfqpoint{3.047465in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{3.012639in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.361341in}}%
\pgfpathlineto{\pgfqpoint{2.970034in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.472931in}}%
\pgfpathlineto{\pgfqpoint{2.917753in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.561804in}}%
\pgfpathlineto{\pgfqpoint{2.853304in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.635433in}}%
\pgfpathlineto{\pgfqpoint{2.773513in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.698652in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.752652in}}%
\pgfpathlineto{\pgfqpoint{2.672725in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.799377in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.840468in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.876722in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.907536in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.935320in}}%
\pgfpathlineto{\pgfqpoint{2.350913in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.943677in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.921725in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.896824in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.868929in}}%
\pgfpathlineto{\pgfqpoint{2.468885in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.835121in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.797381in}}%
\pgfpathlineto{\pgfqpoint{2.613958in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.754243in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.704161in}}%
\pgfpathlineto{\pgfqpoint{2.722014in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.646163in}}%
\pgfpathlineto{\pgfqpoint{2.806804in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.579296in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.498893in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.929387in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.399785in}}%
\pgfpathlineto{\pgfqpoint{2.973591in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.270187in}}%
\pgfpathlineto{\pgfqpoint{3.009532in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{3.038438in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.085107in}}%
\pgfpathlineto{\pgfqpoint{3.061087in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{3.078333in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{3.091145in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{3.099955in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{3.105172in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{3.107177in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{3.106330in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{3.102969in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{3.097412in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{3.089955in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{3.080877in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{3.070439in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{3.058886in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{1.856213in}}%
\pgfpathlineto{\pgfqpoint{3.046312in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{3.032537in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{3.018261in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{3.003678in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.475773in}}%
\pgfpathlineto{\pgfqpoint{2.988904in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.973457in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.958216in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.943329in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{1.114747in}}%
\pgfpathlineto{\pgfqpoint{2.928800in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.914251in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.900477in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.887585in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.925491in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{0.864453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.165393in}{3.816687in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.852692in}}%
\pgfpathlineto{\pgfqpoint{1.245533in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.883253in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.909646in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.933067in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.953558in}}%
\pgfpathlineto{\pgfqpoint{1.470099in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.948091in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.921804in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.892511in}}%
\pgfpathlineto{\pgfqpoint{1.173254in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.859691in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.820366in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.777193in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.816687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931343in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.961696in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.974023in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.987198in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.027083in}}%
\pgfpathlineto{\pgfqpoint{3.000570in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{3.014389in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{3.028688in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{3.043337in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{1.411464in}}%
\pgfpathlineto{\pgfqpoint{3.057756in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{3.071953in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{3.086041in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.800428in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.054833in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{3.092386in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{3.079822in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{3.066590in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{3.052889in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{1.627247in}}%
\pgfpathlineto{\pgfqpoint{3.038391in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{3.023581in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.994257in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.257437in}}%
\pgfpathlineto{\pgfqpoint{2.979500in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.965027in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.951178in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{2.925491in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{0.822778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.107938in}{2.974251in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.136507in}}%
\pgfpathlineto{\pgfqpoint{3.083659in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{3.050765in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.315449in}}%
\pgfpathlineto{\pgfqpoint{3.009552in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.440445in}}%
\pgfpathlineto{\pgfqpoint{2.959339in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.539232in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.620374in}}%
\pgfpathlineto{\pgfqpoint{2.822387in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.689398in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.747396in}}%
\pgfpathlineto{\pgfqpoint{2.727526in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.798151in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.842641in}}%
\pgfpathlineto{\pgfqpoint{2.605637in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.881687in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.915453in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.946144in}}%
\pgfpathlineto{\pgfqpoint{2.438079in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.350913in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.935320in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.907536in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.876722in}}%
\pgfpathlineto{\pgfqpoint{2.540568in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.840468in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.799377in}}%
\pgfpathlineto{\pgfqpoint{2.672725in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.752652in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.698652in}}%
\pgfpathlineto{\pgfqpoint{2.773513in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.635433in}}%
\pgfpathlineto{\pgfqpoint{2.853304in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.561804in}}%
\pgfpathlineto{\pgfqpoint{2.917753in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.472931in}}%
\pgfpathlineto{\pgfqpoint{2.970034in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.361341in}}%
\pgfpathlineto{\pgfqpoint{3.012639in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{3.047465in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.214140in}}%
\pgfpathlineto{\pgfqpoint{3.074811in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{3.096710in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{2.974251in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.165393in}{3.859691in}}%
\pgfpathlineto{\pgfqpoint{1.173254in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.892511in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.921804in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.948091in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.275662in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.931179in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.898958in}}%
\pgfpathlineto{\pgfqpoint{1.107956in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.863540in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.820366in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.859691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990208in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.997220in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.008982in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{3.021557in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{3.034846in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{3.048739in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{1.193613in}}%
\pgfpathlineto{\pgfqpoint{3.062447in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{3.076477in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{3.090711in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{3.105003in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.579272in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.800428in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{3.086041in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{3.071953in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{3.057756in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{1.411464in}}%
\pgfpathlineto{\pgfqpoint{3.043337in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{3.028688in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{3.014389in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{3.000570in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.027083in}}%
\pgfpathlineto{\pgfqpoint{2.987198in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.974023in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.961696in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{0.822778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.107938in}{3.136507in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.252877in}}%
\pgfpathlineto{\pgfqpoint{3.087147in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.401357in}}%
\pgfpathlineto{\pgfqpoint{3.048055in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.999701in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.511435in}}%
\pgfpathlineto{\pgfqpoint{2.940866in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.600886in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.675850in}}%
\pgfpathlineto{\pgfqpoint{2.868877in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.738414in}}%
\pgfpathlineto{\pgfqpoint{2.779117in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.793658in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.841607in}}%
\pgfpathlineto{\pgfqpoint{2.665536in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.883802in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.920554in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.954183in}}%
\pgfpathlineto{\pgfqpoint{2.514520in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.438079in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.946144in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.915453in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.881687in}}%
\pgfpathlineto{\pgfqpoint{2.605637in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.842641in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.798151in}}%
\pgfpathlineto{\pgfqpoint{2.727526in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.747396in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.689398in}}%
\pgfpathlineto{\pgfqpoint{2.822387in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.620374in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.539232in}}%
\pgfpathlineto{\pgfqpoint{2.959339in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.440445in}}%
\pgfpathlineto{\pgfqpoint{3.009552in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.315449in}}%
\pgfpathlineto{\pgfqpoint{3.050765in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{3.083659in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.136507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.107956in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.898958in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.931179in}}%
\pgfpathlineto{\pgfqpoint{1.275662in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.937755in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.902572in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.863540in}}%
\pgfpathlineto{\pgfqpoint{1.107956in}{3.864493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043127in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{0.958359in}}%
\pgfpathlineto{\pgfqpoint{3.055444in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{3.081461in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{3.095230in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.579272in}}%
\pgfpathlineto{\pgfqpoint{3.105003in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{3.090711in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{3.076477in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{3.062447in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{1.193613in}}%
\pgfpathlineto{\pgfqpoint{3.048739in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{3.034846in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{3.021557in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{3.008982in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.997220in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.031308in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.043127in}{0.914951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.107938in}{3.252877in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.348693in}}%
\pgfpathlineto{\pgfqpoint{3.084763in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.475661in}}%
\pgfpathlineto{\pgfqpoint{3.038510in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.575349in}}%
\pgfpathlineto{\pgfqpoint{2.982069in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.656749in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.725638in}}%
\pgfpathlineto{\pgfqpoint{2.828072in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.785850in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.837323in}}%
\pgfpathlineto{\pgfqpoint{2.721316in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.883037in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.922817in}}%
\pgfpathlineto{\pgfqpoint{2.582597in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.514520in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.954183in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.920554in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.883802in}}%
\pgfpathlineto{\pgfqpoint{2.665536in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.841607in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.793658in}}%
\pgfpathlineto{\pgfqpoint{2.779117in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.738414in}}%
\pgfpathlineto{\pgfqpoint{2.868877in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.675850in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.600886in}}%
\pgfpathlineto{\pgfqpoint{2.940866in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.511435in}}%
\pgfpathlineto{\pgfqpoint{2.999701in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{3.048055in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.401357in}}%
\pgfpathlineto{\pgfqpoint{3.087147in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.252877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.165393in}{3.937755in}}%
\pgfpathlineto{\pgfqpoint{1.200034in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.941511in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.902572in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.937755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049073in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.075922in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{3.088014in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{3.100797in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{3.095230in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{3.081461in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{3.055444in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{0.958359in}}%
\pgfpathlineto{\pgfqpoint{3.043127in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{3.031308in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{0.822778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.107938in}{3.348693in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.431123in}}%
\pgfpathlineto{\pgfqpoint{3.075966in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.542721in}}%
\pgfpathlineto{\pgfqpoint{3.021607in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.633135in}}%
\pgfpathlineto{\pgfqpoint{2.955494in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.708987in}}%
\pgfpathlineto{\pgfqpoint{2.874836in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.774671in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.829741in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.879358in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.922213in}}%
\pgfpathlineto{\pgfqpoint{2.644720in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.582597in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.922817in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.883037in}}%
\pgfpathlineto{\pgfqpoint{2.721316in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.837323in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.785850in}}%
\pgfpathlineto{\pgfqpoint{2.828072in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.725638in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.656749in}}%
\pgfpathlineto{\pgfqpoint{2.982069in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.575349in}}%
\pgfpathlineto{\pgfqpoint{3.038510in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.475661in}}%
\pgfpathlineto{\pgfqpoint{3.084763in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.348693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.131934in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.941511in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{3.956667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107938in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{3.100797in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{3.088014in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{3.075922in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.097072in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{0.910944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.107938in}{3.431123in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.504567in}}%
\pgfpathlineto{\pgfqpoint{3.060178in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.604881in}}%
\pgfpathlineto{\pgfqpoint{2.996705in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.688372in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.758611in}}%
\pgfpathlineto{\pgfqpoint{2.919111in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.818803in}}%
\pgfpathlineto{\pgfqpoint{2.823468in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.872725in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.918708in}}%
\pgfpathlineto{\pgfqpoint{2.702422in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.644720in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.922213in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.879358in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.829741in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.774671in}}%
\pgfpathlineto{\pgfqpoint{2.874836in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.708987in}}%
\pgfpathlineto{\pgfqpoint{2.955494in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.633135in}}%
\pgfpathlineto{\pgfqpoint{3.021607in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.542721in}}%
\pgfpathlineto{\pgfqpoint{3.075966in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.431123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107938in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{3.097072in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{0.822778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.107938in}{3.504567in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.569629in}}%
\pgfpathlineto{\pgfqpoint{3.097433in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{3.036169in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.738333in}}%
\pgfpathlineto{\pgfqpoint{2.961686in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.804447in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.862935in}}%
\pgfpathlineto{\pgfqpoint{2.870806in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.912262in}}%
\pgfpathlineto{\pgfqpoint{2.756545in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.702422in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.918708in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.872725in}}%
\pgfpathlineto{\pgfqpoint{2.823468in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.818803in}}%
\pgfpathlineto{\pgfqpoint{2.919111in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.758611in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.688372in}}%
\pgfpathlineto{\pgfqpoint{2.996705in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.604881in}}%
\pgfpathlineto{\pgfqpoint{3.060178in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.504567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107938in}{3.569629in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.629041in}}%
\pgfpathlineto{\pgfqpoint{3.074362in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.714014in}}%
\pgfpathlineto{\pgfqpoint{3.002937in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.786601in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.848838in}}%
\pgfpathlineto{\pgfqpoint{2.915584in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.902829in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.951800in}}%
\pgfpathlineto{\pgfqpoint{2.807358in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.756545in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.912262in}}%
\pgfpathlineto{\pgfqpoint{2.870806in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.862935in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.804447in}}%
\pgfpathlineto{\pgfqpoint{2.961686in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.738333in}}%
\pgfpathlineto{\pgfqpoint{3.036169in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.661601in}}%
\pgfpathlineto{\pgfqpoint{3.097433in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.569629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107938in}{3.629041in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.685544in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.764334in}}%
\pgfpathlineto{\pgfqpoint{3.042753in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.831269in}}%
\pgfpathlineto{\pgfqpoint{2.958734in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.890358in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.942569in}}%
\pgfpathlineto{\pgfqpoint{2.855523in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.807358in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.951800in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.902829in}}%
\pgfpathlineto{\pgfqpoint{2.915584in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.848838in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.786601in}}%
\pgfpathlineto{\pgfqpoint{3.002937in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.714014in}}%
\pgfpathlineto{\pgfqpoint{3.074362in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.629041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049073in}{3.764334in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.685544in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.736246in}}%
\pgfpathlineto{\pgfqpoint{3.080966in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.810147in}}%
\pgfpathlineto{\pgfqpoint{3.000502in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.874788in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.930313in}}%
\pgfpathlineto{\pgfqpoint{2.901587in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.855523in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.942569in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.890358in}}%
\pgfpathlineto{\pgfqpoint{2.958734in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.831269in}}%
\pgfpathlineto{\pgfqpoint{3.042753in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.764334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107938in}{3.736246in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.785383in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.855110in}}%
\pgfpathlineto{\pgfqpoint{3.040686in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.914974in}}%
\pgfpathlineto{\pgfqpoint{2.945885in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.901587in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.930313in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.874788in}}%
\pgfpathlineto{\pgfqpoint{3.000502in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.810147in}}%
\pgfpathlineto{\pgfqpoint{3.080966in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.736246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049073in}{3.855110in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.785383in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.830661in}}%
\pgfpathlineto{\pgfqpoint{3.079348in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.896486in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.955159in}}%
\pgfpathlineto{\pgfqpoint{2.988605in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.945885in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.914974in}}%
\pgfpathlineto{\pgfqpoint{3.040686in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.855110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107938in}{3.830661in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.874779in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.936917in}}%
\pgfpathlineto{\pgfqpoint{3.029256in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.988605in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.955159in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.896486in}}%
\pgfpathlineto{\pgfqpoint{3.079348in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.830661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049073in}{3.936917in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.874779in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.915471in}}%
\pgfpathlineto{\pgfqpoint{3.068832in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.029256in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.936917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107938in}{3.915471in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.956163in}}%
\pgfpathlineto{\pgfqpoint{3.107460in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.068832in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.915471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107938in}{3.956163in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.107460in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.956163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080889in}{-0.068808in}}{\pgfqpoint{0.080889in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{-0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.032487in}}%
\pgfpathlineto{\pgfqpoint{0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857057in}{2.443096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106528in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106528in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357409in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357409in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107233in,y=0.481822in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106528in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576363in, y=0.748912in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106528in}{1.270476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576363in, y=1.196610in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106528in}{1.718175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576363in, y=1.644308in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106528in}{2.165873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576363in, y=2.092007in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106528in}{2.613571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576363in, y=2.539705in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106528in}{3.061270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576363in, y=2.987404in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106528in}{3.508968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576363in, y=3.435102in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106528in}{3.956667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576363in, y=3.882801in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520807in,y=2.389722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754043in}{1.822952in}}%
\pgfpathlineto{\pgfqpoint{1.738767in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{1.879098in}}%
\pgfpathlineto{\pgfqpoint{1.659644in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.965228in}}%
\pgfpathlineto{\pgfqpoint{1.608833in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{2.094773in}}%
\pgfpathlineto{\pgfqpoint{1.571072in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.545172in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.526203in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{2.361951in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.514396in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{2.534058in}}%
\pgfpathlineto{\pgfqpoint{1.522426in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.543115in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.577107in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{2.759062in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{2.849028in}}%
\pgfpathlineto{\pgfqpoint{1.637656in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{2.901004in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{2.936517in}}%
\pgfpathlineto{\pgfqpoint{1.772725in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{2.953386in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{2.956496in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.947162in}}%
\pgfpathlineto{\pgfqpoint{1.942522in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{2.920754in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{2.877234in}}%
\pgfpathlineto{\pgfqpoint{2.074675in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{2.806820in}}%
\pgfpathlineto{\pgfqpoint{2.135494in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{2.683408in}}%
\pgfpathlineto{\pgfqpoint{2.171852in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.190743in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.198802in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.197266in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.187294in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.169973in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{2.190325in}}%
\pgfpathlineto{\pgfqpoint{2.142164in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{2.021552in}}%
\pgfpathlineto{\pgfqpoint{2.106981in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.055618in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.917160in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{1.847290in}}%
\pgfpathlineto{\pgfqpoint{1.975506in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{1.805293in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{1.787610in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.793507in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{1.822952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871773in}{1.190177in}}%
\pgfpathlineto{\pgfqpoint{1.857853in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.195545in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{1.222204in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{1.270098in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.338311in}}%
\pgfpathlineto{\pgfqpoint{1.611422in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.555138in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{1.535980in}}%
\pgfpathlineto{\pgfqpoint{1.507628in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.466683in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{1.668571in}}%
\pgfpathlineto{\pgfqpoint{1.431537in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{1.831460in}}%
\pgfpathlineto{\pgfqpoint{1.399227in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.372589in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.348448in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{2.049380in}}%
\pgfpathlineto{\pgfqpoint{1.328962in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.313474in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.301878in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.294807in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.292936in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.296985in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.307719in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.325956in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{2.814081in}}%
\pgfpathlineto{\pgfqpoint{1.353844in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.394093in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{2.954865in}}%
\pgfpathlineto{\pgfqpoint{1.452064in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.044612in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.108437in}}%
\pgfpathlineto{\pgfqpoint{1.539205in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.155870in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.191538in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.218684in}}%
\pgfpathlineto{\pgfqpoint{1.697052in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.234681in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.243502in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.245264in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.239975in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.227616in}}%
\pgfpathlineto{\pgfqpoint{2.014727in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.206169in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.174777in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.134800in}}%
\pgfpathlineto{\pgfqpoint{2.175422in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.077874in}}%
\pgfpathlineto{\pgfqpoint{2.261526in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.002577in}}%
\pgfpathlineto{\pgfqpoint{2.319507in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{2.893021in}}%
\pgfpathlineto{\pgfqpoint{2.360106in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.388232in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{2.694811in}}%
\pgfpathlineto{\pgfqpoint{2.406900in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.417085in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.420926in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.419151in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.412442in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{2.206367in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.385055in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.365194in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{1.929919in}}%
\pgfpathlineto{\pgfqpoint{2.342398in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.314042in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{1.745187in}}%
\pgfpathlineto{\pgfqpoint{2.283572in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.246857in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{1.599180in}}%
\pgfpathlineto{\pgfqpoint{2.206158in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{1.478651in}}%
\pgfpathlineto{\pgfqpoint{2.159774in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{1.380039in}}%
\pgfpathlineto{\pgfqpoint{2.104047in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{1.301712in}}%
\pgfpathlineto{\pgfqpoint{2.029904in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{1.206213in}}%
\pgfpathlineto{\pgfqpoint{1.876413in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{1.190177in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571841in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.530989in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{0.941239in}}%
\pgfpathlineto{\pgfqpoint{1.492414in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{1.085325in}}%
\pgfpathlineto{\pgfqpoint{1.454671in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{1.241105in}}%
\pgfpathlineto{\pgfqpoint{1.386360in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{1.411305in}}%
\pgfpathlineto{\pgfqpoint{1.324279in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.295603in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{1.600991in}}%
\pgfpathlineto{\pgfqpoint{1.268912in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.244195in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.822474in}}%
\pgfpathlineto{\pgfqpoint{1.220935in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{1.182562in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{1.166500in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{2.120862in}}%
\pgfpathlineto{\pgfqpoint{1.154119in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{1.144735in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{1.138736in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{1.136631in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{1.138961in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{1.146306in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{1.159279in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{2.787796in}}%
\pgfpathlineto{\pgfqpoint{1.179702in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{1.208266in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{2.982781in}}%
\pgfpathlineto{\pgfqpoint{1.247276in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.100193in}}%
\pgfpathlineto{\pgfqpoint{1.299614in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.184219in}}%
\pgfpathlineto{\pgfqpoint{1.371357in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.248963in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.300691in}}%
\pgfpathlineto{\pgfqpoint{1.473995in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.340274in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.372077in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.397703in}}%
\pgfpathlineto{\pgfqpoint{1.654153in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.415473in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.427217in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.433731in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.435033in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.431126in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.422000in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.407631in}}%
\pgfpathlineto{\pgfqpoint{2.060376in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.385657in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.356953in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.322026in}}%
\pgfpathlineto{\pgfqpoint{2.240086in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.275771in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.220244in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.145675in}}%
\pgfpathlineto{\pgfqpoint{2.414590in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.047965in}}%
\pgfpathlineto{\pgfqpoint{2.467222in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.505907in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{2.901638in}}%
\pgfpathlineto{\pgfqpoint{2.534394in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.554469in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.567993in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.575649in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.578078in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.575884in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.569630in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.559848in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.547035in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.531656in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{2.513668in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.492649in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.470161in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{1.706501in}}%
\pgfpathlineto{\pgfqpoint{2.445175in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.418396in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{1.503183in}}%
\pgfpathlineto{\pgfqpoint{2.390005in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.359598in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{1.324198in}}%
\pgfpathlineto{\pgfqpoint{2.327738in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.294355in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{1.161560in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{1.012124in}}%
\pgfpathlineto{\pgfqpoint{2.222695in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.182923in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{0.873413in}}%
\pgfpathlineto{\pgfqpoint{2.141313in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336440in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.287901in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{1.023829in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.238756in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{1.243678in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{1.190292in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{1.471244in}}%
\pgfpathlineto{\pgfqpoint{1.144117in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{1.122379in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.721535in}}%
\pgfpathmoveto{\pgfqpoint{1.106528in}{3.062346in}}%
\pgfpathlineto{\pgfqpoint{1.135735in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.181096in}}%
\pgfpathlineto{\pgfqpoint{1.188390in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.269263in}}%
\pgfpathlineto{\pgfqpoint{1.257727in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.338783in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.395563in}}%
\pgfpathlineto{\pgfqpoint{1.351411in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.440279in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.478386in}}%
\pgfpathlineto{\pgfqpoint{1.491068in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.509195in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.533189in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.552540in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.567293in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.577485in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.583139in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.584269in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.580878in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.572957in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.560489in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.543442in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.521776in}}%
\pgfpathlineto{\pgfqpoint{2.224157in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.495389in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.460020in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.419149in}}%
\pgfpathlineto{\pgfqpoint{2.362401in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.368006in}}%
\pgfpathlineto{\pgfqpoint{2.456933in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.307282in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.229189in}}%
\pgfpathlineto{\pgfqpoint{2.526075in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.128614in}}%
\pgfpathlineto{\pgfqpoint{2.578945in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.618809in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{2.982191in}}%
\pgfpathlineto{\pgfqpoint{2.649562in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.672153in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.688562in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{2.696304in}}%
\pgfpathlineto{\pgfqpoint{2.699168in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.704635in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.705967in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.703642in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.698112in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{2.272923in}}%
\pgfpathlineto{\pgfqpoint{2.689356in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.677875in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.664230in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.648790in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{1.864676in}}%
\pgfpathlineto{\pgfqpoint{2.631502in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.612083in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.591779in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{1.592273in}}%
\pgfpathlineto{\pgfqpoint{2.570275in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.547286in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.524253in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{1.355796in}}%
\pgfpathlineto{\pgfqpoint{2.499781in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.475347in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{2.450758in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.425704in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.401934in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{0.913398in}}%
\pgfpathlineto{\pgfqpoint{2.377150in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178442in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{0.884317in}}%
\pgfpathlineto{\pgfqpoint{1.159416in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.140248in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.120033in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{1.158385in}}%
\pgfpathmoveto{\pgfqpoint{1.106528in}{3.320098in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.396557in}}%
\pgfpathlineto{\pgfqpoint{1.171360in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.457753in}}%
\pgfpathlineto{\pgfqpoint{1.265387in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.510134in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.552854in}}%
\pgfpathlineto{\pgfqpoint{1.396617in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.590378in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.619653in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.644766in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.665774in}}%
\pgfpathlineto{\pgfqpoint{1.627360in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.682445in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.693986in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.701961in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.706386in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.707271in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.704616in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.698418in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.688662in}}%
\pgfpathlineto{\pgfqpoint{2.085984in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.674752in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.655780in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.632726in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.605539in}}%
\pgfpathlineto{\pgfqpoint{2.316821in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.572375in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.532111in}}%
\pgfpathlineto{\pgfqpoint{2.448880in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.485667in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.428368in}}%
\pgfpathlineto{\pgfqpoint{2.542382in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.359227in}}%
\pgfpathlineto{\pgfqpoint{2.613360in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.273722in}}%
\pgfpathlineto{\pgfqpoint{2.668446in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.162403in}}%
\pgfpathlineto{\pgfqpoint{2.711647in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.745309in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.002450in}}%
\pgfpathlineto{\pgfqpoint{2.770889in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.789930in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.803604in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.812450in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{2.642646in}}%
\pgfpathlineto{\pgfqpoint{2.816775in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.817415in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.814861in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{2.368313in}}%
\pgfpathlineto{\pgfqpoint{2.809248in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.800974in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.790487in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.778133in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.764237in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.871160in}}%
\pgfpathlineto{\pgfqpoint{2.748717in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.731534in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.713607in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{1.563596in}}%
\pgfpathlineto{\pgfqpoint{2.695150in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.675152in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.655138in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{1.291505in}}%
\pgfpathlineto{\pgfqpoint{2.635201in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.594033in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{1.023970in}}%
\pgfpathlineto{\pgfqpoint{2.574308in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.554326in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.535601in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106528in}{3.498251in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.555580in}}%
\pgfpathlineto{\pgfqpoint{1.201895in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.605452in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.647150in}}%
\pgfpathlineto{\pgfqpoint{1.335090in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.684040in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.713581in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.739406in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.761569in}}%
\pgfpathlineto{\pgfqpoint{1.552681in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.779323in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.792769in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.803028in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.810119in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.814054in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.814840in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.812480in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.806969in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.798296in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.786446in}}%
\pgfpathlineto{\pgfqpoint{2.162490in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.771292in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.750942in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.726954in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.699278in}}%
\pgfpathlineto{\pgfqpoint{2.378577in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.666367in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.626849in}}%
\pgfpathlineto{\pgfqpoint{2.512572in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.582292in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.527572in}}%
\pgfpathlineto{\pgfqpoint{2.609415in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.463611in}}%
\pgfpathlineto{\pgfqpoint{2.684349in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.386650in}}%
\pgfpathlineto{\pgfqpoint{2.743154in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.289709in}}%
\pgfpathlineto{\pgfqpoint{2.789667in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.161247in}}%
\pgfpathlineto{\pgfqpoint{2.826769in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.855712in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{2.967318in}}%
\pgfpathlineto{\pgfqpoint{2.878188in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.894480in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.906036in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{2.913333in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.916922in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{2.914033in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.908526in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.900750in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.891031in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.879678in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.968874in}}%
\pgfpathlineto{\pgfqpoint{2.866648in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.852045in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.836562in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.820445in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.614292in}}%
\pgfpathlineto{\pgfqpoint{2.803311in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.785541in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.767779in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.307465in}}%
\pgfpathlineto{\pgfqpoint{2.749912in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.731571in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.713811in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.696794in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{1.001927in}}%
\pgfpathlineto{\pgfqpoint{2.679562in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.663360in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106528in}{3.638376in}}%
\pgfpathlineto{\pgfqpoint{1.155599in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.687542in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.728178in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.764934in}}%
\pgfpathlineto{\pgfqpoint{1.296284in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.795272in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.821512in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.844461in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.864163in}}%
\pgfpathlineto{\pgfqpoint{1.519761in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{3.879092in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{3.891120in}}%
\pgfpathlineto{\pgfqpoint{1.695178in}{3.900297in}}%
\pgfpathlineto{\pgfqpoint{1.754043in}{3.906641in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{3.910162in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{3.910866in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.908754in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{3.903823in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{3.896064in}}%
\pgfpathlineto{\pgfqpoint{2.107233in}{3.885463in}}%
\pgfpathlineto{\pgfqpoint{2.166098in}{3.872004in}}%
\pgfpathlineto{\pgfqpoint{2.193175in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.854715in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.833395in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.808806in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.780903in}}%
\pgfpathlineto{\pgfqpoint{2.417750in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.747036in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.708350in}}%
\pgfpathlineto{\pgfqpoint{2.558305in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.663979in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.611623in}}%
\pgfpathlineto{\pgfqpoint{2.661507in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.550197in}}%
\pgfpathlineto{\pgfqpoint{2.741659in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.477915in}}%
\pgfpathlineto{\pgfqpoint{2.805271in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.389341in}}%
\pgfpathlineto{\pgfqpoint{2.856065in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.275827in}}%
\pgfpathlineto{\pgfqpoint{2.896887in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{2.929857in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.122001in}}%
\pgfpathlineto{\pgfqpoint{2.955167in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{2.974951in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{2.989798in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{2.846975in}}%
\pgfpathlineto{\pgfqpoint{2.999685in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{3.005748in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{3.008408in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{3.005019in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{2.999658in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{2.992278in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{2.184492in}}%
\pgfpathlineto{\pgfqpoint{2.982799in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{2.971682in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{2.959307in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.945928in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{2.931781in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{1.741769in}}%
\pgfpathlineto{\pgfqpoint{2.916287in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.900406in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.884362in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{1.399661in}}%
\pgfpathlineto{\pgfqpoint{2.868096in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.851333in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.834945in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.819087in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{1.066117in}}%
\pgfpathlineto{\pgfqpoint{2.803286in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.787990in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.773668in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106528in}{3.758495in}}%
\pgfpathlineto{\pgfqpoint{1.124923in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.799486in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.835552in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.283123in}{3.867833in}}%
\pgfpathlineto{\pgfqpoint{1.341988in}{3.894268in}}%
\pgfpathlineto{\pgfqpoint{1.400853in}{3.917726in}}%
\pgfpathlineto{\pgfqpoint{1.459718in}{3.938250in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{3.955875in}}%
\pgfpathlineto{\pgfqpoint{1.521735in}{3.956667in}}%
\pgfpathmoveto{\pgfqpoint{2.191374in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.224963in}{3.947423in}}%
\pgfpathlineto{\pgfqpoint{2.283828in}{3.928353in}}%
\pgfpathlineto{\pgfqpoint{2.342693in}{3.906366in}}%
\pgfpathlineto{\pgfqpoint{2.401558in}{3.881425in}}%
\pgfpathlineto{\pgfqpoint{2.437271in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.852297in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.817951in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.780146in}}%
\pgfpathlineto{\pgfqpoint{2.589334in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.734940in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.684764in}}%
\pgfpathlineto{\pgfqpoint{2.700907in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.624250in}}%
\pgfpathlineto{\pgfqpoint{2.787201in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.554311in}}%
\pgfpathlineto{\pgfqpoint{2.856438in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.470537in}}%
\pgfpathlineto{\pgfqpoint{2.912261in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.366135in}}%
\pgfpathlineto{\pgfqpoint{2.957497in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.230216in}}%
\pgfpathlineto{\pgfqpoint{2.994359in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{3.023371in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{3.046725in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.023119in}}%
\pgfpathlineto{\pgfqpoint{3.064176in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{3.077075in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{3.085969in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{3.091264in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{3.093345in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{3.092570in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{3.089278in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{3.083785in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{3.076389in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{3.067370in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{3.056987in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{1.957682in}}%
\pgfpathlineto{\pgfqpoint{3.045305in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{3.032290in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{3.018563in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{3.004333in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.562799in}}%
\pgfpathlineto{\pgfqpoint{2.989771in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{2.974325in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.958918in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{2.943714in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{1.206903in}}%
\pgfpathlineto{\pgfqpoint{2.928722in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{2.913554in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.899036in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.885289in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{2.872420in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107938in}{1.800428in}}%
\pgfpathlineto{\pgfqpoint{3.099851in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{3.086041in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{3.071953in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{3.057756in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{1.411464in}}%
\pgfpathlineto{\pgfqpoint{3.043337in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{3.028688in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{3.014389in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{3.000570in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.027083in}}%
\pgfpathlineto{\pgfqpoint{2.987198in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.974023in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{2.961696in}{0.822778in}}%
\pgfpathmoveto{\pgfqpoint{1.106528in}{3.863540in}}%
\pgfpathlineto{\pgfqpoint{1.107956in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{3.898958in}}%
\pgfpathlineto{\pgfqpoint{1.224258in}{3.931179in}}%
\pgfpathlineto{\pgfqpoint{1.275662in}{3.956667in}}%
\pgfpathmoveto{\pgfqpoint{2.438079in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{3.946144in}}%
\pgfpathlineto{\pgfqpoint{2.519288in}{3.915453in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{3.881687in}}%
\pgfpathlineto{\pgfqpoint{2.605637in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.842641in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.798151in}}%
\pgfpathlineto{\pgfqpoint{2.727526in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.747396in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.689398in}}%
\pgfpathlineto{\pgfqpoint{2.822387in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.620374in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.539232in}}%
\pgfpathlineto{\pgfqpoint{2.959339in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.440445in}}%
\pgfpathlineto{\pgfqpoint{3.009552in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.315449in}}%
\pgfpathlineto{\pgfqpoint{3.050765in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{3.083659in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.136507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107938in}{1.280945in}}%
\pgfpathlineto{\pgfqpoint{3.094544in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{3.081216in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{3.068472in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{3.056416in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{0.854954in}}%
\pgfpathlineto{\pgfqpoint{3.044944in}{0.822778in}}%
\pgfpathmoveto{\pgfqpoint{2.607687in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.637018in}{3.938423in}}%
\pgfpathlineto{\pgfqpoint{2.695883in}{3.898708in}}%
\pgfpathlineto{\pgfqpoint{2.742807in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.854789in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.803406in}}%
\pgfpathlineto{\pgfqpoint{2.846834in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.745361in}}%
\pgfpathlineto{\pgfqpoint{2.930516in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.679095in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.599368in}}%
\pgfpathlineto{\pgfqpoint{2.998130in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.504040in}}%
\pgfpathlineto{\pgfqpoint{3.053796in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{3.099427in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.383453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745817in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{3.950188in}}%
\pgfpathlineto{\pgfqpoint{2.813613in}{3.904355in}}%
\pgfpathlineto{\pgfqpoint{2.861339in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.854109in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.795569in}}%
\pgfpathlineto{\pgfqpoint{2.953301in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.728341in}}%
\pgfpathlineto{\pgfqpoint{3.028277in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.650257in}}%
\pgfpathlineto{\pgfqpoint{3.089982in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.556617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865082in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.872478in}{3.950517in}}%
\pgfpathlineto{\pgfqpoint{2.931343in}{3.898349in}}%
\pgfpathlineto{\pgfqpoint{2.967197in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.840202in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.774176in}}%
\pgfpathlineto{\pgfqpoint{3.050638in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.695684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971517in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{3.939085in}}%
\pgfpathlineto{\pgfqpoint{3.049073in}{3.880314in}}%
\pgfpathlineto{\pgfqpoint{3.064044in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.812550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068832in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.915471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.106528in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106528in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.956667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107938in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.956667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106528in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106528in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.107938in}{3.956667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107233in,y=4.040000in,,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quasi-Normalized Loss Function}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529767in}{3.515711in}}%
\pgfpathlineto{\pgfqpoint{2.971827in}{3.515711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.010716in}{3.515711in}}{\pgfqpoint{3.010716in}{3.554600in}}%
\pgfpathlineto{\pgfqpoint{3.010716in}{3.820556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.010716in}{3.859444in}}{\pgfqpoint{2.971827in}{3.859444in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{3.859444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490878in}{3.859444in}}{\pgfqpoint{1.490878in}{3.820556in}}%
\pgfpathlineto{\pgfqpoint{1.490878in}{3.554600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490878in}{3.515711in}}{\pgfqpoint{1.529767in}{3.515711in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{3.515711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080889in}{-0.068808in}}{\pgfqpoint{0.080889in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{-0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.032487in}}%
\pgfpathlineto{\pgfqpoint{0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763100in}{3.684976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113100in,y=3.633934in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True Min}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669143in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.313278in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{0.843543in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{0.883847in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{0.901847in}}%
\pgfpathlineto{\pgfqpoint{7.035362in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{0.918118in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{0.931951in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{0.944486in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{0.955727in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{0.965677in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{0.974337in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{0.981711in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{0.987799in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{0.996127in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{0.998369in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{0.999329in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{0.999009in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{0.990362in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{0.978185in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{0.970168in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{0.960863in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{0.950268in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{0.938380in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{5.686358in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{0.910311in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669143in}{0.910311in}}%
\pgfpathlineto{\pgfqpoint{5.686358in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{0.938380in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{0.950268in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{0.960863in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{0.970168in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{0.978185in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{0.990362in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{0.999009in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{0.999329in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{0.998369in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{0.996127in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{0.987799in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{0.981711in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{0.974337in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{0.965677in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{0.955727in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{0.944486in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{0.931951in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{0.918118in}}%
\pgfpathlineto{\pgfqpoint{7.035362in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{0.901847in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{0.883847in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{0.843543in}}%
\pgfpathlineto{\pgfqpoint{7.313278in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{0.913952in}}%
\pgfpathlineto{\pgfqpoint{7.550722in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{0.939568in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{7.320274in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.008105in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.044170in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.075431in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.089270in}}%
\pgfpathlineto{\pgfqpoint{6.976379in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.112357in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.121889in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.130325in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.137669in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.143921in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.153158in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.156145in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.158045in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.158860in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.158588in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.157231in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.154787in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.140931in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.134133in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.126244in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.117260in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.107180in}}%
\pgfpathlineto{\pgfqpoint{5.745356in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.095743in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.082499in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.068064in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{0.893026in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{0.910311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552823in}{0.913952in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.086683in}}%
\pgfpathlineto{\pgfqpoint{7.521027in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.109246in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.129762in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.149154in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.167428in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.184587in}}%
\pgfpathlineto{\pgfqpoint{7.233261in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.200021in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.213960in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.226872in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.238759in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.249624in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.259470in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.268299in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.276114in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.282916in}}%
\pgfpathlineto{\pgfqpoint{6.721318in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.288392in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.292877in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.296416in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.301368in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.301133in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.299953in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.297831in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.290753in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.285795in}}%
\pgfpathlineto{\pgfqpoint{6.000880in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.279641in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.272333in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.254674in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.244319in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.068064in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.082499in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.095743in}}%
\pgfpathlineto{\pgfqpoint{5.745356in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.107180in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.117260in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.126244in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.134133in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.140931in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.146638in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.154787in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.157231in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.158588in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.158860in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.158045in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.156145in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.153158in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.143921in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.137669in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.130325in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.121889in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.112357in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{6.976379in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.089270in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.075431in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.044170in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.008105in}}%
\pgfpathlineto{\pgfqpoint{7.320274in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{0.939568in}}%
\pgfpathlineto{\pgfqpoint{7.550722in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{0.913952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552823in}{1.086683in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.216431in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.237531in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.257581in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.276585in}}%
\pgfpathlineto{\pgfqpoint{7.411973in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.293868in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.309740in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.338585in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.351564in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.374655in}}%
\pgfpathlineto{\pgfqpoint{7.016280in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.384252in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.400633in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.407488in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.413454in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.418534in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.422729in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.428466in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.430010in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.430451in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.429349in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.427363in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.424494in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.420742in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.416105in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.410582in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.404171in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.396872in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.388682in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.379599in}}%
\pgfpathlineto{\pgfqpoint{5.705686in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.244319in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.254674in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.272333in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.279641in}}%
\pgfpathlineto{\pgfqpoint{6.000880in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.285795in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.290753in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.297831in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.299953in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.301133in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.301368in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.296416in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.292877in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.288392in}}%
\pgfpathlineto{\pgfqpoint{6.721318in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.282916in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.276114in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.268299in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.259470in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.249624in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.238759in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.226872in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.213960in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.200021in}}%
\pgfpathlineto{\pgfqpoint{7.233261in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.184587in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.167428in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.149154in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.129762in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.109246in}}%
\pgfpathlineto{\pgfqpoint{7.521027in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.086683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435093in}{1.276585in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.257581in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.237531in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.216431in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.354805in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.374452in}}%
\pgfpathlineto{\pgfqpoint{7.548522in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.392116in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.424539in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.439385in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.453326in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.466365in}}%
\pgfpathlineto{\pgfqpoint{7.191758in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.477936in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.488572in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.498364in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.507315in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.515425in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.522699in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.529136in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.534740in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.539511in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.543450in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.546560in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.548839in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.550289in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.550911in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.550703in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.549668in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.547803in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.545109in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.537229in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.532042in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.526022in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.502945in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.493574in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.483360in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{5.705686in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.379599in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.388682in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.396872in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.404171in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.410582in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.416105in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.420742in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.424494in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.427363in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.429349in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.430451in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.430010in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.428466in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.422729in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.418534in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.413454in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.407488in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.400633in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.384252in}}%
\pgfpathlineto{\pgfqpoint{7.016280in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.374655in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.351564in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.338585in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.324645in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.309740in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.293868in}}%
\pgfpathlineto{\pgfqpoint{7.411973in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.276585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552823in}{1.374452in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.354805in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.515542in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.531196in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.545991in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.559934in}}%
\pgfpathlineto{\pgfqpoint{7.316331in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.572373in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.583998in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.594821in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.604846in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.622511in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.630156in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.637011in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.643079in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{6.676670in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.652833in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.656369in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.659160in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.662508in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.662880in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.661950in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.660276in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.657858in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.654694in}}%
\pgfpathlineto{\pgfqpoint{6.045694in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.650707in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.645818in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.640144in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.633682in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.626433in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.618392in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.609560in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.483360in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.493574in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.502945in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.519167in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.526022in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.532042in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.537229in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.545109in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.547803in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.549668in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.550703in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.550911in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.550289in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.548839in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.546560in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.543450in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.539511in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.534740in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.529136in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.522699in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.515425in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.507315in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.498364in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.488572in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.477936in}}%
\pgfpathlineto{\pgfqpoint{7.191758in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.466365in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.453326in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.439385in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.424539in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.392116in}}%
\pgfpathlineto{\pgfqpoint{7.548522in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.374452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317363in}{1.559934in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.545991in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.531196in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.515542in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.599126in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.615507in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.631072in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{7.407617in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.659416in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.671931in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.683682in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.694674in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.704908in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.714388in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.723115in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.731092in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.738321in}}%
\pgfpathlineto{\pgfqpoint{6.849107in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.744790in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.750271in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.755041in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.759103in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.762457in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.765104in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.767044in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.768808in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.768632in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.767750in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.766162in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.763869in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.752745in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.747619in}}%
\pgfpathlineto{\pgfqpoint{5.873236in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.741655in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.734800in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.727197in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.718845in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.709742in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.609560in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.618392in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.626433in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.633682in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.640144in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.645818in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.650707in}}%
\pgfpathlineto{\pgfqpoint{6.045694in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.654694in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.657858in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.660276in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.661950in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.662880in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.662508in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.659160in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.656369in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.652833in}}%
\pgfpathlineto{\pgfqpoint{6.676670in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.643079in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.637011in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.630156in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.622511in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.604846in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.594821in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.583998in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.572373in}}%
\pgfpathlineto{\pgfqpoint{7.316331in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.559934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435093in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.631072in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.615507in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.599126in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.709753in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.725242in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{7.474765in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.753487in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.766083in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.777951in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.789096in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.799520in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.809225in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.818215in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.826491in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.834056in}}%
\pgfpathlineto{\pgfqpoint{6.941625in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.840733in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.846621in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.851833in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.856370in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.860232in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.863421in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.865938in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.867783in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.868957in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.869461in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.869293in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.868454in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.866945in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.864764in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.861911in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.858385in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.854186in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.849312in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.843762in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.837535in}}%
\pgfpathlineto{\pgfqpoint{5.779607in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.830363in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.822442in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.813810in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.709742in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.718845in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.727197in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.734800in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.741655in}}%
\pgfpathlineto{\pgfqpoint{5.873236in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.747619in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.752745in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.763869in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.766162in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.767750in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.768632in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.768808in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.767044in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.765104in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.762457in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.759103in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.755041in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.750271in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.744790in}}%
\pgfpathlineto{\pgfqpoint{6.849107in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.738321in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.731092in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.723115in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.714388in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.704908in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.694674in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.683682in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.671931in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.659416in}}%
\pgfpathlineto{\pgfqpoint{7.407617in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.645825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493958in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.725242in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.709753in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.814564in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.829252in}}%
\pgfpathlineto{\pgfqpoint{7.521494in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.842933in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.855603in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.867579in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.878865in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.899374in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.908602in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.917150in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.925020in}}%
\pgfpathlineto{\pgfqpoint{6.991653in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.938339in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.943951in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.948919in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.953244in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.956925in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.959965in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.962365in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.964124in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.965243in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.965722in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.965563in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.964763in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.963324in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.961245in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.958526in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.955165in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.951162in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.946516in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.941226in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.935290in}}%
\pgfpathlineto{\pgfqpoint{5.729339in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.928701in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.921170in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.912961in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.813810in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.822442in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.830363in}}%
\pgfpathlineto{\pgfqpoint{5.779607in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.837535in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.843762in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.849312in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.854186in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.858385in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.861911in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.864764in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.866945in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.868454in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.869293in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.869461in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.868957in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.867783in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.865938in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.863421in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.860232in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.856370in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.851833in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.846621in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.840733in}}%
\pgfpathlineto{\pgfqpoint{6.941625in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.834056in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.826491in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.818215in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.809225in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.799520in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.789096in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.777951in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.766083in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.753487in}}%
\pgfpathlineto{\pgfqpoint{7.474765in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.739959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552823in}{1.829252in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.814564in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.914397in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.928363in}}%
\pgfpathlineto{\pgfqpoint{7.550635in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.941124in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.953201in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.975373in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.985474in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.994922in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.003718in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.011866in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.019367in}}%
\pgfpathlineto{\pgfqpoint{7.008775in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.026029in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.032008in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.037370in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.042116in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.046248in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.049765in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.052669in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.054962in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.056642in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.057711in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.058169in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.058017in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.057253in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.055878in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.053892in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.051294in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.048083in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.044259in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.039820in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.034766in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.029096in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.022807in}}%
\pgfpathlineto{\pgfqpoint{5.712858in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.015698in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.007873in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{1.912961in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.921170in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.928701in}}%
\pgfpathlineto{\pgfqpoint{5.729339in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.935290in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.941226in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.946516in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.951162in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.955165in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.958526in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.961245in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.963324in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.964763in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.965563in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.965722in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.965243in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.964124in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.962365in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.959965in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.956925in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.953244in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.948919in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.943951in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.938339in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.932080in}}%
\pgfpathlineto{\pgfqpoint{6.991653in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.925020in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.917150in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.908602in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.899374in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.889462in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.878865in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.867579in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.855603in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.842933in}}%
\pgfpathlineto{\pgfqpoint{7.521494in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.829252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552823in}{1.928363in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.914397in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.009937in}}%
\pgfpathlineto{\pgfqpoint{7.562641in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.023164in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.035336in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.046874in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.057779in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.068055in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.077705in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.086730in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.095133in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.102917in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.110083in}}%
\pgfpathlineto{\pgfqpoint{6.995010in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.116511in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.122236in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.127369in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.131913in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.135868in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.139235in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.144210in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.145818in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.147281in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.147134in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.146403in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.145087in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.143186in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.140698in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.137625in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.133964in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.129714in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.119447in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.113427in}}%
\pgfpathlineto{\pgfqpoint{5.726013in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.106577in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.099103in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.007873in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.015698in}}%
\pgfpathlineto{\pgfqpoint{5.712858in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.022807in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.029096in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.034766in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.039820in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.044259in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.048083in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.051294in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.053892in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.055878in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.057253in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.058017in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.058169in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.057711in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.056642in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.054962in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.052669in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.049765in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.046248in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.042116in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.037370in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.032008in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.026029in}}%
\pgfpathlineto{\pgfqpoint{7.008775in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.019367in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.011866in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.003718in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.994922in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.985474in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.975373in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.953201in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.941124in}}%
\pgfpathlineto{\pgfqpoint{7.550635in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.928363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611688in}{2.009937in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.101748in}}%
\pgfpathlineto{\pgfqpoint{7.558662in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.114418in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.126070in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.137115in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.147554in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.157391in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.166628in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.175268in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.183313in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.190764in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.203894in}}%
\pgfpathlineto{\pgfqpoint{6.948825in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.209434in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.214358in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.218716in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.222510in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.225740in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.228407in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.230511in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.232054in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.233036in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.233457in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.233317in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.232615in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.231353in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.229529in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.227143in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.224195in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.220684in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.216608in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.211967in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.206760in}}%
\pgfpathlineto{\pgfqpoint{5.772758in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.200832in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.194268in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.187112in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.099103in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.106577in}}%
\pgfpathlineto{\pgfqpoint{5.726013in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.113427in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.119447in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.129714in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.133964in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.137625in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.140698in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.143186in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.145087in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.146403in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.147134in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.147281in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.145818in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.144210in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.139235in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.135868in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.131913in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.127369in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.122236in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.116511in}}%
\pgfpathlineto{\pgfqpoint{6.995010in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.110083in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.102917in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.095133in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.086730in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.077705in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.068055in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.057779in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.046874in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.035336in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.023164in}}%
\pgfpathlineto{\pgfqpoint{7.562641in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.009937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611688in}{2.101748in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.190299in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.202470in}}%
\pgfpathlineto{\pgfqpoint{7.538044in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.213744in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.224336in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.234349in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.243784in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.252644in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.268646in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.275792in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.282372in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.288385in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.293835in}}%
\pgfpathlineto{\pgfqpoint{6.860576in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.298685in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.302872in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.306517in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.309621in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.312183in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.314206in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.315688in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.316632in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.317036in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.316227in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.315014in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.313262in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.310970in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.308137in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.304762in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.300846in}}%
\pgfpathlineto{\pgfqpoint{5.861072in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.296349in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.291181in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.285449in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.279153in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.272290in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.187112in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.194268in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.200832in}}%
\pgfpathlineto{\pgfqpoint{5.772758in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.206760in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.211967in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.216608in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.220684in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.224195in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.227143in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.229529in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.231353in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.232615in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.233317in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.233457in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.233036in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.232054in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.230511in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.228407in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.225740in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.222510in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.218716in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.214358in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.209434in}}%
\pgfpathlineto{\pgfqpoint{6.948825in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.203894in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.190764in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.183313in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.175268in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.166628in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.157391in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.147554in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.137115in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.126070in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.114418in}}%
\pgfpathlineto{\pgfqpoint{7.558662in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.101748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552823in}{2.202470in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.190299in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.275983in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.287656in}}%
\pgfpathlineto{\pgfqpoint{7.500326in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.298710in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.308888in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.318508in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.327573in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.336086in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.344048in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.351461in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.358327in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.364649in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.370427in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.375663in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.380359in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.384515in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.388132in}}%
\pgfpathlineto{\pgfqpoint{6.698331in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.391167in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.393634in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.395580in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.397007in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.397915in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.398304in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.398175in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.397526in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.396359in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.394672in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.392466in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.389739in}}%
\pgfpathlineto{\pgfqpoint{6.022029in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.386391in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.382504in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.378078in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.373113in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.367606in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.361556in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.354962in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.272290in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.279153in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.285449in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.291181in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.296349in}}%
\pgfpathlineto{\pgfqpoint{5.861072in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.300846in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.304762in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.308137in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.310970in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.313262in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.315014in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.316227in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.317036in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.316632in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.315688in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.314206in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.312183in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.309621in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.306517in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.302872in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.298685in}}%
\pgfpathlineto{\pgfqpoint{6.860576in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.293835in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.288385in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.282372in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.275792in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.268646in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.260930in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.252644in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.243784in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.234349in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.224336in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.213744in}}%
\pgfpathlineto{\pgfqpoint{7.538044in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.202470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552823in}{2.287656in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.275983in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.359133in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.370348in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.381004in}}%
\pgfpathlineto{\pgfqpoint{7.443155in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.391063in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.400322in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.409046in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.417239in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.424901in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.432036in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.438645in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.444729in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.450290in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.455329in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.459848in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.463848in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.467330in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.470294in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.472742in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.474673in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.476089in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.476990in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.477377in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.477248in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.476604in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.475446in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.471582in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.468876in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.465653in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.461913in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.457653in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.452874in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.447574in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.441752in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.435406in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.354962in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.361556in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.367606in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.373113in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.378078in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.382504in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.386391in}}%
\pgfpathlineto{\pgfqpoint{6.022029in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.389739in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.392466in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.394672in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.396359in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.397526in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.398175in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.398304in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.397915in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.397007in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.395580in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.393634in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.391167in}}%
\pgfpathlineto{\pgfqpoint{6.698331in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.388132in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.384515in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.380359in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.375663in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.370427in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.364649in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.358327in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.351461in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.344048in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.336086in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.327573in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.318508in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.308888in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.298710in}}%
\pgfpathlineto{\pgfqpoint{7.500326in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.287656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493958in}{2.381004in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.370348in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.359133in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.440027in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.450820in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.461075in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.470796in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.479983in}}%
\pgfpathlineto{\pgfqpoint{7.363237in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.488448in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.496345in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.503731in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.510609in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.516979in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.522843in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.528204in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.533061in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.537417in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.541273in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.544629in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.547486in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.549845in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.551707in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.553073in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.554313in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.554189in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.553569in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.552452in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.550839in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.548728in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.546120in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.543013in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.539407in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.535302in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.530695in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.525586in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.519974in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.513857in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.435406in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.441752in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.447574in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.452874in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.457653in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.461913in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.465653in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.468876in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.471582in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.473772in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.475446in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.476604in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.477248in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.477377in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.476990in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.476089in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.474673in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.472742in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.470294in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.467330in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.463848in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.459848in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.455329in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.450290in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.444729in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.438645in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.432036in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.424901in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.417239in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.409046in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.400322in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.391063in}}%
\pgfpathlineto{\pgfqpoint{7.443155in}{2.389722in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.381004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.376228in}{2.479983in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.470796in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.461075in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.450820in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.440027in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.518906in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.529308in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.539193in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.557418in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.565763in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.573599in}}%
\pgfpathlineto{\pgfqpoint{7.254731in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.580742in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.587381in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.593530in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.599192in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.604366in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.609055in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.613260in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.616982in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.620222in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.622980in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.625258in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.627055in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.628373in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.629211in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.629571in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.629451in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.628852in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.627774in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.626216in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.624179in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.621661in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.618662in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.615182in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.611218in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.606771in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.601840in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.596422in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.590517in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.513857in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.519974in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.525586in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.530695in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.535302in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.539407in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.543013in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.546120in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.548728in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.550839in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.552452in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.553569in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.554189in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.554313in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.553073in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.551707in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.549845in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.547486in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.544629in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.541273in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.537417in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.533061in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.528204in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.522843in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.516979in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.510609in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.503731in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.496345in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.488448in}}%
\pgfpathlineto{\pgfqpoint{7.363237in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.479983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.258498in}{2.573599in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.565763in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.557418in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.539193in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.529308in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.518906in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.595973in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.606015in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.615556in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.624600in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.633149in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.641204in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.648768in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.655843in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.662430in}}%
\pgfpathlineto{\pgfqpoint{7.104000in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.668472in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.673945in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.683480in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.687545in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.691142in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.694274in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.696940in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.699142in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.700880in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.702153in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.702964in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.703196in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.702617in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.701574in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.700069in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.698099in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.692766in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.689402in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.685571in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.681272in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.676505in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.671267in}}%
\pgfpathlineto{\pgfqpoint{5.617313in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.665541in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.590517in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.596422in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.601840in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.606771in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.611218in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.615182in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.618662in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.621661in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.624179in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.626216in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.627774in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.628852in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.629451in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.629571in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.629211in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.628373in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.627055in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.625258in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.622980in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.620222in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.616982in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.613260in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.609055in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.604366in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.599192in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.593530in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.587381in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.580742in}}%
\pgfpathlineto{\pgfqpoint{7.254731in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.573599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617313in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.671267in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.676505in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.681272in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.685571in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.689402in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.692766in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.695665in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.698099in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.700069in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.701574in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.702617in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.703196in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.702964in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.702153in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.700880in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.699142in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.696940in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.694274in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.691142in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.687545in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.683480in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.673945in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.668472in}}%
\pgfpathlineto{\pgfqpoint{7.104000in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.662430in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.655843in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.648768in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.641204in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.633149in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.624600in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.615556in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.606015in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.595973in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.671406in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.681112in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.690335in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.699077in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.707340in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.715126in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.722438in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.729276in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.735643in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.741541in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.746971in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.751934in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.756431in}}%
\pgfpathlineto{\pgfqpoint{6.876355in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.760414in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.763896in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.766928in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.771639in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.773321in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.774554in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.775339in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.775675in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.775563in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.775003in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.773994in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.772536in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.770630in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.768274in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.765468in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.762212in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.758503in}}%
\pgfpathlineto{\pgfqpoint{5.844490in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.754240in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.749510in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.744314in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.738651in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.665541in}}%
\pgfpathlineto{\pgfqpoint{5.617313in}{2.666242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669143in}{2.744314in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.749510in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.754240in}}%
\pgfpathlineto{\pgfqpoint{5.844490in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.758503in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.762212in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.765468in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.768274in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.770630in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.772536in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.773994in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.775003in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.775563in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.775675in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.775339in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.774554in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.773321in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.771639in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.766928in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.763896in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.760414in}}%
\pgfpathlineto{\pgfqpoint{6.876355in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.756431in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.751934in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.746971in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.741541in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.735643in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.729276in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.722438in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.715126in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.707340in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.699077in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.690335in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.681112in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.671406in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.745029in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.754658in}}%
\pgfpathlineto{\pgfqpoint{7.528668in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.763676in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.772137in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.780135in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.787671in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.794747in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.801366in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.807529in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.813237in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.818492in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.823296in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.827648in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.831552in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.835007in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.838014in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.840575in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.842689in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.844357in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.845581in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.846359in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.846692in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.846581in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.846025in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.845025in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.843579in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.841687in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.839350in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.836566in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.833335in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.829656in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.825528in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.820950in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.815921in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.810440in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.738651in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.744314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.552823in}{2.754658in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.745029in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.817179in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.826499in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.835355in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.843748in}}%
\pgfpathlineto{\pgfqpoint{7.384349in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.851657in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.858959in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.865817in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.872231in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.878203in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.883735in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.888827in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.893482in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.897700in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.901483in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.904831in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.907745in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.910227in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.912275in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.913892in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.915078in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.915832in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.916155in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.916047in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.915509in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.914539in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.913138in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.911305in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.909040in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.903211in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.899646in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.895646in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.891209in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.886336in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.881024in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.810440in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.815921in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.820950in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.825528in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.829656in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.833335in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.836566in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.839350in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.841687in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.843579in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.845025in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.846025in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.846581in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.846692in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.846359in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.845581in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.844357in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.842689in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.840575in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.838014in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.835007in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.831552in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.827648in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.823296in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.818492in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.813237in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.807529in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.801366in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.794747in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.787671in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.780135in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.772137in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.763676in}}%
\pgfpathlineto{\pgfqpoint{7.528668in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.754658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435093in}{2.843748in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.835355in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.826499in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.817179in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.888114in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.897144in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.905725in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.913859in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.921546in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.928791in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.935593in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.941956in}}%
\pgfpathlineto{\pgfqpoint{7.191634in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.947768in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.953135in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.958075in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.962591in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.966684in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.970354in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.973602in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.976430in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.978837in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.980825in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.982393in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.983544in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.984275in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.984589in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.984484in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.983962in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.983021in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.981661in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.979883in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.977686in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.975068in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.972031in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.968572in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.964691in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.960386in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.955658in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.950504in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.881024in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.886336in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.891209in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.895646in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.899646in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.903211in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.909040in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.911305in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.913138in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.914539in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.915509in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.916047in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.916155in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.915832in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.915078in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.913892in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.912275in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.910227in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.907745in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.904831in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.901483in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.897700in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.893482in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.888827in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.883735in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.878203in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.872231in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.865817in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.858959in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.851657in}}%
\pgfpathlineto{\pgfqpoint{7.384349in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.843748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199633in}{2.941956in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.935593in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.928791in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.921546in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.913859in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.905725in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.897144in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.888114in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.957933in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.966694in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.975019in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.982910in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.990368in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.997396in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.003995in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.010168in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.015915in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.021238in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.026139in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.030619in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.034678in}}%
\pgfpathlineto{\pgfqpoint{6.901165in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.038248in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.041403in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.044149in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.046488in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.048418in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.049942in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.051059in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.051770in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.052074in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.051973in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.051465in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.050551in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.049231in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.047504in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.045370in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.042827in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.039877in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.036517in}}%
\pgfpathlineto{\pgfqpoint{5.821019in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.028432in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.023742in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.018630in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{2.950504in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.955658in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.960386in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.964691in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.968572in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.972031in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.975068in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.977686in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.979883in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.981661in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.983021in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.983962in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.984484in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.984589in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.984275in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.983544in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.982393in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.980825in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.978837in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.976430in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.973602in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.970354in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.966684in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.962591in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.958075in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.953135in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.947768in}}%
\pgfpathlineto{\pgfqpoint{7.191634in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.941956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669143in}{3.023742in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.028432in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{5.821019in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.036517in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.039877in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.042827in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.045370in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.047504in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.049231in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.050551in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.051465in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.051973in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.052074in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.051770in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.051059in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.049942in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.048418in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.046488in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.044149in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.041403in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.038248in}}%
\pgfpathlineto{\pgfqpoint{6.901165in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.034678in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.030619in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.026139in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.021238in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.015915in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.010168in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.003995in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.997396in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.990368in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.982910in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.975019in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.966694in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.957933in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.026553in}}%
\pgfpathlineto{\pgfqpoint{7.554913in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.035236in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.043322in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.050985in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.058229in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.065054in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.071464in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.077459in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.083041in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.088211in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.092971in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.097321in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.101264in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.104799in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.107929in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.110653in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.112972in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.114887in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.116398in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.117506in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.118211in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.118513in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.118412in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.117909in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.117002in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.115693in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.113980in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.111863in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.109341in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.106415in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.103083in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.099344in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.095197in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.090642in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.085677in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.018630in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.023742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611688in}{3.026553in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.093921in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.102360in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.110378in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.117979in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.125163in}}%
\pgfpathlineto{\pgfqpoint{7.359324in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.131837in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.138069in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.143898in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.149325in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.154351in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.158979in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.163209in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.167042in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.170480in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.173522in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.176170in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.178425in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.180287in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.181756in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.182834in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.183519in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.183813in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.183715in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.183225in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.182344in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.181071in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.179405in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.177347in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.174896in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.172050in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.168810in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.165175in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.156715in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.151888in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.085677in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.090642in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.095197in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.099344in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.103083in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.106415in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.109341in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.111863in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.113980in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.115693in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.117002in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.117909in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.118412in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.118513in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.118211in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.117506in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.116398in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.114887in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.112972in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.110653in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.107929in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.104799in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.101264in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.097321in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.092971in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.088211in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.083041in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.077459in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.071464in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.065054in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.058229in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.050985in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.043322in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.035236in}}%
\pgfpathlineto{\pgfqpoint{7.554913in}{3.034935in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.026553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.376228in}{3.125163in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.117979in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.110378in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.102360in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.093921in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.160444in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.168648in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.176444in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.183833in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.190817in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.197399in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.203579in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.209359in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.214741in}}%
\pgfpathlineto{\pgfqpoint{7.087160in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.219718in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.224222in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.228338in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.232069in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.235415in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.238376in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.240953in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.243147in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.244959in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.246390in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.247438in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.248105in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.248391in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.248296in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.247819in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.246961in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.245722in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.244101in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.242098in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.239712in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.236943in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.233790in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.230252in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.226328in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.222018in}}%
\pgfpathlineto{\pgfqpoint{5.634838in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.217283in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.151888in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.156715in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.165175in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.168810in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.172050in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.174896in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.177347in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.179405in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.181071in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.182344in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.183225in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.183715in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.183813in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.183519in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.182834in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.181756in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.180287in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.178425in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.176170in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.173522in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.170480in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.167042in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.163209in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.158979in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.154351in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.149325in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.143898in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.138069in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.131837in}}%
\pgfpathlineto{\pgfqpoint{7.359324in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.125163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634838in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.222018in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.226328in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.230252in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.233790in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.236943in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.239712in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.242098in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.244101in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.245722in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.246961in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.247819in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.248296in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.248391in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.248105in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.247438in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.246390in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.244959in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.243147in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.240953in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.238376in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.235415in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.232069in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.228338in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.224222in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.219718in}}%
\pgfpathlineto{\pgfqpoint{7.087160in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.214741in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.209359in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.203579in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.197399in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.190817in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.183833in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.176444in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.168648in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.160444in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.226183in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.234167in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.248945in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.255742in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.262146in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.268161in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.273786in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.279024in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.283875in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.288341in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.292424in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.296123in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.299441in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.302377in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.304933in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.307109in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.308906in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.310324in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.311363in}}%
\pgfpathlineto{\pgfqpoint{6.485172in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.312015in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.312293in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.312201in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.311736in}}%
\pgfpathlineto{\pgfqpoint{6.237915in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.310891in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.309662in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.308055in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.306068in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.303702in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.300956in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.297829in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.294321in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.290430in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.286156in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.281497in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.217283in}}%
\pgfpathlineto{\pgfqpoint{5.634838in}{3.219281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669143in}{3.286156in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.290430in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.294321in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.297829in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.300956in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.303702in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.306068in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.308055in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.309662in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.310891in}}%
\pgfpathlineto{\pgfqpoint{6.237915in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.311736in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.312201in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.312293in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.312015in}}%
\pgfpathlineto{\pgfqpoint{6.485172in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.311363in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.310324in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.308906in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.307109in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.304933in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.302377in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.299441in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.296123in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.292424in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.288341in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.283875in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.279024in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.273786in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.268161in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.262146in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.255742in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.248945in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.234167in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.226183in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.290826in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.298743in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.306266in}}%
\pgfpathlineto{\pgfqpoint{7.451136in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.313362in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.319983in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.326222in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.332081in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.337560in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.342663in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.347388in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.351739in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.355716in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.359320in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.362551in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.365411in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.367901in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.370021in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.371771in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.373153in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.374166in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.374810in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.375086in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.374994in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.374534in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.373705in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.372508in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.370942in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.369007in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.366703in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.364028in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.360982in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.357564in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.353774in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.349611in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.345072in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.281497in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.286156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493958in}{3.306266in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.298743in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.290826in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.354695in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.369734in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.376679in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.383244in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.389430in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.395239in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.400672in}}%
\pgfpathlineto{\pgfqpoint{7.165252in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.405696in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.410304in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.414546in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.418423in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.421937in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.425088in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.427877in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.430304in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.432371in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.434078in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.435425in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.436412in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.437041in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.437310in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.437220in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.436771in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.435963in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.434796in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.433270in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.431383in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.429136in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.426528in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.423558in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.420225in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.416530in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.412470in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.408046in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.345072in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.349611in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.353774in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.357564in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.360982in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.364028in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.366703in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.369007in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.370942in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.372508in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.373705in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.374534in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.374994in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.375086in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.374810in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.374166in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.373153in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.371771in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.370021in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.367901in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.365411in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.362551in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.359320in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.355716in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.351739in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.347388in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.342663in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.337560in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.332081in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.326222in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.319983in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.313362in}}%
\pgfpathlineto{\pgfqpoint{7.451136in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.306266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199633in}{3.400672in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.395239in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.389430in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.383244in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.376679in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.369734in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.354695in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.417959in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.425477in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.432621in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.439392in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.445793in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.451824in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.457487in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.462784in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.467716in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.472285in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.476490in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.480335in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.483818in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.486942in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.489707in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.492114in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.494163in}}%
\pgfpathlineto{\pgfqpoint{6.612881in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.495854in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.497169in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.498132in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.498746in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.499008in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.498921in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.498483in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.497694in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.496555in}}%
\pgfpathlineto{\pgfqpoint{6.110239in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.495054in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.493183in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.490955in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.488370in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.485425in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.482121in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.478458in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.474433in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.470046in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.408046in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.412470in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.416530in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.420225in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.423558in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.426528in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.429136in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.431383in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.433270in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.434796in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.435963in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.436771in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.437220in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.437310in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.437041in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.436412in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.435425in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.434078in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.432371in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.430304in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.427877in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.425088in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.421937in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.418423in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.414546in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.410304in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.405696in}}%
\pgfpathlineto{\pgfqpoint{7.165252in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.400672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669143in}{3.474433in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.478458in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.482121in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.485425in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.488370in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.490955in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.493183in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.495054in}}%
\pgfpathlineto{\pgfqpoint{6.110239in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.496555in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.497694in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.498483in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.498921in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.499008in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.498746in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.498132in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.497169in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.495854in}}%
\pgfpathlineto{\pgfqpoint{6.612881in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.494163in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.492114in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.489707in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.486942in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.483818in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.480335in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.476490in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.472285in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.467716in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.462784in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.457487in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.451824in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.445793in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.439392in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.432621in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.425477in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.417959in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.480409in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.487863in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.494945in}}%
\pgfpathlineto{\pgfqpoint{7.486461in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.501566in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.507812in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.513697in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.519224in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.524393in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.529206in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.533664in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.537768in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.541519in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.544918in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.547967in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.550665in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.553014in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.555013in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.556664in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.557968in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.558923in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.559531in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.559791in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.559704in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.559270in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.558489in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.557359in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.555882in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.554057in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.551883in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.549360in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.546486in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.543263in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.539687in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.535760in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.531479in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.470046in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.474433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493958in}{3.494945in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.487863in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.480409in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.542123in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.549396in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.556307in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.562857in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.569048in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.574882in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.580360in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.585484in}}%
\pgfpathlineto{\pgfqpoint{7.168926in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.590222in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.594576in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.598584in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.602248in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.605568in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.608545in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.611180in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.613474in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.615427in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.617040in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.618313in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.619246in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.619839in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.620094in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.620009in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.619585in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.618822in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.617719in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.616276in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.614493in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.612370in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.609906in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.607099in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.603951in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.600459in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.596623in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.592442in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.531479in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.535760in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.539687in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.543263in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.546486in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.549360in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.551883in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.554057in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.555882in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.557359in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.558489in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.559270in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.559704in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.559791in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.559531in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.558923in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.557968in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.556664in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.555013in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.553014in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.550665in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.547967in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.544918in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.541519in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.537768in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.533664in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.529206in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.524393in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.519224in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.513697in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.507812in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.501566in}}%
\pgfpathlineto{\pgfqpoint{7.486461in}{3.495801in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.494945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199633in}{3.585484in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.580360in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.574882in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.569048in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.562857in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.556307in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.549396in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.542123in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.603366in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.610469in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.617218in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.623614in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.629661in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.635358in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.640708in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.645712in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.650372in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.654687in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.658660in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.662292in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.665583in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.668534in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.671146in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.673420in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.675356in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.676954in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.678216in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.679140in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.679729in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.679981in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.679897in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.679477in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.678720in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.677627in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.676197in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.674430in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.672325in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.669882in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.667101in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.663980in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.660519in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.656717in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.652572in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.592442in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.596623in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.600459in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.603951in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.607099in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.609906in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.612370in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.614493in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.616276in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.617719in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.618822in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.619585in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.620009in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.620094in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.619839in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.619246in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.618313in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.617040in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.615427in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.613474in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.611180in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.608545in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.605568in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.602248in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.598584in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.594576in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.590222in}}%
\pgfpathlineto{\pgfqpoint{7.168926in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.585484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669143in}{3.656717in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.660519in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.663980in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.667101in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.669882in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.672325in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.674430in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.676197in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.677627in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.678720in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.679477in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.679897in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.679981in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.679729in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.679140in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.678216in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.676954in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.675356in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.673420in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.671146in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.668534in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.665583in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.662292in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.658660in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.654687in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.650372in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.645712in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.640708in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.635358in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.629661in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.623614in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.617218in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.610469in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.603366in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.663934in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.670973in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.677662in}}%
\pgfpathlineto{\pgfqpoint{7.470898in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.683949in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.689858in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.695427in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.700656in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.705547in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.710101in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.714320in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.718203in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.721752in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.724969in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.727854in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.730407in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.732629in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.734521in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.736083in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.737316in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.738220in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.738795in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.739042in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.738960in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.738549in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.737809in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.736741in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.735343in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.733616in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.731559in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.729171in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.726453in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.723402in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.720019in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.716303in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.712252in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.652572in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.656717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493958in}{3.677662in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.670973in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.663934in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.723887in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.730767in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.737304in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.743501in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.749357in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.754876in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.760059in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.764906in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.769419in}}%
\pgfpathlineto{\pgfqpoint{7.099925in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.773583in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.777382in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.780854in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.786822in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.789319in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.791493in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.793344in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.794872in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.796078in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.796962in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.797525in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.797766in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.797686in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.797284in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.796560in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.795515in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.794148in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.792459in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.790446in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.788111in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.785452in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.782468in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.779158in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.775523in}}%
\pgfpathlineto{\pgfqpoint{5.621553in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.771551in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.712252in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.716303in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.720019in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.723402in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.726453in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.729171in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.731559in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.733616in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.735343in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.736741in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.737809in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.738549in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.738960in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.739042in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.738795in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.738220in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.737316in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.736083in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.734521in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.732629in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.730407in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.727854in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.724969in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.721752in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.718203in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.714320in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.710101in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.705547in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.700656in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.695427in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.689858in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.683949in}}%
\pgfpathlineto{\pgfqpoint{7.470898in}{3.680147in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.677662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621553in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.775523in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.779158in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.782468in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.785452in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.788111in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.790446in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.792459in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.794148in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.795515in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.796560in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.797284in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.797686in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.797766in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.797525in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.796962in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.796078in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.794872in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.793344in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.791493in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.789319in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.786822in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.780854in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.777382in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.773583in}}%
\pgfpathlineto{\pgfqpoint{7.099925in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.769419in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.764906in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.760059in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.754876in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.749357in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.743501in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.737304in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.730767in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.723887in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.783470in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.790199in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.796593in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.802654in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.808383in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.813781in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.818850in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.823591in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.828005in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.832094in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.835858in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.839299in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.842417in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.845213in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.847688in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.849842in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.851676in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.853191in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.854386in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.855262in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.855820in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.856059in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.855979in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.855581in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.854864in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.853828in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.852473in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.850799in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.848805in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.846491in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.843855in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.840898in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.837619in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.834017in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.830090in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.771551in}}%
\pgfpathlineto{\pgfqpoint{5.621553in}{3.772320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669143in}{3.834017in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.837619in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.840898in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.843855in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.846491in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.848805in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.850799in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.852473in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.853828in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.854864in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.855581in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.855979in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.856059in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.855820in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.855262in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.854386in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.853191in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.851676in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.849842in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.847688in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.845213in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.842417in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.839299in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.835858in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.832094in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.828005in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.823591in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.818850in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.813781in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.808383in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.802654in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.796593in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.790199in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.783470in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.842424in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.849092in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.855428in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.861433in}}%
\pgfpathlineto{\pgfqpoint{7.403373in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.867078in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.872362in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.877324in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.881965in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.886286in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.890289in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.893973in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.897341in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.900394in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.903131in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.905553in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.907662in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.909457in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.910939in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.912109in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.912967in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.913513in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.913747in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.913669in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.913279in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.912577in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.911563in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.910237in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.908598in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.906647in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.904381in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.901801in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.898907in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.895697in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.892171in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.888327in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.830090in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.834017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435093in}{3.861433in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.855428in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.849092in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.842424in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.900932in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.907458in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.913659in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.919537in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.925093in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.930329in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.935245in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.939843in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.944125in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.948090in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.951741in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.955078in}}%
\pgfpathlineto{\pgfqpoint{6.933260in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.787639in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.956629in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.953449in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.949955in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.946147in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.888327in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.892171in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.895697in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.898907in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.901801in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.904381in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.906647in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.908598in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.910237in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.911563in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.912577in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.913279in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.913669in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.913747in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.913513in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.912967in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.912109in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.910939in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.909457in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.907662in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.905553in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.903131in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.900394in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.897341in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.893973in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.890289in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.886286in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.881965in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.877324in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.872362in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.867078in}}%
\pgfpathlineto{\pgfqpoint{7.403373in}{3.864493in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.861433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669143in}{3.949955in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.953449in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.956629in}}%
\pgfpathlineto{\pgfqpoint{5.787639in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.946147in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.949955in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.964173in}{3.955078in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.951741in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.948090in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.944125in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.939843in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.935245in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.930329in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.925093in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.919537in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.913659in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.907458in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.900932in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.933260in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.955078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080889in}{-0.068808in}}{\pgfqpoint{0.080889in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{-0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.032487in}}%
\pgfpathlineto{\pgfqpoint{0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360807in}{2.443096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610278in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610278in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.861159in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.861159in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610983in,y=0.481822in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610278in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080113in, y=0.748912in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610278in}{1.270476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080113in, y=1.196610in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610278in}{1.718175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080113in, y=1.644308in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610278in}{2.165873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080113in, y=2.092007in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610278in}{2.613571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080113in, y=2.539705in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610278in}{3.061270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080113in, y=2.987404in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610278in}{3.508968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080113in, y=3.435102in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610278in}{3.956667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080113in, y=3.882801in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.024557in,y=2.389722in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841639in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{0.823688in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{0.835343in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{0.854397in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{0.861801in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{0.872373in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{0.875543in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{0.877304in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{0.877657in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{0.876600in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{0.874134in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{0.870259in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{0.864974in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{0.858276in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{0.850165in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{0.840638in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{0.829693in}}%
\pgfpathlineto{\pgfqpoint{6.879369in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.244319in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.254674in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.272333in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.279641in}}%
\pgfpathlineto{\pgfqpoint{6.000880in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.285795in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.290753in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.297831in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.299953in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.301133in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.301368in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.300661in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.296416in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.292877in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.288392in}}%
\pgfpathlineto{\pgfqpoint{6.721318in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.282916in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.276114in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.268299in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.259470in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.249624in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.238759in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.226872in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.213960in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.200021in}}%
\pgfpathlineto{\pgfqpoint{7.233261in}{1.191471in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.184587in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.167428in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.149154in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.129762in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.109246in}}%
\pgfpathlineto{\pgfqpoint{7.521027in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.086683in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.062116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{1.562374in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.572024in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.580877in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.588936in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.596203in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.602680in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.608368in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.613269in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.617384in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.620713in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.623259in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.625999in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.626195in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.625608in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.624237in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.622084in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.619147in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.615425in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.605623in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.599541in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.592669in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.585006in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.576550in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{7.123706in}{1.560163in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.557094in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.545665in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.533391in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.506292in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.491461in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.475770in}}%
\pgfpathlineto{\pgfqpoint{7.521637in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.458713in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.440294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{1.847503in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{1.855752in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{1.863320in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{1.870209in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{1.876421in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{1.881957in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{1.886819in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{1.891008in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{1.894526in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{1.897372in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{1.899547in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{1.901053in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{1.901890in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{1.902057in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{1.901555in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{1.900384in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{1.898543in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{1.896032in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{1.892851in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{1.888998in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{1.884472in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{1.879273in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{1.873399in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{1.866849in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{1.859621in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{1.851713in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{1.843123in}}%
\pgfpathlineto{\pgfqpoint{7.181655in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{1.833725in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{1.823326in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{1.812208in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{1.800368in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{1.774511in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{1.760487in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{1.745727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{2.099103in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.106577in}}%
\pgfpathlineto{\pgfqpoint{5.726013in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.113427in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.119447in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.129714in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.133964in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.137625in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.140698in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.143186in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.145087in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.146403in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.147134in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.147281in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.145818in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.144210in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.142015in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.139235in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.135868in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.131913in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.127369in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.122236in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.116511in}}%
\pgfpathlineto{\pgfqpoint{6.995010in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.110083in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.102917in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.095133in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.086730in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.077705in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.068055in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.057779in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.046874in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.035336in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.023164in}}%
\pgfpathlineto{\pgfqpoint{7.562641in}{2.021029in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.009937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{2.327673in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.334284in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.340349in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.345870in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.350848in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.355285in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.359181in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.362539in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.365357in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.367638in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.369382in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.370589in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.371259in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.371393in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.370991in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.370052in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.368577in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.366565in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.364015in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.360927in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.357301in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.353134in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.348427in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.343177in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.337384in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.331047in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.324163in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.316731in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.308749in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.300215in}}%
\pgfpathlineto{\pgfqpoint{7.334639in}{2.297549in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.290915in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.280953in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.270413in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.259294in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.247591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{2.539563in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.545665in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.551263in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.556358in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.560953in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.565048in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.568644in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.571743in}}%
\pgfpathlineto{\pgfqpoint{6.074951in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.574337in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.576385in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.577951in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.579034in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.579636in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.579757in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.579396in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.578553in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.577228in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.575421in}}%
\pgfpathlineto{\pgfqpoint{6.645771in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.573106in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.570256in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.566909in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.563063in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.558718in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.553873in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.542677in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.536323in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.529464in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.522097in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.514220in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.505832in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.496930in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.487512in}}%
\pgfpathlineto{\pgfqpoint{7.527248in}{2.481895in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.477449in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.466684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{2.738651in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.744314in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.749510in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.754240in}}%
\pgfpathlineto{\pgfqpoint{5.844490in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.758503in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.762212in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.765468in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.768274in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.770630in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.772536in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.773994in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.775003in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.775563in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.775675in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.775339in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.774554in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.773321in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.771639in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.766928in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.763896in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.760414in}}%
\pgfpathlineto{\pgfqpoint{6.876355in}{2.758415in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.756431in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.751934in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.746971in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.741541in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.735643in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.729276in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.722438in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.715126in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.707340in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.699077in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.690335in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.681112in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.671406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{2.927460in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{2.932744in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{2.937591in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{2.942004in}}%
\pgfpathlineto{\pgfqpoint{5.798078in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{2.945912in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{2.949380in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{2.952426in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{2.955051in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{2.957254in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{2.959037in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{2.960400in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{2.961343in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{2.961868in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{2.961972in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{2.961658in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{2.960924in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{2.959771in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{2.958198in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{2.956205in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{2.953791in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{2.950956in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{2.947699in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{2.944019in}}%
\pgfpathlineto{\pgfqpoint{6.923356in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{2.939852in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{2.935222in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{2.930156in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{2.924654in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{2.918714in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{2.912335in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{2.905514in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{2.898250in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.890541in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{2.882386in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{2.873782in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{2.864727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{3.107913in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.112865in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.117407in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.121542in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.125271in}}%
\pgfpathlineto{\pgfqpoint{5.878269in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.128565in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.131426in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.133891in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.135961in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.137635in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.138916in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.139802in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.140294in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.140392in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.140097in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.139408in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.138325in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.136847in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.134975in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.132708in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.130045in}}%
\pgfpathlineto{\pgfqpoint{6.844093in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.126983in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.123457in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.119526in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.115187in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.110440in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.105284in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.099718in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.093739in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.087347in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.080540in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.073316in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.065674in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.057611in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.049125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{3.281497in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.286156in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.290430in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.294321in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.297829in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.300956in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.303702in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.306068in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.308055in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.309662in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.310891in}}%
\pgfpathlineto{\pgfqpoint{6.237915in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.311736in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.312201in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.312293in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.312015in}}%
\pgfpathlineto{\pgfqpoint{6.485172in}{3.311454in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.311363in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.310324in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.308906in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.307109in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.304933in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.302377in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.299441in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.296123in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.292424in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.288341in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.283875in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.279024in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.273786in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.268161in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.262146in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.255742in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.248945in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.234167in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.226183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{3.449379in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.453779in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.457815in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.461489in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.464803in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.467756in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.470349in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.472583in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.474459in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.475977in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.477138in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.477941in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.478387in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.478208in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.477584in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.476602in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.475263in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.473566in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.471511in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.469097in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.466324in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.463191in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.459698in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.455842in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.451624in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.447043in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.442097in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.436784in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.431105in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.425056in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.418637in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.411846in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.404682in}}%
\pgfpathlineto{\pgfqpoint{7.561062in}{3.403627in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.397032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{3.612485in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.616654in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.620479in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.623960in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.627100in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.629898in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.632355in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.634472in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.636250in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.637688in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.638788in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.639549in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.639972in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.640056in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.639802in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.639211in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.638280in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.637011in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.635403in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.633456in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.631169in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.628541in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.625573in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.622262in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.618609in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.614613in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.610272in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.605585in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.600551in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.595169in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.589438in}}%
\pgfpathlineto{\pgfqpoint{7.390409in}{3.587974in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.583287in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.576756in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.569866in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.562614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{3.771551in}}%
\pgfpathlineto{\pgfqpoint{5.621553in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.775523in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.779158in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.782468in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.785452in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.788111in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.790446in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.792459in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.794148in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.795515in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.796560in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.797284in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.797686in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.797766in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.797525in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.796962in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.796078in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.794872in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.793344in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.791493in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.789319in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.786822in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.780854in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.777382in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.773583in}}%
\pgfpathlineto{\pgfqpoint{7.099925in}{3.772320in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.769419in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.764906in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.760059in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.754876in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.749357in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.743501in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.737304in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.730767in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.723887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{3.926874in}}%
\pgfpathlineto{\pgfqpoint{5.669143in}{3.930694in}}%
\pgfpathlineto{\pgfqpoint{5.728008in}{3.934198in}}%
\pgfpathlineto{\pgfqpoint{5.786873in}{3.937389in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.940265in}}%
\pgfpathlineto{\pgfqpoint{5.904603in}{3.942829in}}%
\pgfpathlineto{\pgfqpoint{5.963468in}{3.945081in}}%
\pgfpathlineto{\pgfqpoint{6.022333in}{3.947021in}}%
\pgfpathlineto{\pgfqpoint{6.081198in}{3.948649in}}%
\pgfpathlineto{\pgfqpoint{6.140063in}{3.949967in}}%
\pgfpathlineto{\pgfqpoint{6.198928in}{3.950975in}}%
\pgfpathlineto{\pgfqpoint{6.257793in}{3.951672in}}%
\pgfpathlineto{\pgfqpoint{6.316658in}{3.952060in}}%
\pgfpathlineto{\pgfqpoint{6.375523in}{3.952137in}}%
\pgfpathlineto{\pgfqpoint{6.434388in}{3.951905in}}%
\pgfpathlineto{\pgfqpoint{6.493253in}{3.951362in}}%
\pgfpathlineto{\pgfqpoint{6.552118in}{3.950510in}}%
\pgfpathlineto{\pgfqpoint{6.610983in}{3.949347in}}%
\pgfpathlineto{\pgfqpoint{6.669848in}{3.947874in}}%
\pgfpathlineto{\pgfqpoint{6.728713in}{3.946090in}}%
\pgfpathlineto{\pgfqpoint{6.787578in}{3.943994in}}%
\pgfpathlineto{\pgfqpoint{6.846443in}{3.941586in}}%
\pgfpathlineto{\pgfqpoint{6.905308in}{3.938866in}}%
\pgfpathlineto{\pgfqpoint{6.964173in}{3.935833in}}%
\pgfpathlineto{\pgfqpoint{7.023038in}{3.932485in}}%
\pgfpathlineto{\pgfqpoint{7.081903in}{3.928823in}}%
\pgfpathlineto{\pgfqpoint{7.140768in}{3.924845in}}%
\pgfpathlineto{\pgfqpoint{7.199633in}{3.920551in}}%
\pgfpathlineto{\pgfqpoint{7.258498in}{3.915938in}}%
\pgfpathlineto{\pgfqpoint{7.317363in}{3.911007in}}%
\pgfpathlineto{\pgfqpoint{7.376228in}{3.905755in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{3.900182in}}%
\pgfpathlineto{\pgfqpoint{7.493958in}{3.894286in}}%
\pgfpathlineto{\pgfqpoint{7.552823in}{3.888065in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.881518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.610278in}{0.822778in}}{\pgfqpoint{2.001410in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{5.610278in}{3.956667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611688in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.956667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610278in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.611688in}{3.956667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610983in,y=4.040000in,,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unnormalized Loss Function}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033517in}{3.515711in}}%
\pgfpathlineto{\pgfqpoint{7.475577in}{3.515711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.514466in}{3.515711in}}{\pgfqpoint{7.514466in}{3.554600in}}%
\pgfpathlineto{\pgfqpoint{7.514466in}{3.820556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.514466in}{3.859444in}}{\pgfqpoint{7.475577in}{3.859444in}}%
\pgfpathlineto{\pgfqpoint{6.033517in}{3.859444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.994628in}{3.859444in}}{\pgfqpoint{5.994628in}{3.820556in}}%
\pgfpathlineto{\pgfqpoint{5.994628in}{3.554600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.994628in}{3.515711in}}{\pgfqpoint{6.033517in}{3.515711in}}%
\pgfpathlineto{\pgfqpoint{6.033517in}{3.515711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080889in}{-0.068808in}}{\pgfqpoint{0.080889in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{-0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.032487in}}%
\pgfpathlineto{\pgfqpoint{0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.266850in}{3.684976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.616850in,y=3.633934in,left,base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True Min}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{0.912317in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{0.912317in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{0.822778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{0.912317in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{0.912317in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.001857in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.001857in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{0.912317in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.001857in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.001857in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.091397in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.091397in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.001857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.091397in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.091397in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.180937in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.180937in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.091397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.180937in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.180937in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.270476in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.270476in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.180937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.270476in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.270476in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.360016in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.360016in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.270476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.360016in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.360016in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.449556in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.449556in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.360016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.449556in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.449556in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.539095in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.539095in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.449556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.539095in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.539095in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.628635in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.628635in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.539095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.628635in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.628635in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.718175in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.718175in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.628635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.718175in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.718175in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.807714in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.807714in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.718175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.807714in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.807714in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.897254in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.897254in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.807714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.897254in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.897254in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.986794in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.986794in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.897254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{1.986794in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.986794in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.076333in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.076333in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{1.986794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{2.076333in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.076333in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.165873in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.165873in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.076333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{2.165873in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.165873in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.255413in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.255413in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.165873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{2.255413in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.255413in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.344952in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.344952in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.255413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{2.344952in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.344952in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.434492in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.434492in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.344952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{2.434492in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.434492in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.524032in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.524032in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.434492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{2.524032in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.524032in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.613571in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.613571in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.524032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{2.613571in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.613571in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.703111in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.703111in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.613571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{2.703111in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.703111in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.792651in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.792651in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.703111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{2.792651in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.792651in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.882190in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.882190in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.792651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{2.882190in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.882190in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.971730in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.971730in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.882190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{2.971730in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.971730in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.061270in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.061270in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{2.971730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{3.061270in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.061270in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.150810in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.150810in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.061270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{3.150810in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.150810in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.240349in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.240349in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.150810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{3.240349in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.240349in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.329889in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.329889in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.240349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{3.329889in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.329889in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.419429in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.419429in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.329889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{3.419429in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.419429in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.508968in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.508968in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.419429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{3.508968in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.508968in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.598508in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.598508in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.508968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{3.598508in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.598508in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.688048in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.688048in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.598508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{3.688048in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.688048in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.777587in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.777587in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.688048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{3.777587in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.777587in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.867127in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.867127in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.777587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.233026in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{3.867127in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.867127in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.867127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389720in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486943in, y=0.748912in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05475}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389720in}{1.180937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486943in, y=1.107070in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05575}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389720in}{1.539095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486943in, y=1.465229in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05675}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389720in}{1.897254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486943in, y=1.823388in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05775}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389720in}{2.255413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486943in, y=2.181547in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05875}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389720in}{2.613571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486943in, y=2.539705in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05975}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389720in}{2.971730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486943in, y=2.897864in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389720in}{3.329889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486943in, y=3.256023in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389720in}{3.688048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486943in, y=3.614182in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06275}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346575in,y=2.389722in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233026in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.311373in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.311373in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{3.233026in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{0.822778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{0.983490in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{0.983490in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{0.903134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{0.983490in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{0.983490in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{0.983490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.063846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.224558in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.224558in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.144202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.224558in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.224558in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.304915in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.304915in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.224558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.304915in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.304915in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.385271in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.385271in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.304915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.385271in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.385271in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.385271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.465627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.545983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.626339in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.706695in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.706695in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.626339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.706695in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.706695in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.787051in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.787051in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.706695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.787051in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.787051in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.787051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.947764in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.947764in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.867407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{1.947764in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{1.947764in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.028120in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.028120in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{1.947764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.028120in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.028120in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.108476in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.108476in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.028120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.108476in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.108476in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.188832in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.188832in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.108476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.188832in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.188832in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.269188in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.269188in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.188832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.269188in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.269188in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.349544in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.349544in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.269188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.349544in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.349544in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.429900in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.429900in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.349544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.429900in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.429900in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.510256in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.510256in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.429900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.510256in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.510256in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.590613in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.590613in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.510256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.590613in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.590613in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.670969in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.670969in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.590613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.670969in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.670969in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.751325in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.751325in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.670969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.751325in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.751325in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.831681in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.831681in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.751325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.831681in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.831681in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.912037in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.912037in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.831681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.912037in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.912037in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.992393in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.992393in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.912037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{2.992393in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{2.992393in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.072749in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.072749in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{2.992393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{3.072749in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.072749in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.153105in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.153105in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.072749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{3.153105in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.153105in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.233462in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.233462in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.153105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{3.233462in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.233462in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.313818in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.313818in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.233462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{3.313818in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.313818in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.394174in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.394174in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.313818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{3.394174in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.394174in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.474530in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.474530in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.394174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{3.474530in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.474530in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.554886in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.554886in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.474530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{3.554886in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.554886in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.635242in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.635242in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.554886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{3.635242in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.635242in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.715598in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.715598in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.635242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{3.715598in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.715598in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.795954in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.795954in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.715598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{3.795954in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.795954in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.876311in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.876311in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.795954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.736776in}{0.822778in}}{\pgfqpoint{0.156694in}{3.133889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{3.876311in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.876311in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.876311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893470in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.990693in, y=0.748912in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.063}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893470in}{1.144202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.990693in, y=1.070336in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893470in}{1.465627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.990693in, y=1.391761in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.087}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893470in}{1.787051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.990693in, y=1.713185in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.099}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893470in}{2.108476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.990693in, y=2.034610in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.111}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893470in}{2.429900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.990693in, y=2.356034in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.123}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893470in}{2.751325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.990693in, y=2.677459in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.135}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893470in}{3.072749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.990693in, y=2.998883in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.147}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893470in}{3.394174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.990693in, y=3.320308in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.159}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.893470in}{3.715598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.990693in, y=3.641732in, left, base]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.171}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.602902in,y=2.389722in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736776in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.815123in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{7.893470in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.815123in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{3.956667in}}%
\pgfpathlineto{\pgfqpoint{7.736776in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sensing_protocol_fft.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{5.718326in}}%
\pgfpathlineto{\pgfqpoint{0.906989in}{5.718326in}}%
\pgfpathlineto{\pgfqpoint{0.906989in}{0.784409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{5.718326in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{5.718326in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{5.718326in}}%
\pgfpathlineto{\pgfqpoint{0.906989in}{5.718326in}}%
\pgfpathlineto{\pgfqpoint{0.906989in}{5.718326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906989in}{5.718326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906989in,y=5.815548in,,bottom]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721881in}{5.718326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721881in,y=5.815548in,,bottom]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536772in}{5.718326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536772in,y=5.815548in,,bottom]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.351664in}{5.718326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351664in,y=5.815548in,,bottom]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.166556in}{5.718326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.166556in,y=5.815548in,,bottom]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.981447in}{5.718326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.981447in,y=5.815548in,,bottom]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.796339in}{5.718326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.796339in,y=5.815548in,,bottom]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.367507in,y=6.132214in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated $\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{5.718326in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{0.906989in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906989in}{0.784409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906989in,y=0.687187in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807539in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{2.807539in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807539in}{0.784409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807539in,y=0.687187in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708089in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{4.708089in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708089in}{0.784409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.708089in,y=0.687187in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608639in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{6.608639in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.608639in}{0.784409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608639in,y=0.687187in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.509190in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{8.509190in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.509190in}{0.784409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.509190in,y=0.687187in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.409740in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{10.409740in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.409740in}{0.784409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.409740in,y=0.687187in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.367507in,y=0.453854in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency $T^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{1.007118in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{1.007118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906989in}{1.007118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559539in, y=0.937674in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{1.602854in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{1.602854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906989in}{1.602854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559539in, y=1.533410in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{2.198589in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{2.198589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906989in}{2.198589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559539in, y=2.129145in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{2.794325in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{2.794325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906989in}{2.794325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559539in, y=2.724881in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{3.390061in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{3.390061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906989in}{3.390061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=3.320616in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{3.985796in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{3.985796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906989in}{3.985796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=3.916352in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{4.581532in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{4.581532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906989in}{4.581532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=4.512088in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{5.177268in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{5.177268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906989in}{5.177268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461623in, y=5.107823in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{17.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406068in,y=3.251367in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Magnitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379751in}{3.551986in}}%
\pgfpathlineto{\pgfqpoint{1.852513in}{5.218740in}}%
\pgfpathlineto{\pgfqpoint{2.325275in}{5.494057in}}%
\pgfpathlineto{\pgfqpoint{2.798037in}{4.430631in}}%
\pgfpathlineto{\pgfqpoint{3.270798in}{2.610590in}}%
\pgfpathlineto{\pgfqpoint{3.743560in}{1.551597in}}%
\pgfpathlineto{\pgfqpoint{4.216322in}{2.510512in}}%
\pgfpathlineto{\pgfqpoint{4.689084in}{2.636382in}}%
\pgfpathlineto{\pgfqpoint{5.161846in}{1.969168in}}%
\pgfpathlineto{\pgfqpoint{5.634608in}{1.276026in}}%
\pgfpathlineto{\pgfqpoint{6.107369in}{1.871363in}}%
\pgfpathlineto{\pgfqpoint{6.580131in}{2.037389in}}%
\pgfpathlineto{\pgfqpoint{7.052893in}{1.645007in}}%
\pgfpathlineto{\pgfqpoint{7.525655in}{1.183251in}}%
\pgfpathlineto{\pgfqpoint{7.998417in}{1.644588in}}%
\pgfpathlineto{\pgfqpoint{8.471179in}{1.788934in}}%
\pgfpathlineto{\pgfqpoint{8.943940in}{1.506677in}}%
\pgfpathlineto{\pgfqpoint{9.416702in}{1.167339in}}%
\pgfpathlineto{\pgfqpoint{9.889464in}{1.530615in}}%
\pgfpathlineto{\pgfqpoint{10.362226in}{1.664574in}}%
\pgfpathlineto{\pgfqpoint{10.834988in}{1.451556in}}%
\pgfpathlineto{\pgfqpoint{11.307750in}{1.108891in}}%
\pgfpathlineto{\pgfqpoint{11.780511in}{1.377237in}}%
\pgfpathlineto{\pgfqpoint{11.838025in}{1.391479in}}%
\pgfpathlineto{\pgfqpoint{11.838025in}{1.391479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.325275in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{2.325275in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906989in}{0.784409in}}{\pgfqpoint{10.921036in}{4.933917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324414in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{1.324414in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{0.906989in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.828025in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{0.784409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906989in}{5.718326in}}%
\pgfpathlineto{\pgfqpoint{11.828025in}{5.718326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.367507in,y=6.610031in,,base]{\color{textcolor}{\rmfamily\fontsize{30.000000}{36.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Traditional Sensing Protocol FFT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.272583in}{4.460379in}}%
\pgfpathlineto{\pgfqpoint{11.653025in}{4.460379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.703025in}{4.460379in}}{\pgfqpoint{11.703025in}{4.510379in}}%
\pgfpathlineto{\pgfqpoint{11.703025in}{5.543326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.703025in}{5.593326in}}{\pgfqpoint{11.653025in}{5.593326in}}%
\pgfpathlineto{\pgfqpoint{9.272583in}{5.593326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.222583in}{5.593326in}}{\pgfqpoint{9.222583in}{5.543326in}}%
\pgfpathlineto{\pgfqpoint{9.222583in}{4.510379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.222583in}{4.460379in}}{\pgfqpoint{9.272583in}{4.460379in}}%
\pgfpathlineto{\pgfqpoint{9.272583in}{4.460379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.322583in}{5.405826in}}%
\pgfpathlineto{\pgfqpoint{9.572583in}{5.405826in}}%
\pgfpathlineto{\pgfqpoint{9.822583in}{5.405826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.022583in,y=5.318326in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FFT Spectrum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.322583in}{5.054360in}}%
\pgfpathlineto{\pgfqpoint{9.572583in}{5.054360in}}%
\pgfpathlineto{\pgfqpoint{9.822583in}{5.054360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.022583in,y=4.966860in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peak (Est): 0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.322583in}{4.694561in}}%
\pgfpathlineto{\pgfqpoint{9.572583in}{4.694561in}}%
\pgfpathlineto{\pgfqpoint{9.822583in}{4.694561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.022583in,y=4.607061in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True Freq: 0.22}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

